Model Order Reduction for the 1D Boltzmann-BGK Equation: Identifying Intrinsic Variables Using Neural Networks

Kinetic equations are crucial for modeling non-equilibrium phenomena, but their computational complexity is a challenge. This paper presents a data-driven approach using reduced order models (ROM) to efficiently model non-equilibrium flows in kinetic equations by comparing two ROM approaches: Proper Orthogonal Decomposition (POD) and autoencoder neural networks (AE). While AE initially demonstrate higher accuracy, POD's precision improves as more modes are considered. Notably, our work recognizes that the classical POD-MOR approach, although capable of accurately representing the non-linear solution manifold of the kinetic equation, may not provide a parsimonious model of the data due to the inherently non-linear nature of the data manifold. We demonstrate how AEs are used in finding the intrinsic dimension of a system and to allow correlating the intrinsic quantities with macroscopic quantities that have a physical interpretation.

==> Boltzmann.tex <==
% This file was created by tikzplotlib v0.9.6.
\trimbox{1cm 1.1cm 1cm 0.2cm}{\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(c\)},
xmin=-0.575, xmax=1.075,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(f\)},
ymin=-0.0978129180007683, ymax=2.39285680307655,
ytick style={color=black},
width=0.5\textwidth,
height=0.4\textwidth
]

\addplot [semithick, black]
table {%
	-0.5 0.00176297841183723
	-0.484848484848485 0.00233549990938288
	-0.46969696969697 0.00307623995021814
	-0.454545454545455 0.0040287289903483
	-0.439393939393939 0.00524594088238899
	-0.424242424242424 0.00679182087082491
	-0.409090909090909 0.00874292085377632
	-0.393939393939394 0.0111901101946249
	-0.378787878787879 0.0142403174963827
	-0.363636363636364 0.018018244420721
	-0.348484848484849 0.0226679772544878
	-0.333333333333333 0.0283544060972295
	-0.318181818181818 0.0352643460570684
	-0.303030303030303 0.0436072406856785
	-0.287878787878788 0.0536153162176469
	-0.272727272727273 0.0655430473059348
	-0.257575757575758 0.0796657922473926
	-0.242424242424242 0.0962774595613305
	-0.227272727272727 0.115687079522804
	-0.212121212121212 0.138214174964358
	-0.196969696969697 0.164182856129127
	-0.181818181818182 0.193914604924168
	-0.166666666666667 0.227719764364528
	-0.151515151515151 0.265887808434693
	-0.136363636363636 0.308676534413689
	-0.121212121212121 0.356300391543538
	-0.106060606060606 0.408918233661475
	-0.0909090909090909 0.466620855301653
	-0.0757575757575757 0.529418736525693
	-0.0606060606060606 0.597230476778283
	-0.0454545454545454 0.669872437749538
	-0.0303030303030303 0.747050135179608
	-0.0151515151515151 0.828351915965591
	0 0.91324542694511
	0.0151515151515151 1.00107732368077
	0.0303030303030303 1.09107658129022
	0.0454545454545454 1.18236165636822
	0.0606060606060607 1.2739516126026
	0.0757575757575758 1.36478116780159
	0.0909090909090909 1.45371945330681
	0.106060606060606 1.53959210603912
	0.121212121212121 1.62120614747867
	0.136363636363636 1.69737695187443
	0.151515151515151 1.76695647690227
	0.166666666666667 1.82886183207001
	0.181818181818182 1.88210320029322
	0.196969696969697 1.92581011126961
	0.212121212121212 1.95925509432898
	0.227272727272727 1.98187381354832
	0.242424242424242 1.99328090666395
	0.257575757575758 1.99328090666395
	0.272727272727273 1.98187381354832
	0.287878787878788 1.95925509432898
	0.303030303030303 1.92581011126961
	0.318181818181818 1.88210320029322
	0.333333333333333 1.82886183207001
	0.348484848484849 1.76695647690227
	0.363636363636364 1.69737695187443
	0.378787878787879 1.62120614747867
	0.393939393939394 1.53959210603912
	0.409090909090909 1.45371945330681
	0.424242424242424 1.36478116780159
	0.439393939393939 1.2739516126026
	0.454545454545455 1.18236165636822
	0.46969696969697 1.09107658129022
	0.484848484848485 1.00107732368077
	0.5 0.91324542694511
	0.515151515151515 0.828351915965591
	0.53030303030303 0.747050135179608
	0.545454545454545 0.669872437749538
	0.560606060606061 0.597230476778283
	0.575757575757576 0.529418736525694
	0.590909090909091 0.466620855301653
	0.606060606060606 0.408918233661474
	0.621212121212121 0.356300391543538
	0.636363636363636 0.308676534413689
	0.651515151515152 0.265887808434693
	0.666666666666667 0.227719764364528
	0.681818181818182 0.193914604924168
	0.696969696969697 0.164182856129127
	0.712121212121212 0.138214174964358
	0.727272727272727 0.115687079522804
	0.742424242424242 0.0962774595613305
	0.757575757575758 0.0796657922473926
	0.772727272727273 0.0655430473059348
	0.787878787878788 0.0536153162176469
	0.803030303030303 0.0436072406856785
	0.818181818181818 0.0352643460570684
	0.833333333333333 0.0283544060972294
	0.848484848484849 0.0226679772544878
	0.863636363636364 0.018018244420721
	0.878787878787879 0.0142403174963826
	0.893939393939394 0.0111901101946249
	0.909090909090909 0.00874292085377631
	0.924242424242424 0.00679182087082491
	0.939393939393939 0.00524594088238899
	0.954545454545455 0.0040287289903483
	0.96969696969697 0.00307623995021814
	0.984848484848485 0.00233549990938288
	1 0.00176297841183723
};
% \addlegendentry{\(f\)}

\path [draw=none, fill=white!41.1764705882353!black]
(axis cs:-0.5,0.00176297841183723)
--(axis cs:-0.484848484848485,0.00233549990938288)
--(axis cs:-0.46969696969697,0.00307623995021814)
--(axis cs:-0.454545454545455,0.0040287289903483)
--(axis cs:-0.439393939393939,0.00524594088238899)
--(axis cs:-0.424242424242424,0.00679182087082491)
--(axis cs:-0.409090909090909,0.00874292085377632)
--(axis cs:-0.393939393939394,0.0111901101946249)
--(axis cs:-0.378787878787879,0.0142403174963827)
--(axis cs:-0.363636363636364,0.018018244420721)
--(axis cs:-0.348484848484849,0.0226679772544878)
--(axis cs:-0.333333333333333,0.0283544060972295)
--(axis cs:-0.318181818181818,0.0352643460570684)
--(axis cs:-0.303030303030303,0.0436072406856785)
--(axis cs:-0.287878787878788,0.0536153162176469)
--(axis cs:-0.272727272727273,0.0655430473059348)
--(axis cs:-0.257575757575758,0.0796657922473926)
--(axis cs:-0.242424242424242,0.0962774595613305)
--(axis cs:-0.227272727272727,0.115687079522804)
--(axis cs:-0.212121212121212,0.138214174964358)
--(axis cs:-0.196969696969697,0.164182856129127)
--(axis cs:-0.181818181818182,0.193914604924168)
--(axis cs:-0.166666666666667,0.227719764364528)
--(axis cs:-0.151515151515151,0.265887808434693)
--(axis cs:-0.136363636363636,0.308676534413689)
--(axis cs:-0.121212121212121,0.356300391543538)
--(axis cs:-0.106060606060606,0.408918233661475)
--(axis cs:-0.0909090909090909,0.466620855301653)
--(axis cs:-0.0757575757575757,0.529418736525693)
--(axis cs:-0.0606060606060606,0.597230476778283)
--(axis cs:-0.0454545454545454,0.669872437749538)
--(axis cs:-0.0303030303030303,0.747050135179608)
--(axis cs:-0.0151515151515151,0.828351915965591)
--(axis cs:0,0.91324542694511)
--(axis cs:0.0151515151515151,1.00107732368077)
--(axis cs:0.0303030303030303,1.09107658129022)
--(axis cs:0.0454545454545454,1.18236165636822)
--(axis cs:0.0606060606060607,1.2739516126026)
--(axis cs:0.0757575757575758,1.36478116780159)
--(axis cs:0.0909090909090909,1.45371945330681)
--(axis cs:0.106060606060606,1.53959210603912)
--(axis cs:0.121212121212121,1.62120614747867)
--(axis cs:0.136363636363636,1.69737695187443)
--(axis cs:0.151515151515151,1.76695647690227)
--(axis cs:0.166666666666667,1.82886183207001)
--(axis cs:0.181818181818182,1.88210320029322)
--(axis cs:0.196969696969697,1.92581011126961)
--(axis cs:0.212121212121212,1.95925509432898)
--(axis cs:0.227272727272727,1.98187381354832)
--(axis cs:0.242424242424242,1.99328090666395)
--(axis cs:0.257575757575758,1.99328090666395)
--(axis cs:0.272727272727273,1.98187381354832)
--(axis cs:0.287878787878788,1.95925509432898)
--(axis cs:0.303030303030303,1.92581011126961)
--(axis cs:0.318181818181818,1.88210320029322)
--(axis cs:0.333333333333333,1.82886183207001)
--(axis cs:0.348484848484849,1.76695647690227)
--(axis cs:0.363636363636364,1.69737695187443)
--(axis cs:0.378787878787879,1.62120614747867)
--(axis cs:0.393939393939394,1.53959210603912)
--(axis cs:0.409090909090909,1.45371945330681)
--(axis cs:0.424242424242424,1.36478116780159)
--(axis cs:0.439393939393939,1.2739516126026)
--(axis cs:0.454545454545455,1.18236165636822)
--(axis cs:0.46969696969697,1.09107658129022)
--(axis cs:0.484848484848485,1.00107732368077)
--(axis cs:0.5,0.91324542694511)
--(axis cs:0.515151515151515,0.828351915965591)
--(axis cs:0.53030303030303,0.747050135179608)
--(axis cs:0.545454545454545,0.669872437749538)
--(axis cs:0.560606060606061,0.597230476778283)
--(axis cs:0.575757575757576,0.529418736525694)
--(axis cs:0.590909090909091,0.466620855301653)
--(axis cs:0.606060606060606,0.408918233661474)
--(axis cs:0.621212121212121,0.356300391543538)
--(axis cs:0.636363636363636,0.308676534413689)
--(axis cs:0.651515151515152,0.265887808434693)
--(axis cs:0.666666666666667,0.227719764364528)
--(axis cs:0.681818181818182,0.193914604924168)
--(axis cs:0.696969696969697,0.164182856129127)
--(axis cs:0.712121212121212,0.138214174964358)
--(axis cs:0.727272727272727,0.115687079522804)
--(axis cs:0.742424242424242,0.0962774595613305)
--(axis cs:0.757575757575758,0.0796657922473926)
--(axis cs:0.772727272727273,0.0655430473059348)
--(axis cs:0.787878787878788,0.0536153162176469)
--(axis cs:0.803030303030303,0.0436072406856785)
--(axis cs:0.818181818181818,0.0352643460570684)
--(axis cs:0.833333333333333,0.0283544060972294)
--(axis cs:0.848484848484849,0.0226679772544878)
--(axis cs:0.863636363636364,0.018018244420721)
--(axis cs:0.878787878787879,0.0142403174963826)
--(axis cs:0.893939393939394,0.0111901101946249)
--(axis cs:0.909090909090909,0.00874292085377631)
--(axis cs:0.924242424242424,0.00679182087082491)
--(axis cs:0.939393939393939,0.00524594088238899)
--(axis cs:0.954545454545455,0.0040287289903483)
--(axis cs:0.96969696969697,0.00307623995021814)
--(axis cs:0.984848484848485,0.00233549990938288)
--(axis cs:1,0.00176297841183723)
--cycle;
\addlegendimage{area legend, draw=none, fill=white!41.1764705882353!black}
\draw [dashed,|<->|] (axis cs:0,2.1) -- (axis cs:0.5,2.1);
\draw [] (axis cs:0.25,2.1) node[above] {\(T\)};
\draw [dashed] (axis cs:0.25,0)--(axis cs:0.25,0.3);
\draw [] (axis cs:0.25,0.3) node[above] {\(u\)};
\draw [dashed,<-] (axis cs:0.3,1.5)-- +(15pt,15pt) node[right] {\(\rho\)};
\end{axis}
\end{tikzpicture}}


==> Conservation.tex <==
\begin{tikzpicture}


\begin{groupplot}[group style={group size=3 by 2,horizontal sep=1.1cm,vertical sep=2.1cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0,at={(1,1)},anchor=north east, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(t\)},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\bar{\dot{\rho}}\)},
ymin=-0.015, ymax=0.01,
ytick style={color=black},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
width=.35\textwidth,
height=.37\textwidth,
y label style={yshift=-1em},
y label style={xshift=-.7em}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 -1.02092058398284e-05
0.005 -1.00296277310008e-05
0.01 -1.00754774408074e-05
0.015 -9.94556989297735e-06
0.02 -9.88825775039004e-06
0.025 -9.78891667102744e-06
0.03 -9.50617667427878e-06
0.035 -8.79168510437012e-06
0.04 -8.65795674087622e-06
0.045 -8.76876023880868e-06
0.05 -7.97785246220428e-06
0.055 -7.50025113660513e-06
0.06 -8.10393920858132e-06
0.065 -7.41237249002324e-06
0.07 -7.04939547802041e-06
0.075 -7.61105464874845e-06
0.08 -6.77811794247418e-06
0.085 -6.39603687346835e-06
0.09 -6.72462659423445e-06
0.095 -6.48773634281952e-06
0.1 -5.78470718437529e-06
0.105 -6.13240095503897e-06
0.11 -6.53740687539539e-06
0.115 -4.7874756248234e-06
0.12 -2.92674087631895e-06
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.00320090038387377
0.005 -0.00437489518050427
0.01 -0.0113141287572276
0.015 -0.0098342336202677
0.02 -0.00832201483160588
0.025 -0.0071506711904874
0.03 -0.006269264595538
0.035 -0.00559929081244093
0.04 -0.00507985759631424
0.045 -0.00466825953316174
0.05 -0.00433514928440815
0.055 -0.00406028363599376
0.06 -0.00382951654002284
0.065 -0.00363279608841793
0.07 -0.00346284996611956
0.075 -0.00331432083461181
0.08 -0.00318319221832297
0.085 -0.00306640245018031
0.09 -0.00296158139310876
0.095 -0.00286686808712489
0.1 -0.00278078220517841
0.105 -0.00270213163336308
0.11 -0.0026299447166096
0.115 -0.00256341989258857
0.12 -0.0025314820932465
};
\addlegendentry{POD}
\addplot [semithick, color0, dashed, mark=pentagon, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.00522449015618065
0.005 0.00223802796637784
0.01 -0.000970764085657549
0.015 -0.00110220367042047
0.02 -1.53349425886518e-05
0.025 0.000689030171201921
0.03 0.000360641294179231
0.035 0.00044592763656226
0.04 0.000652112245859371
0.045 0.000554050724865363
0.05 0.000587946806959394
0.055 0.00084763548026956
0.06 0.000720119091845106
0.065 0.000533394706543788
0.07 0.000645929577352433
0.075 0.000728898956324997
0.08 0.000566149202100519
0.085 0.000482535837463161
0.09 0.000636686499312589
0.095 0.000548915674862371
0.1 0.000538411848729936
0.105 0.000743403648712615
0.11 0.000605466238297936
0.115 0.000460749456230758
0.12 0.000461515469027063
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0,draw opacity=1, text opacity=1, at={(1,0)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(t\)},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\bar{\dot{\rho u}}\)},
ymin=0.76497750084915, ymax=1.02392312637622,
ytick style={color=black},
x tick label style={/pgf/number format/fixed},
width=.35\textwidth,
height=.37\textwidth,
y label style={yshift=-2em},
y label style={xshift=-.9em}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.968749501171195
0.005 0.968748980427641
0.01 0.968747985386072
0.015 0.968747021300463
0.02 0.968746000697791
0.025 0.968745012073585
0.03 0.968743993839396
0.035 0.968742949460326
0.04 0.968741950946862
0.045 0.96874097337124
0.05 0.968739957944206
0.055 0.968738944157029
0.06 0.968737963414923
0.065 0.968736944309001
0.07 0.96873587986985
0.075 0.96873495468575
0.08 0.968734019806657
0.085 0.968732920729255
0.09 0.968731860496209
0.095 0.968730922996592
0.1 0.968730020208966
0.105 0.96872891441061
0.11 0.968727923938824
0.115 0.968727045840522
0.12 0.968726553253322
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.776747756554926
0.005 0.79922955089991
0.01 0.837353952897857
0.015 0.861900926991852
0.02 0.876455591781436
0.025 0.885983575566024
0.03 0.892681148197205
0.035 0.897645437682196
0.04 0.901479314467375
0.045 0.904538276949287
0.05 0.907043868523403
0.055 0.909140543750316
0.06 0.910926152329419
0.065 0.912469183248853
0.07 0.913818965136114
0.075 0.915011933164954
0.08 0.916075607301774
0.085 0.917031190999539
0.09 0.91789531243126
0.095 0.918681218375196
0.1 0.919399610528167
0.105 0.9200592433798
0.11 0.920667359928453
0.115 0.921230014745539
0.12 0.921500667907083
};
\addlegendentry{POD}
\addplot [semithick, color0, dashed, mark=pentagon, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.99255735321579
0.005 0.98291644572423
0.01 0.966706887232892
0.015 0.961570447754117
0.02 0.964582067033194
0.025 0.967063569879548
0.03 0.966240846068845
0.035 0.965833740203562
0.04 0.967266327789681
0.045 0.967439440894019
0.05 0.967625114469151
0.055 0.967984018237485
0.06 0.968042696106084
0.065 0.96798582029462
0.07 0.968520641452426
0.075 0.968677012288404
0.08 0.968224639722065
0.085 0.96852887747289
0.09 0.968850592860337
0.095 0.968569526840721
0.1 0.968508102611457
0.105 0.968882985863736
0.11 0.968749204483361
0.115 0.968243563801837
0.12 0.968199305635565
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0,draw opacity=1, text opacity=1, at={(1,0)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(t\)},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\bar{\dot{E}}\)},
ymin=-0.04, ymax=0.04,
ytick style={color=black},
x tick label style={/pgf/number format/fixed},
width=.35\textwidth,
height=.37\textwidth,
y label style={yshift=-2em},
y label style={xshift=.7em}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 4.87866297049777e-05
0.005 4.80259367172664e-05
0.01 4.65949778458707e-05
0.015 4.54067031263605e-05
0.02 4.42829340876472e-05
0.025 4.31550719284246e-05
0.03 4.21234150600469e-05
0.035 4.10590815498324e-05
0.04 4.00091049534979e-05
0.045 3.90511888817002e-05
0.05 3.80374836694841e-05
0.055 3.7035708462696e-05
0.06 3.60308381281982e-05
0.065 3.50356377083472e-05
0.07 3.40427852520975e-05
0.075 3.30760824311938e-05
0.08 3.21252078379075e-05
0.085 3.11066398879234e-05
0.09 3.01230652937079e-05
0.095 2.91512564523089e-05
0.1 2.82270395430828e-05
0.105 2.72673938148671e-05
0.11 2.6235596106261e-05
0.115 2.52928882495951e-05
0.12 2.48756531604499e-05
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.0143189699659771
0.005 -0.00810455144663891
0.01 -0.0298314957712229
0.015 -0.0275728370352653
0.02 -0.024684948257427
0.025 -0.022325029227499
0.03 -0.0204887750834786
0.035 -0.019056989877587
0.04 -0.0179250310035748
0.045 -0.0170152913195345
0.05 -0.0162722243644673
0.055 -0.0156561085564633
0.06 -0.0151382260786583
0.065 -0.014697505192796
0.07 -0.0143182442505783
0.075 -0.0139885691535824
0.08 -0.0136993768651301
0.085 -0.0134436013260313
0.09 -0.013215695412427
0.095 -0.013011259464129
0.1 -0.0128267704325289
0.105 -0.012659380999672
0.11 -0.0125067683163103
0.115 -0.0123670190485541
0.12 -0.0123001435898757
};
\addlegendentry{POD}
\addplot [semithick, color0, dashed, mark=pentagon, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.0360973720480686
0.005 0.0229009781790843
0.01 0.00583964003358162
0.015 -0.000117786223665206
0.02 -5.73832530541551e-05
0.025 0.00018579220459003
0.03 -0.00244610390549838
0.035 -0.00274824485896374
0.04 -0.00206376247841789
0.045 -0.00240319216478113
0.05 -0.00277106366328894
0.055 -0.00236928252206425
0.06 -0.00246256101745601
0.065 -0.00307336741648001
0.07 -0.00275752749475799
0.075 -0.00264167383333458
0.08 -0.00339416363136991
0.085 -0.00300615922562031
0.09 -0.00258383118143257
0.095 -0.00314659748762125
0.1 -0.00314209016637079
0.105 -0.00266266636015189
0.11 -0.00268276351402719
0.115 -0.00353034803091745
0.12 -0.00427924698373516
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0, text opacity=1, at={(1,1)}, anchor=north east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(t\)},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\bar{\dot{\rho}}\)},
ymin=-0.015, ymax=0.01,
ytick style={color=black},
x tick label style={/pgf/number format/fixed},
width=.35\textwidth,
height=.37\textwidth,
y label style={yshift=-1em},
y label style={xshift=-.7em}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 1.75757278952915e-07
0.005 1.91040520292063e-07
0.01 2.63635932640227e-07
0.015 1.49011604833049e-07
0.02 -3.01844046646238e-07
0.025 2.71277556862515e-07
0.03 3.66797813455833e-07
0.035 -1.22265944924038e-07
0.04 5.272718510696e-07
0.045 -5.34913482397315e-08
0.05 -6.03688071976194e-07
0.055 3.24768897996819e-07
0.06 5.88404823531619e-07
0.065 2.29248584560082e-08
0.07 -1.56653229055337e-07
0.075 9.93410722571753e-08
0.08 -1.79578094616772e-07
0.085 -9.59023445545881e-07
0.09 -5.08167801172021e-07
0.095 -1.66969421400154e-06
0.1 -4.5200188978356e-06
0.105 -8.4860202633763e-06
0.11 -1.75222372433836e-05
0.115 -3.26373638230848e-05
0.12 -4.18225924079252e-05
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 -0.00850277292403234
0.005 -0.00772076087420714
0.01 -0.00627892577449529
0.015 -0.00505141719021651
0.02 -0.00399637072477788
0.025 -0.00309606731149614
0.03 -0.0023393707090591
0.035 -0.00171506939638277
0.04 -0.00121061890484953
0.045 -0.000812734408690119
0.05 -0.00050815239817581
0.055 -0.000284182882822392
0.06 -0.000129037085429218
0.065 -3.19895343707799e-05
0.07 1.65679466732627e-05
0.075 2.51385345393373e-05
0.08 1.17137956578972e-06
0.085 -4.88665759874607e-05
0.09 -0.000119410074972848
0.095 -0.000205715697553899
0.1 -0.000303790815394223
0.105 -0.000410338310167901
0.11 -0.000522721871320186
0.115 -0.000638953258828678
0.12 -0.000697822823866545
};
\addlegendentry{POD}
\addplot [semithick, color0, dashed, mark=pentagon, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.00122194942564136
0.005 1.0132789604711e-05
0.01 -0.0019652715239431
0.015 -0.0029826635877015
0.02 -0.00405755753700987
0.025 -0.00415628310292959
0.03 -0.00437412028894357
0.035 -0.0040176380664434
0.04 -0.00244151418789329
0.045 -0.00214049019493245
0.05 -0.00135462993803515
0.055 -0.00089264236007125
0.06 -0.000740250405399934
0.065 -0.000488257680380855
0.07 -7.26732497042804e-05
0.075 0.000454665591504977
0.08 0.000800233429828268
0.085 0.000866499896616801
0.09 0.000809464866335929
0.095 0.00082595464892421
0.1 0.00089569017291069
0.105 0.000982240964788161
0.11 0.000908759613643895
0.115 0.000907428419360201
0.12 0.000699683307459509
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0,text opacity=1, at={(1,0)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(t\)},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\bar{\dot{\rho u}}\)},
ymin=0.76497750084915, ymax=1.02392312637622,
ytick style={color=black},
x tick label style={/pgf/number format/fixed},
width=.35\textwidth,
height=.37\textwidth,
y label style={yshift=-2em},
y label style={xshift=-.9em}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.968749926582301
0.005 0.968749966029677
0.01 0.968750028467607
0.015 0.968749982144151
0.02 0.968749954959954
0.025 0.968749994054567
0.03 0.96874992314994
0.035 0.968749928522076
0.04 0.968750036693629
0.045 0.968749961528333
0.05 0.96874993946036
0.055 0.968750028431101
0.06 0.968750025404645
0.065 0.968749964363327
0.07 0.968749897481958
0.075 0.968749819771261
0.08 0.96874967320004
0.085 0.968748914638772
0.09 0.968746788729474
0.095 0.968741946861179
0.1 0.968731876128718
0.105 0.968712914797148
0.11 0.968679924855179
0.115 0.968626307013933
0.12 0.968593392665735
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.874450528256558
0.005 0.882012679996777
0.01 0.896373911676846
0.015 0.908519736856642
0.02 0.918013006144552
0.025 0.925375374189754
0.03 0.931091483584899
0.035 0.935538833177481
0.04 0.939001521957616
0.045 0.941693223786491
0.05 0.943776377350312
0.055 0.945376228653186
0.06 0.946590704994249
0.065 0.947497307383729
0.07 0.948157963420202
0.075 0.948622504366771
0.08 0.948931210909585
0.085 0.949116717347581
0.09 0.949205459990214
0.095 0.949218788273367
0.1 0.949173815850187
0.105 0.949084065404973
0.11 0.948959948318597
0.115 0.94880911233154
0.12 0.948727806885508
};
\addlegendentry{POD}
\addplot [semithick, color0, dashed, mark=pentagon, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.998519863051599
0.005 0.975840723167745
0.01 0.952344570268511
0.015 0.950697517049431
0.02 0.954190149344871
0.025 0.958971780823406
0.03 0.960799791090274
0.035 0.963181251645292
0.04 0.964812456062559
0.045 0.966297905282274
0.05 0.967134465815537
0.055 0.967783137070924
0.06 0.968098909521252
0.065 0.96789227267709
0.07 0.968811297170785
0.075 0.969052289316847
0.08 0.969194750167444
0.085 0.969905486877794
0.09 0.969880007612742
0.095 0.970002115238152
0.1 0.97061108141393
0.105 0.970989006205922
0.11 0.971489708857177
0.115 0.971404833438697
0.12 0.970782399885383
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0, text opacity=1, at={(1,0)}, anchor=south east, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(t\)},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\bar{\dot{E}}\)},
ymin=-0.04, ymax=0.04,
ytick style={color=black},
x tick label style={/pgf/number format/fixed},
width=.35\textwidth,
height=.37\textwidth,
y label style={yshift=-2em},
y label style={xshift=.7em}
]
\addplot [semithick, black, mark=x, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 5.27370929148674e-08
0.005 8.80836772410021e-08
0.01 8.63330598122047e-08
0.015 1.53081778364594e-08
0.02 4.93576379767546e-08
0.025 6.90528523250578e-08
0.03 1.84607920061808e-08
0.035 5.72133309617584e-08
0.04 5.6898358025137e-08
0.045 3.65553809444918e-08
0.05 2.28335146346126e-08
0.055 3.60124658982386e-08
0.06 1.03884925550801e-07
0.065 4.81812278962934e-08
0.07 -5.01372383610033e-08
0.075 -1.72955385124851e-07
0.08 -7.10039881113289e-07
0.085 -2.53672278560657e-06
0.09 -6.94816306889834e-06
0.095 -1.67507910759923e-05
0.1 -3.62984502366714e-05
0.105 -7.15032817026895e-05
0.11 -0.000130049924880637
0.115 -0.000220557168169933
0.12 -0.000274955867070048
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 -0.036918587660729
0.005 -0.0334847638784268
0.01 -0.0271861466357066
0.015 -0.0218886279345618
0.02 -0.0173890617601984
0.025 -0.0135858142856478
0.03 -0.0104139689367102
0.035 -0.00781383938072366
0.04 -0.0057243298667089
0.045 -0.00408429542601851
0.05 -0.00283483796451378
0.055 -0.00192094954638478
0.06 -0.00129239867208497
0.065 -0.000904061093777386
0.07 -0.000715899064623216
0.075 -0.000692736732496257
0.08 -0.000803927292153617
0.085 -0.00102297078069924
0.09 -0.00132711815193431
0.095 -0.00169698340923574
0.1 -0.00211617765178929
0.105 -0.00257097445654253
0.11 -0.00305001323452458
0.115 -0.00354404420124155
0.12 -0.00379377612888732
};
\addlegendentry{POD}
\addplot [semithick, color0, dashed, mark=pentagon, mark size=2.5, mark repeat=5, mark options={solid}]
table {%
0 0.034542110574769
0.005 0.0166283469276607
0.01 -0.00676397630334336
0.015 -0.0145520253459352
0.02 -0.0175646245610181
0.025 -0.0190311412915207
0.03 -0.018367472474683
0.035 -0.0166663299350027
0.04 -0.0158641572141214
0.045 -0.0134073548742073
0.05 -0.0112713786542109
0.055 -0.00956542008535166
0.06 -0.00764678436506827
0.065 -0.0065973707112903
0.07 -0.00575703989789744
0.075 -0.00525730585022544
0.08 -0.00436446935792034
0.085 -0.00350101439407169
0.09 -0.00255621582799037
0.095 -0.00213610131166675
0.1 -0.00206160197419081
0.105 -0.00220633398706127
0.11 -0.00174821288162263
0.115 -0.00138376246162508
0.12 -0.00196187019123073
};
\addlegendentry{FCNN}

\end{groupplot}

\end{tikzpicture}


==> CumSum_Hydro.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=2cm}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(r\)},
xmin=-0.95, xmax=41.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\sigma\)},
ymin=5.00425450746683e-16, ymax=233.601752047754,
ymode=log,
ytick style={color=black},
width=.6\textwidth,
height=.7\textwidth,
ytick={1e1,1e-3,1e-11,1e-15},
width=.55\textwidth,
height=.7\textwidth,
y label style={yshift=-2.5em},
grid=both
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}]
table {%
1 36.7564464709921
2 6.45572768708393
3 2.70096946740729
4 0.706165973805752
5 0.280354602766687
6 0.102537716843524
7 0.0440340620127454
8 0.0218638471526527
9 0.00685281169963933
10 0.00206424289417759
11 0.00100028680918087
12 0.0002164070851145
13 0.000192016045990026
14 2.76177875569651e-05
15 1.65500681978358e-05
16 2.40203186862594e-06
17 1.13376480492873e-06
18 1.54303137841961e-07
19 6.12006889847331e-08
20 7.054966207969e-09
21 2.62311702138279e-09
22 2.48217436010154e-10
23 8.81706226450051e-11
24 6.88254148471367e-12
25 2.27942669067321e-12
26 1.42331417671071e-13
27 4.36913792303503e-14
28 1.63220898105638e-14
29 3.18040162440537e-15
30 3.18040162440537e-15
31 3.18040162440537e-15
32 3.18040162440537e-15
33 3.18040162440537e-15
34 3.18040162440537e-15
35 3.18040162440537e-15
36 3.18040162440537e-15
37 3.18040162440537e-15
38 3.18040162440537e-15
39 3.18040162440537e-15
40 3.18040162440537e-15
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(r\)},
xmin=-0.95, xmax=41.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={cusum-e},
ymin=0.769785900167041, ymax=1.01096257618252,
ytick style={color=black},
ytick={1,.8},
width=.55\textwidth,
height=.7\textwidth,
y label style={yshift=-2em},
grid=both
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}]
table {%
1 0.780748476349562
2 0.917875430648483
3 0.975247075592702
4 0.990246839199716
5 0.996201887904449
6 0.998379904929493
7 0.999315238187322
8 0.999779651018009
9 0.999925212485639
10 0.999969059338346
11 0.999990306561001
12 0.999994903292138
13 0.99999898193003
14 0.99999956856306
15 0.999999920105218
16 0.99999997112709
17 0.999999995209537
18 0.99999999848711
19 0.999999999787082
20 0.999999999936937
21 0.999999999992655
22 0.999999999997927
23 0.9999999999998
24 0.999999999999946
25 0.999999999999995
26 0.999999999999998
27 0.999999999999999
28 0.999999999999999
29 0.999999999999999
30 0.999999999999999
31 0.999999999999999
32 0.999999999999999
33 0.999999999999999
34 0.999999999999999
35 0.999999999999999
36 0.999999999999999
37 0.999999999999999
38 0.999999999999999
39 0.999999999999999
40 0.999999999999999
};
\addplot [thick, , mark=x,black, mark size=4, mark options={solid}]
table{%
4 0
4 0.990246839199716
4 1.3
};
\end{groupplot}

\end{tikzpicture}


==> CumSum_Rare.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=1cm, vertical sep=2cm}]
\nextgroupplot[
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(r\)},
xmin=-0.95, xmax=41.95,,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\sigma\)},
ymin=2.86160392849359e-16, ymax=240.32740800328,
ymode=log,
ytick style={color=black},
ytick={1e1,1e-3,1e-11,1e-15},
width=.55\textwidth,
height=.7\textwidth,
y label style={yshift=-2.5em},
grid=both
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}]
table {%
1 36.8185958349281
2 5.78483852846218
3 2.9488881352441
4 1.08115123432794
5 0.4715894924307
6 0.27551553286601
7 0.155493855631619
8 0.0601331453526982
9 0.05155511017701
10 0.0132542951500055
11 0.0118122790965581
12 0.00208495452053553
13 0.00184461993287337
14 0.000261109297076443
15 0.000174118703867616
16 2.59262125849959e-05
17 1.30752219185821e-05
18 1.92140998809572e-06
19 9.1685066176197e-07
20 1.08651788755093e-07
21 5.26354986735524e-08
22 4.52124036969183e-09
23 2.44729256168519e-09
24 1.43747068296607e-10
25 9.28350136149776e-11
26 3.39879764456285e-12
27 2.74182349854538e-12
28 6.4789443879917e-14
29 6.12293316992491e-14
30 1.6313694307166e-14
31 2.92181471455653e-15
32 2.92181471455653e-15
33 2.92181471455653e-15
34 2.92181471455653e-15
35 2.92181471455653e-15
36 2.92181471455653e-15
37 2.92181471455653e-15
38 2.92181471455653e-15
39 2.92181471455653e-15
40 1.8678655154319e-15
};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(r\)},
xmin=-0.95, xmax=41.95,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={cusum-e},
ymin=0.760859233580134, ymax=1.0113876555438,
ytick style={color=black},
ytick={1,.8},
width=.55\textwidth,
height=.7\textwidth,
y label style={yshift=-2em},
grid=both
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}]
table {%
1 0.772246889123937
2 0.893580238655189
3 0.95543131247198
4 0.978107779579132
5 0.987999072557982
6 0.993777837563443
7 0.997039223381299
8 0.998300478281949
9 0.999381814290284
10 0.999659814794242
11 0.999907569918492
12 0.999951300528145
13 0.99998999027099
14 0.999995466874262
15 0.999999118904556
16 0.999999662690558
17 0.999999936935114
18 0.99999997723548
19 0.999999996465846
20 0.999999998744749
21 0.999999999848745
22 0.999999999943575
23 0.999999999994906
24 0.999999999997921
25 0.999999999999868
26 0.999999999999939
27 0.999999999999997
28 0.999999999999998
29 0.999999999999999
30 1
31 1
32 1
33 1
34 1
35 1
36 1
37 1
38 1
39 1
40 1
};
\addplot [thick, , mark=x,black, mark size=4, mark options={solid}]
table{%
6 0
6 0.993777837563443
6 1.3
};
\end{groupplot}
\end{tikzpicture}



==> ErrTime.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=2cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.1,text opacity=1.0,draw=none, at={(0,1)},anchor= north west},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-0.000841513772702749, ymax=0.0304345512636816,
ytick style={color=black},
ylabel={$L2$-Error},
xlabel={\(t\)},
axis lines=left,
width=0.47\textwidth,
height =.3\textwidth,
x tick label style={/pgf/number format/fixed}
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}]
table {%
0 0.0041745608742312
0.005 0.00772826090461208
0.01 0.00998129651030254
0.015 0.0114814636830063
0.02 0.0127128633875819
0.025 0.0138212914705674
0.03 0.0148590810264679
0.035 0.0158480900427887
0.04 0.0167989301972853
0.045 0.0177175305866807
0.05 0.0186076563966316
0.055 0.0194719780627452
0.06 0.0203125628459335
0.065 0.021131115773516
0.07 0.0219291044243208
0.075 0.0227078270777979
0.08 0.0234684520909674
0.085 0.0242120420959511
0.09 0.0249395698621951
0.095 0.0256519293912289
0.1 0.0263499442110898
0.105 0.0270343740437529
0.11 0.0277059205812353
0.115 0.0283652327959761
0.12 0.029012911943846
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid}]
table {%
0 0.000580125547132904
0.005 0.0016071267939448
0.01 0.00188504649223781
0.015 0.00133036247337402
0.02 0.00132628189845874
0.025 0.00132716953321487
0.03 0.00138970165580601
0.035 0.00142017716840674
0.04 0.00145638808517116
0.045 0.00148681063630736
0.05 0.00153865172400739
0.055 0.0015731085384213
0.06 0.00160068094345799
0.065 0.00164077357612924
0.07 0.00168465107889107
0.075 0.00170978225630885
0.08 0.00174559426233016
0.085 0.00178917826233095
0.09 0.00182042226136015
0.095 0.0018497979559777
0.1 0.00189400391034215
0.105 0.00192810267450896
0.11 0.00196043475749194
0.115 0.00199731114052969
0.12 0.00204309455217968
};
\addlegendentry{FCNN}
\addplot [semithick, green!50!black, mark=triangle, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.00649221194908023
0.005 0.00637732213363051
0.01 0.00686583481729031
0.015 0.00666404515504837
0.02 0.00614608032628894
0.025 0.0067147696390748
0.03 0.00703709293156862
0.035 0.00886726658791304
0.04 0.00913859903812408
0.045 0.00808194372802973
0.05 0.00891359616070986
0.055 0.00899100676178932
0.06 0.00881004240363836
0.065 0.009485456161201
0.07 0.00957572367042303
0.075 0.00939757097512484
0.08 0.0101738022640347
0.085 0.0107985194772482
0.09 0.0102939195930958
0.095 0.0112069239839911
0.1 0.0109974481165409
0.105 0.0116838105022907
0.11 0.0127648552879691
0.115 0.0127696730196476
0.12 0.0131859742105007
};
\addlegendentry{CNN}

\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.1,text opacity=1.0,draw=none,at={(1,.75)},anchor= north east},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=-0.006, xmax=0.126,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.000465538187790759, ymax=0.0110062077897423,
ytick style={color=black},
ylabel={$L2$-Error},
xlabel={\(t\)},
axis lines=left,
width=0.47\textwidth,
height =.3\textwidth,
x tick label style={/pgf/number format/fixed}
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}]
table {%
0 0.00401487704583698
0.005 0.00425463940931892
0.01 0.00498702126095013
0.015 0.00604605769901342
0.02 0.00704619647801482
0.025 0.00784282280429214
0.03 0.00843465284294157
0.035 0.00885832443325226
0.04 0.0091530232465092
0.045 0.00935173594468702
0.05 0.00948031927952841
0.055 0.00955853584592015
0.06 0.00960136126775695
0.065 0.0096201195900954
0.07 0.00962337372779133
0.075 0.00961759855544088
0.08 0.00960768321297377
0.085 0.00959730513273693
0.09 0.00958920943288854
0.095 0.00958541896952979
0.1 0.00958739367065146
0.105 0.00959615274014737
0.11 0.00961236959303402
0.115 0.00963644663807659
0.12 0.00966857499979367
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid}]
table {%
0 0.000944659533334013
0.005 0.00224262997766234
0.01 0.00238050086632695
0.015 0.0022939520729386
0.02 0.00215300766354426
0.025 0.00200650516920799
0.03 0.00191444932683088
0.035 0.00185416039538975
0.04 0.00181498570092802
0.045 0.00177064474721876
0.05 0.00174132698833786
0.055 0.00171990909834025
0.06 0.00170428148042861
0.065 0.00168701742230114
0.07 0.00166723028125895
0.075 0.00165796670027173
0.08 0.00165629828131906
0.085 0.0016811322641242
0.09 0.00171990728560543
0.095 0.00177023752486688
0.1 0.00183224089610286
0.105 0.00191127157835206
0.11 0.00200999309585557
0.115 0.00212415179245324
0.12 0.0022525824467112
};
\addlegendentry{FCNN}
\addplot [semithick, green!50!black, mark=triangle, mark size=2, mark options={solid,rotate=180}]
table {%
0 0.00802172347903252
0.005 0.00942226499319077
0.01 0.00950707215815783
0.015 0.0102915773168206
0.02 0.0103770503774285
0.025 0.00997569318860769
0.03 0.0105270864441991
0.035 0.00981753785163164
0.04 0.00980542786419392
0.045 0.00950666982680559
0.05 0.00989571772515774
0.055 0.00989589281380177
0.06 0.0100126378238201
0.065 0.00947246979922056
0.07 0.00956526957452297
0.075 0.00939790718257427
0.08 0.00938704889267683
0.085 0.00940887723118067
0.09 0.00938528589904308
0.095 0.00931334123015404
0.1 0.00960389245301485
0.105 0.00970478262752295
0.11 0.00986444391310215
0.115 0.00979720428586006
0.12 0.0101986564695835
};
\addlegendentry{CNN}
\end{groupplot}

\end{tikzpicture}


==> ErrWorst.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=3 by 2,
	horizontal sep= 1.1cm,
	vertical sep = 1.5cm},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.375, xmax=0.75,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=-10, ymax=10,
ytick style={color=black},
height=.26\textwidth,
width=.26\textwidth,
xlabel={\(x\)},
ylabel={\(c\)},
y label style={yshift=-1.4em}
]
\nextgroupplot[
]
\addplot graphics [
includegraphics cmd=\pgfimage,
xmin=0.375, xmax=0.75,
ymin=-10, ymax=10
] {ErrWorst-000.png};
\node[fill=white] at (axis cs:0.65,7.5) {FOM};
\nextgroupplot[
]
\addplot graphics [
includegraphics cmd=\pgfimage,
xmin=0.375, xmax=0.75,
ymin=-10, ymax=10
] {ErrWorst-001.png};
\node[fill=white] at (axis cs:0.65,7.5) {POD};
\nextgroupplot[
colorbar,
colorbar style={
	ylabel={$\tilde{f}$},
	ytick={0,0.1,.3,.39},
	yticklabels={0,0.1,0.3,0.39},
	y label style={yshift=1.3cm},
	ticklabel style={font=\footnotesize},
	tick align=outside,
	tick pos=right,
	width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	xshift=-0.2cm
},
colormap/blackwhite,
point meta max=0.397007430832041,
point meta min=8.50982895819395e-73,
]
\addplot graphics [
includegraphics cmd=\pgfimage,
xmin=0.375, xmax=0.75,
ymin=-10, ymax=10
] {ErrWorst-002.png};
\node[fill=white] at (axis cs:0.65,7.5) {FCNN};
\nextgroupplot[
]
\addplot graphics [
includegraphics cmd=\pgfimage,
xmin=0.375, xmax=0.75,
ymin=-10, ymax=10
] {ErrWorst-004.png};
\node[fill=white] at (axis cs:0.65,7.5) {FOM};
\nextgroupplot[
]
\addplot graphics [
includegraphics cmd=\pgfimage,
xmin=0.375, xmax=0.75,
ymin=-10, ymax=10
] {ErrWorst-005.png};
\node[fill=white] at (axis cs:0.65,7.5) {POD};
\nextgroupplot[
colorbar,
colorbar style={
	ylabel={$\tilde{f}$},
	ytick={0,0.1,.3,.4},
	yticklabels={0,0.1,0.3,0.4},
	y label style={yshift=1.3cm},
	ticklabel style={font=\footnotesize},
	tick align=outside,
	tick pos=right,
	width=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	xshift=-0.2cm
},
colormap/blackwhite,
point meta max=0.406101604565777,
point meta min=1.26406789996295e-34
]
\addplot graphics [
includegraphics cmd=\pgfimage,
xmin=0.375, xmax=0.75,
ymin=-10, ymax=10
] {ErrWorst-006.png};
\node[fill=white] at (axis cs:0.65,7.5) {FCNN};
\end{groupplot}

\end{tikzpicture}


==> ExamplesSOD.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 2,horizontal sep=1.1cm,vertical sep=1cm}]
\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=.0025,xmax=0.9975,
xtick style={color=black},
%y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-10,ymax=10,
ytick style={color=black},
width = .34\textwidth,
height = .2\textwidth,
ylabel= $c$,
y label style={yshift=-1.5em},
x label style={yshift=.3em},
xlabel = $x$
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=.0025,xmax=0.9975, ymin=-10,ymax=10] {ExamplesSOD-000.png};
\node[fill=white] at (axis cs:.83,-6.5) {\small $t=0$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=.0025,xmax=0.9975,
xtick style={color=black},
%y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-10,ymax=10,
ytick style={color=black},
width = .34\textwidth,
height = .2\textwidth,
ylabel= $c$,
y label style={yshift=-1.5em},
x label style={yshift=.3em},
xlabel = $x$
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=.0025,xmax=0.9975, ymin=-10,ymax=10] {ExamplesSOD-001.png};
\node[fill=white] at (axis cs:.775,-6.5) {\small $t=0.06$};

\nextgroupplot[
colorbar,
colorbar style={width=1.5ex,ylabel={}},
colormap/blackwhite,
point meta max=0.398587408411986,
point meta min=1.61655951012117e-88,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=.0025,xmax=0.9975,
xtick style={color=black},
%y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-10,ymax=10,
ytick style={color=black},
width = .34\textwidth,
height = .2\textwidth,
ylabel= $c$,
y label style={yshift=-1.5em},
x label style={yshift=.3em},
xlabel = $x$
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=.0025,xmax=0.9975,ymin=-10,ymax=10] {ExamplesSOD-002.png};
\node[fill=white] at (axis cs:.775,-6.5) {\small $t=0.12$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=.0025,xmax=0.9975,
xtick style={color=black},
%y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-10,ymax=10,
ytick style={color=black},
width = .34\textwidth,
height = .2\textwidth,
ylabel= $c$,
y label style={yshift=-1.5em},
x label style={yshift=.3em},
xlabel = $x$
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=.0025,xmax=0.9975, ymin=-10,ymax=10] {ExamplesSOD-003.png};
\node[fill=white] at (axis cs:.83,-6.5) {\small $t=0$};

\nextgroupplot[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=.0025,xmax=0.9975,
xtick style={color=black},
%y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-10,ymax=10,
ytick style={color=black},
width = .34\textwidth,
height = .2\textwidth,
ylabel= $c$,
y label style={yshift=-1.5em},
x label style={yshift=.3em},
xlabel = $x$
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=.0025,xmax=0.9975, ymin=-10,ymax=10] {ExamplesSOD-004.png};
\node[fill=white] at (axis cs:.775,-6.5) {\small $t=0.06$};
\nextgroupplot[
colorbar,
colorbar style={width=1.5ex,ylabel={}},
colormap/blackwhite,
point meta max=0.406101604565777,
point meta min=1.62163282651898e-88,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=.0025,xmax=0.9975,
xtick style={color=black},
%y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=-10,ymax=10,
ytick style={color=black},
width = .34\textwidth,
height = .2\textwidth,
ylabel= $c$,
y label style={yshift=-1.5em},
x label style={yshift=.3em},
xlabel = $x$
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=.0025,xmax=0.9975, ymin=-10,ymax=10] {ExamplesSOD-005.png};
\node[fill=white] at (axis cs:.775,-6.5) {\small $t=0.12$};
\end{groupplot}

\end{tikzpicture}


==> MacroError.tex <==
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=3 by 2,horizontal sep=1.1cm,vertical sep=1.1cm}]
\nextgroupplot[
legend cell align={left},
legend style={at={(1,1)},anchor=north east,fill opacity=0.1, draw opacity=1, text opacity=1,draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={\(\rho\)},
ymin=0.0787652333577474, ymax=1.04575335673797,
ytick style={color=black},
width=.35\textwidth,
height=.4\textwidth,
y label style={yshift=-.9em},
y label style={xshift=-.7em}
]
\addplot [semithick, black, dashed, mark=x,mark size=2,mark repeat=25, mark options={solid}]
table {%
0.0025 0.999999963320219
0.0075 0.999999963320219
0.0125 0.999999963320219
0.0175 0.999999963320219
0.0225 0.999999963320219
0.0275 0.999999963320219
0.0325 0.999999963320219
0.0375 0.999999963320219
0.0425 0.999999963320219
0.0475 0.999999963320219
0.0525 0.999999963320219
0.0575 0.999999963320219
0.0625 0.999999963320219
0.0675 0.999999963320219
0.0725 0.999999963320219
0.0775 0.999999963320219
0.0825 0.999999963320219
0.0875 0.999999963320219
0.0925 0.999999963320219
0.0975 0.999999963320219
0.1025 0.999999963320219
0.1075 0.999999963320219
0.1125 0.999999963320219
0.1175 0.99999990218725
0.1225 0.999999779921312
0.1275 0.999999535389436
0.1325 0.999999413123497
0.1375 0.999998862926777
0.1425 0.99999800706521
0.1475 0.999996539873955
0.1525 0.999994400220039
0.1575 0.99999067110893
0.1625 0.999984741210937
0.1675 0.99997538786668
0.1725 0.999960654821151
0.1775 0.999938524686373
0.1825 0.999904779287485
0.1875 0.999854833651812
0.1925 0.999782024285732
0.1975 0.999676814446082
0.2025 0.999528261331411
0.2075 0.999321570763221
0.2125 0.99903846398378
0.2175 0.998657727852846
0.2225 0.998153625390468
0.2275 0.997497362968249
0.2325 0.99665702917637
0.2375 0.995598572951097
0.2425 0.994286231505565
0.2475 0.992684731116662
0.2525 0.990759225992056
0.2575 0.988477988120837
0.2625 0.985812468406482
0.2675 0.982738213661389
0.2725 0.979236639462984
0.2775 0.975294846754808
0.2825 0.970904521453075
0.2875 0.966063951834654
0.2925 0.960775827750181
0.2975 0.955047118358123
0.3025 0.948889010991806
0.3075 0.94231550510113
0.3125 0.935342617523976
0.3175 0.927988627018073
0.3225 0.920272118005997
0.3275 0.912212653037829
0.3325 0.903829550131773
0.3375 0.895142555236816
0.3425 0.886169641445845
0.3475 0.876929209782527
0.3525 0.867438438611153
0.3575 0.857713405902569
0.3625 0.84776915036715
0.3675 0.837620466183393
0.3725 0.827280374673697
0.3775 0.816761958293426
0.3825 0.806076526641846
0.3875 0.79523612291385
0.3925 0.784251078581199
0.3975 0.773132764376127
0.4025 0.761891756302271
0.4075 0.750539363958897
0.4125 0.739087813939804
0.4175 0.72755067776411
0.4225 0.715944155668601
0.4275 0.704287198873667
0.4325 0.692604199433938
0.4375 0.680926212897667
0.4425 0.669293831556271
0.4475 0.657760913555439
0.4525 0.646399901463435
0.4575 0.635307385371282
0.4625 0.624610216189653
0.4675 0.614472535940317
0.4725 0.605094983027532
0.4775 0.59670429963332
0.4825 0.589521603706555
0.4875 0.583707980620555
0.4925 0.579297664837959
0.4975 0.576156347225874
0.5025 0.574000982137827
0.5075 0.572480116135035
0.5125 0.571264242514586
0.5175 0.570086332467886
0.5225 0.568721416669014
0.5275 0.566925146640875
0.5325 0.564365814893674
0.5375 0.560570557912191
0.5425 0.554906038137583
0.5475 0.546613473158616
0.5525 0.534909016046769
0.5575 0.519142212011875
0.5625 0.498978602580535
0.5675 0.474548706641564
0.5725 0.446512118363992
0.5775 0.416003312820043
0.5825 0.384466831500714
0.5875 0.353428247647408
0.5925 0.324264611953344
0.5975 0.298031599093706
0.6025 0.275379786124596
0.6075 0.256558289894691
0.6125 0.241481600663601
0.6175 0.229826477857736
0.6225 0.221130557549305
0.6275 0.21487615047357
0.6325 0.210551619529724
0.6375 0.207691956789066
0.6425 0.205900455132509
0.6475 0.204856793085734
0.6525 0.204314497800974
0.6575 0.204092799088894
0.6625 0.204064494524247
0.6675 0.204143249071561
0.6725 0.204271674156189
0.6775 0.204410170897459
0.6825 0.204527209966611
0.6875 0.204589748993898
0.6925 0.204552182784447
0.6975 0.20434177838839
0.7025 0.203837538376833
0.7075 0.202838136599614
0.7125 0.201017092435788
0.7175 0.197870639654306
0.7225 0.192691668485984
0.7275 0.184667370258233
0.7325 0.173289806414873
0.7375 0.159203853362646
0.7425 0.144954935098306
0.7475 0.134090918761033
0.7525 0.12823774264409
0.7575 0.125970038083883
0.7625 0.125265816847483
0.7675 0.125069113878103
0.7725 0.125016333200993
0.7775 0.125002356675955
0.7825 0.124998665772952
0.7875 0.12499770292869
0.7925 0.124997443113572
0.7975 0.124997389622224
0.8025 0.124997374338981
0.8075 0.12499736669736
0.8125 0.12499736669736
0.8175 0.12499736669736
0.8225 0.12499736669736
0.8275 0.12499736669736
0.8325 0.12499736669736
0.8375 0.12499736669736
0.8425 0.12499736669736
0.8475 0.12499736669736
0.8525 0.12499736669736
0.8575 0.12499736669736
0.8625 0.12499736669736
0.8675 0.12499736669736
0.8725 0.12499736669736
0.8775 0.12499736669736
0.8825 0.12499736669736
0.8875 0.12499736669736
0.8925 0.12499736669736
0.8975 0.12499736669736
0.9025 0.12499736669736
0.9075 0.12499736669736
0.9125 0.12499736669736
0.9175 0.12499736669736
0.9225 0.12499736669736
0.9275 0.12499736669736
0.9325 0.12499736669736
0.9375 0.12499736669736
0.9425 0.12499736669736
0.9475 0.12499736669736
0.9525 0.12499736669736
0.9575 0.12499736669736
0.9625 0.12499736669736
0.9675 0.12499736669736
0.9725 0.12499736669736
0.9775 0.12499736669736
0.9825 0.12499736669736
0.9875 0.12499736669736
0.9925 0.12499736669736
0.9975 0.12499736669736
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.999548771594793
0.0075 0.999548771594787
0.0125 0.999548771594777
0.0175 0.999548771594753
0.0225 0.999548771594688
0.0275 0.99954877159453
0.0325 0.999548771594179
0.0375 0.999548771593437
0.0425 0.999548771591852
0.0475 0.999548771588456
0.0525 0.999548771581279
0.0575 0.999548771566277
0.0625 0.999548771535268
0.0675 0.999548771471879
0.0725 0.999548771343803
0.0775 0.999548771088022
0.0825 0.999548770583062
0.0875 0.999548769597802
0.0925 0.999548767698169
0.0975 0.99954876407943
0.1025 0.999548757269338
0.1075 0.999548744610781
0.1125 0.999548721373772
0.1175 0.999548679255706
0.1225 0.999548603890035
0.1275 0.999548470777807
0.1325 0.999548238760097
0.1375 0.999547839734983
0.1425 0.999547162765054
0.1475 0.999546030000005
0.1525 0.999544160954158
0.1575 0.999541120663193
0.1625 0.999536246184591
0.1675 0.999528544966733
0.1725 0.999516558049316
0.1775 0.999498181231678
0.1825 0.999470438699194
0.1875 0.999429206591679
0.1925 0.9993688890128
0.1975 0.999282056142071
0.2025 0.99915906311425
0.2075 0.998987678260307
0.2125 0.998752758572666
0.2175 0.998436016733616
0.2225 0.998015925419097
0.2275 0.997467798986495
0.2325 0.996764079322538
0.2375 0.99587483249879
0.2425 0.994768438710398
0.2475 0.993412433898535
0.2525 0.991774442038987
0.2575 0.989823126091609
0.2625 0.98752908500575
0.2675 0.984865633633234
0.2725 0.981809419515683
0.2775 0.978340851622089
0.2825 0.9744443373183
0.2875 0.970108341936711
0.2925 0.965325298291781
0.2975 0.960091400703041
0.3025 0.954406319994776
0.3075 0.94827287369326
0.3125 0.941696680663758
0.3175 0.934685823088954
0.3225 0.927250532091985
0.3275 0.91940290722078
0.3325 0.911156674872146
0.3375 0.902526986722904
0.3425 0.893530256338715
0.3475 0.884184030229781
0.3525 0.874506888547891
0.3575 0.864518370193878
0.3625 0.854238917174887
0.3675 0.843689833494142
0.3725 0.832893254596429
0.3775 0.821872124393158
0.3825 0.810650178169559
0.3875 0.799251931294829
0.3925 0.78770267574189
0.3975 0.77602848917673
0.4025 0.764256265096905
0.4075 0.752413777619085
0.4125 0.740529801647178
0.4175 0.728634319137727
0.4225 0.716758856123944
0.4275 0.70493701438836
0.4325 0.693205287449573
0.4375 0.681604283152755
0.4425 0.670180511628393
0.4475 0.65898892591229
0.4525 0.648096390752349
0.4575 0.637586127827967
0.4625 0.627562790490795
0.4675 0.618156902786947
0.4725 0.609525670234001
0.4775 0.6018447263329
0.4825 0.595283734240775
0.4875 0.589962041804688
0.4925 0.585893694609532
0.4975 0.582950451517276
0.5025 0.580875840796191
0.5075 0.579352251627723
0.5125 0.578077723544553
0.5175 0.576800623627844
0.5225 0.575296690289324
0.5275 0.573308767286148
0.5325 0.570477432918538
0.5375 0.566285778369634
0.5425 0.560040704121852
0.5475 0.550913667192523
0.5525 0.538054899617929
0.5575 0.52077187876436
0.5625 0.49873191332678
0.5675 0.472125596353103
0.5725 0.441728225170466
0.5775 0.408825407012185
0.5825 0.3750163990988
0.5875 0.341952318250269
0.5925 0.311085403139529
0.5975 0.28349274631892
0.6025 0.259803155850325
0.6075 0.240218452263519
0.6125 0.224596872533648
0.6175 0.21256136281911
0.6225 0.203604094956206
0.6275 0.197171596305905
0.6325 0.192725777382
0.6375 0.189782476887888
0.6425 0.187931638026962
0.6475 0.18684363567553
0.6525 0.186265936683102
0.6575 0.186013763883529
0.6625 0.185957830374123
0.6675 0.186011486873066
0.6725 0.186118822997236
0.6775 0.186244486244602
0.6825 0.186365323201625
0.6875 0.186463437237978
0.6925 0.18651985312962
0.6975 0.186507573177517
0.7025 0.186382227399486
0.7075 0.186067492116135
0.7125 0.185430535378378
0.7175 0.18423927878628
0.7225 0.18208804768065
0.7275 0.178277990908776
0.7325 0.171696753937413
0.7375 0.161099168034382
0.7425 0.147018646050487
0.7475 0.134243307515287
0.7525 0.127109461113498
0.7575 0.124412936576949
0.7625 0.123592848531648
0.7675 0.123365803728222
0.7725 0.123305048460296
0.7775 0.123288975392124
0.7825 0.123284741006781
0.7875 0.123283627872577
0.7925 0.123283335737192
0.7975 0.123283259191473
0.8025 0.123283239168794
0.8075 0.123283233940817
0.8125 0.123283232578456
0.8175 0.123283232224191
0.8225 0.123283232132279
0.8275 0.123283232108493
0.8325 0.123283232102354
0.8375 0.123283232100774
0.8425 0.123283232100368
0.8475 0.123283232100264
0.8525 0.123283232100238
0.8575 0.123283232100232
0.8625 0.12328323210023
0.8675 0.12328323210023
0.8725 0.12328323210023
0.8775 0.12328323210023
0.8825 0.12328323210023
0.8875 0.123283232100229
0.8925 0.123283232100229
0.8975 0.123283232100229
0.9025 0.123283232100229
0.9075 0.123283232100229
0.9125 0.123283232100229
0.9175 0.123283232100229
0.9225 0.123283232100229
0.9275 0.123283232100229
0.9325 0.123283232100229
0.9375 0.123283232100229
0.9425 0.123283232100229
0.9475 0.123283232100229
0.9525 0.123283232100229
0.9575 0.123283232100229
0.9625 0.123283232100229
0.9675 0.123283232100229
0.9725 0.123283232100229
0.9775 0.123283232100229
0.9825 0.123283232100229
0.9875 0.123283232100229
0.9925 0.123283232100229
0.9975 0.123283232100229
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.999939968236364
0.0075 0.999939968236364
0.0125 0.999939968236364
0.0175 0.999939968236364
0.0225 0.999939968236364
0.0275 0.999939968236364
0.0325 0.999939968236364
0.0375 0.999939968236364
0.0425 0.999939968236364
0.0475 0.999939968236364
0.0525 0.999939968236364
0.0575 0.999939968236364
0.0625 0.999939968236364
0.0675 0.999939968236364
0.0725 0.999939968236364
0.0775 0.999939968236364
0.0825 0.999939968236364
0.0875 0.999939968236364
0.0925 0.999939968236364
0.0975 0.999939891820153
0.1025 0.999939896596166
0.1075 0.999939795822287
0.1125 0.999939862208871
0.1175 0.999939878924917
0.1225 0.999939654452296
0.1275 0.999939597617739
0.1325 0.999939325504387
0.1375 0.999938859007297
0.1425 0.999938065592104
0.1475 0.999936676130463
0.1525 0.999934615400166
0.1575 0.99993094897423
0.1625 0.999925315666657
0.1675 0.999916495683675
0.1725 0.999902459816673
0.1775 0.999881169782617
0.1825 0.999849121898222
0.1875 0.999801299439218
0.1925 0.999731557825819
0.1975 0.999631308472882
0.2025 0.999489218020477
0.2075 0.99929166957736
0.2125 0.999021155353731
0.2175 0.998656816828327
0.2225 0.998174267319532
0.2275 0.997545471391044
0.2325 0.996739041681091
0.2375 0.995721569260917
0.2425 0.994457296358469
0.2475 0.992910082046038
0.2525 0.991043596862791
0.2575 0.988823653509219
0.2625 0.986217566264363
0.2675 0.983196732779153
0.2725 0.979736232055494
0.2775 0.97581622369874
0.2825 0.971420934805885
0.2875 0.966540744456534
0.2925 0.961170660761686
0.2975 0.955310777331201
0.3025 0.948965688092777
0.3075 0.942144474396721
0.3125 0.934979659743989
0.3175 0.927785223421569
0.3225 0.920081615734559
0.3275 0.911964373543667
0.3325 0.903547288229068
0.3375 0.89501510720509
0.3425 0.886130499390837
0.3475 0.876919190662029
0.3525 0.867408619692119
0.3575 0.857626938571532
0.3625 0.847603971950519
0.3675 0.83736945851109
0.3725 0.826953578955279
0.3775 0.816385962594396
0.3825 0.805695764362239
0.3875 0.795205382224268
0.3925 0.784419378480659
0.3975 0.773457267727607
0.4025 0.762336483129706
0.4075 0.751073205819688
0.4125 0.739683521887622
0.4175 0.728183065732129
0.4225 0.716587809296564
0.4275 0.70491533439893
0.4325 0.693185986616673
0.4375 0.681425008612374
0.4425 0.669666346855079
0.4475 0.657956207720324
0.4525 0.646394694056839
0.4575 0.635514160952507
0.4625 0.624949089251459
0.4675 0.61485644382162
0.4725 0.605438914961922
0.4775 0.596935878722713
0.4825 0.589592156525797
0.4875 0.583598525979771
0.4925 0.579017400860977
0.4975 0.575732599036434
0.5025 0.573749198482778
0.5075 0.572390212462499
0.5125 0.571257876685988
0.5175 0.570111481043009
0.5225 0.568769076743569
0.5275 0.567027286339838
0.5325 0.564539783920806
0.5375 0.560837504334557
0.5425 0.555283192258615
0.5475 0.547092540117984
0.5525 0.535416085249147
0.5575 0.519480185392193
0.5625 0.499157757044603
0.5675 0.475012445105956
0.5725 0.446823057360374
0.5775 0.41563895650399
0.5825 0.384757045704203
0.5875 0.353900500788138
0.5925 0.324724445549341
0.5975 0.298561543727723
0.6025 0.275809307439396
0.6075 0.256807394086932
0.6125 0.241533189128416
0.6175 0.22969940975786
0.6225 0.220858842397156
0.6275 0.214495856362658
0.6325 0.210094252266945
0.6375 0.207182188661626
0.6425 0.205356042282895
0.6475 0.204289610354373
0.6525 0.203732133437044
0.6575 0.203499824692232
0.6625 0.203463445441463
0.6675 0.203535807772707
0.6725 0.203659435710273
0.6775 0.203795783603803
0.6825 0.20391557747737
0.6875 0.203990367575525
0.6925 0.203982203339155
0.6975 0.203831830444053
0.7025 0.203439521794327
0.7075 0.202635776681396
0.7125 0.201135637978904
0.7175 0.198469977133358
0.7225 0.193903454674933
0.7275 0.186410662837518
0.7325 0.174961739386886
0.7375 0.159579780645286
0.7425 0.144058139158938
0.7475 0.133231449872255
0.7525 0.127834568922527
0.7575 0.125873483574161
0.7625 0.125272463028056
0.7675 0.125032803998926
0.7725 0.124968871569786
0.7775 0.124951929856951
0.7825 0.124947448762564
0.7875 0.12494626478889
0.7925 0.124945930467966
0.7975 0.124945836858107
0.8025 0.124945856678562
0.8075 0.124945856678562
0.8125 0.124945856678562
0.8175 0.124945822052467
0.8225 0.124945822052467
0.8275 0.124945822052467
0.8325 0.124945822052467
0.8375 0.124945822052467
0.8425 0.124945822052467
0.8475 0.124945822052467
0.8525 0.124945822052467
0.8575 0.124945822052467
0.8625 0.124945822052467
0.8675 0.124945822052467
0.8725 0.124945822052467
0.8775 0.124945822052467
0.8825 0.124945822052467
0.8875 0.124945822052467
0.8925 0.124945822052467
0.8975 0.124945822052467
0.9025 0.124945822052467
0.9075 0.124945822052467
0.9125 0.124945822052467
0.9175 0.124945822052467
0.9225 0.124945822052467
0.9275 0.124945822052467
0.9325 0.124945822052467
0.9375 0.124945822052467
0.9425 0.124945822052467
0.9475 0.124945822052467
0.9525 0.124945822052467
0.9575 0.124945822052467
0.9625 0.124945822052467
0.9675 0.124945822052467
0.9725 0.124945822052467
0.9775 0.124945822052467
0.9825 0.124945822052467
0.9875 0.124945822052467
0.9925 0.124945857633765
0.9975 0.124945857633765
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={at={(0.0,1)},anchor=north west,fill opacity=0.1, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={\(\rho u\)},
ymin=-0.0237175295924032, ymax=0.479965021862334,
ytick style={color=black},
width=.37\textwidth,
height=.4\textwidth,
y label style={yshift=-.9em},
y label style={xshift=+.7em}
]
\addplot [semithick, black, dashed, mark=x,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 -2.9701575942379e-17
0.0075 -2.9701575942379e-17
0.0125 -2.9701575942379e-17
0.0175 -2.9701575942379e-17
0.0225 -2.9701575942379e-17
0.0275 -2.9701575942379e-17
0.0325 -2.9701575942379e-17
0.0375 -2.9701575942379e-17
0.0425 -2.9701575942379e-17
0.0475 -2.9701575942379e-17
0.0525 -2.9701575942379e-17
0.0575 -2.9701575942379e-17
0.0625 -2.9701575942379e-17
0.0675 -3.58603575113451e-17
0.0725 -3.58638102426239e-17
0.0775 5.6805661435368e-13
0.0825 1.99042476361002e-10
0.0875 2.20837991649488e-09
0.0925 2.93997368028267e-09
0.0975 1.31357376888643e-08
0.1025 2.38145813217986e-08
0.1075 4.87195462126188e-08
0.1125 1.18482312201542e-07
0.1175 2.0095587206295e-07
0.1225 3.83396059768099e-07
0.1275 6.58121348779825e-07
0.1325 1.16128545818365e-06
0.1375 2.03225357455255e-06
0.1425 3.48646389712185e-06
0.1475 5.97480063111906e-06
0.1525 1.00168031352998e-05
0.1575 1.66154888208619e-05
0.1625 2.71792475439631e-05
0.1675 4.38360783100733e-05
0.1725 6.9738147530809e-05
0.1775 0.000109360034940665
0.1825 0.000169110916869244
0.1875 0.000257759063581096
0.1925 0.000387167364876908
0.1975 0.000573117748608961
0.2025 0.000835869786797033
0.2075 0.00120107973443098
0.2125 0.00170018895588471
0.2175 0.00237086844167696
0.2225 0.00325687357947661
0.2275 0.00440760492585291
0.2325 0.0058770045036118
0.2375 0.00772213506918395
0.2425 0.0100010852238978
0.2475 0.0127705763429908
0.2525 0.0160835079558624
0.2575 0.0199864997521351
0.2625 0.0245176736126449
0.2675 0.029704885273648
0.2725 0.0355645653482579
0.2775 0.0421012893858932
0.2825 0.0493077793042677
0.2875 0.0571655985840627
0.2925 0.0656463751672976
0.2975 0.07471303783688
0.3025 0.0843216061489801
0.3075 0.0944227378619742
0.3125 0.104963347960292
0.3175 0.115888113820293
0.3225 0.127140629164304
0.3275 0.138664664012591
0.3325 0.150404853532333
0.3375 0.162307518067251
0.3425 0.174321041457807
0.3475 0.186396266022466
0.3525 0.198486618269269
0.3575 0.210548312786717
0.3625 0.222540185550889
0.3675 0.234423749038626
0.3725 0.24616309786956
0.3775 0.257724580624995
0.3825 0.269076805027718
0.3875 0.280190349490242
0.3925 0.291037541508123
0.3975 0.301592220966071
0.4025 0.311829593524858
0.4075 0.321725891157009
0.4125 0.331258108006691
0.4175 0.34040380705866
0.4225 0.349140751931193
0.4275 0.357446640915221
0.4325 0.365298701484088
0.4375 0.372673393425291
0.4425 0.379546061984702
0.4475 0.3858904907899
0.4525 0.391678889356953
0.4575 0.396881980119472
0.4625 0.401469837523235
0.4675 0.405414023679009
0.4725 0.408691643888321
0.4775 0.411292021579195
0.4825 0.413226034663786
0.4875 0.41453519470013
0.4925 0.415295784669826
0.4975 0.415611525216486
0.5025 0.415593772491148
0.5075 0.415336270698027
0.5125 0.41489544485938
0.5175 0.414279735123743
0.5225 0.413441921116945
0.5275 0.412265562656191
0.5325 0.41054307470679
0.5375 0.407952698513731
0.5425 0.404050230313847
0.5475 0.398294142046233
0.5525 0.390116252725716
0.5575 0.379034700041386
0.5625 0.364785466199088
0.5675 0.347433290718267
0.5725 0.327421677785053
0.5775 0.305538970309093
0.5825 0.282804902037727
0.5875 0.260309643297353
0.5925 0.239050560230286
0.5975 0.219807538955069
0.6025 0.20307934623608
0.6075 0.189081108725716
0.6125 0.17778662249403
0.6175 0.168993003883264
0.6225 0.162388542113512
0.6275 0.157611733837737
0.6325 0.154296588877
0.6375 0.152103708794801
0.6425 0.150738703044433
0.6475 0.149960169583879
0.6525 0.149579864110399
0.6575 0.149457424423213
0.6625 0.149491946494713
0.6675 0.149612014228558
0.6725 0.149765301786734
0.6775 0.149907796060004
0.6825 0.149991959449217
0.6875 0.149952034921847
0.6925 0.149683391104505
0.6975 0.149011228633714
0.7025 0.147642222218352
0.7075 0.145092235684392
0.7125 0.140589882050874
0.7175 0.132983875095863
0.7225 0.120763964502009
0.7275 0.10247138701595
0.7325 0.0779153039253849
0.7375 0.0500927752607743
0.7425 0.0255869634889079
0.7475 0.010102976420237
0.7525 0.00323067095348623
0.7575 0.000916686735148521
0.7625 0.000247536233262668
0.7675 6.57017337512221e-05
0.7725 1.73342190031844e-05
0.7775 4.56262885444554e-06
0.7825 1.19902286403957e-06
0.7875 3.14993485349219e-07
0.7925 8.20702035475298e-08
0.7975 2.12618186030591e-08
0.8025 5.83523126442528e-09
0.8075 1.06852817499928e-09
0.8125 1.53347718367724e-10
0.8175 1.33942684000716e-11
0.8225 1.28520434948373e-15
0.8275 5.28135721761187e-19
0.8325 5.28135721758471e-19
0.8375 5.28135721758267e-19
0.8425 5.2813572175825e-19
0.8475 5.28135721758248e-19
0.8525 5.28135721758248e-19
0.8575 5.28135721758248e-19
0.8625 5.28135721758248e-19
0.8675 5.28135721758248e-19
0.8725 5.28135721758248e-19
0.8775 5.28135721758248e-19
0.8825 5.28135721758248e-19
0.8875 5.28135721758248e-19
0.8925 5.28135721758248e-19
0.8975 5.28135721758248e-19
0.9025 5.28135721758248e-19
0.9075 5.28135721758248e-19
0.9125 5.28135721758248e-19
0.9175 5.28135721758248e-19
0.9225 5.28135721758248e-19
0.9275 5.28135721758248e-19
0.9325 5.28135721758248e-19
0.9375 5.28135721758248e-19
0.9425 5.28135721758248e-19
0.9475 5.28135721758248e-19
0.9525 5.28135721758248e-19
0.9575 5.28135721758248e-19
0.9625 5.28135721758248e-19
0.9675 5.28135721758248e-19
0.9725 5.28135721758248e-19
0.9775 5.28135721758248e-19
0.9825 5.28135721758248e-19
0.9875 5.28135721758248e-19
0.9925 5.28135721758248e-19
0.9975 5.28135721758248e-19
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.00393237574162307
0.0075 0.00393237574163614
0.0125 0.00393237574166477
0.0175 0.00393237574171964
0.0225 0.00393237574182809
0.0275 0.00393237574206728
0.0325 0.00393237574258346
0.0375 0.00393237574369718
0.0425 0.00393237574608892
0.0475 0.00393237575118406
0.0525 0.00393237576192968
0.0575 0.00393237578436057
0.0625 0.00393237583066469
0.0675 0.00393237592520066
0.0725 0.00393237611603382
0.0775 0.00393237649685655
0.0825 0.00393237724804053
0.0875 0.00393237871244595
0.0925 0.00393238153343673
0.0975 0.00393238690255335
0.1025 0.00393239699736137
0.1075 0.0039324157437772
0.1125 0.00393245012270637
0.1175 0.00393251237378752
0.1225 0.00393262365100663
0.1275 0.00393281998348956
0.1325 0.00393316182416166
0.1375 0.0039337490664989
0.1425 0.00393474421179744
0.1475 0.00393640740084916
0.1525 0.0039391482816405
0.1575 0.00394360111542185
0.1625 0.00395073099413663
0.1675 0.00396198030874983
0.1725 0.00397946528925886
0.1775 0.00400623200805109
0.1825 0.00404657906024217
0.1875 0.00410644954553326
0.1925 0.00419388745402029
0.1975 0.00431954295975657
0.2025 0.00449719796363842
0.2075 0.00474426891353296
0.2125 0.00508223086272865
0.2175 0.00553689809257864
0.2225 0.00613849581716569
0.2275 0.006921467195858
0.2325 0.00792398103448396
0.2375 0.00918713651402677
0.2425 0.0107538976560125
0.2475 0.012667825597595
0.2525 0.0149717041880112
0.2575 0.0177061683886042
0.2625 0.0209084428487252
0.2675 0.024611280815639
0.2725 0.0288421653284213
0.2775 0.0336228013599424
0.2825 0.0389688952699348
0.2875 0.0448901914153248
0.2925 0.0513907177843819
0.2975 0.0584691837024481
0.3025 0.0661194719396857
0.3075 0.0743311728872895
0.3125 0.0830901175039003
0.3175 0.0923788763200986
0.3225 0.102177202267955
0.3275 0.112462404393532
0.3325 0.12320964705733
0.3375 0.134392174881238
0.3425 0.145981467579303
0.3475 0.157947331179376
0.3525 0.170257933324466
0.3575 0.182879790651119
0.3625 0.195777715953219
0.3675 0.208914732174675
0.3725 0.222251959400929
0.3775 0.235748480055173
0.3825 0.249361186532075
0.3875 0.263044614573805
0.3925 0.276750764854394
0.3975 0.290428914537441
0.4025 0.304025420087843
0.4075 0.317483512493661
0.4125 0.330743086559333
0.4175 0.343740487563639
0.4225 0.356408302237943
0.4275 0.368675168322387
0.4325 0.380465630717854
0.4375 0.391700097277873
0.4425 0.402294991460353
0.4475 0.41216327443322
0.4525 0.421215631784808
0.4575 0.429362804071025
0.4625 0.436519778058944
0.4675 0.442612762846729
0.4725 0.447589790767143
0.4775 0.451434865822219
0.4825 0.454183160773785
0.4875 0.455930953641405
0.4925 0.45683136196469
0.4975 0.457070360432574
0.5025 0.456828526427732
0.5075 0.456244022962827
0.5125 0.455389804273891
0.5175 0.454263808217002
0.5225 0.45277891087297
0.5275 0.450740151095367
0.5325 0.44780822825044
0.5375 0.443463394119888
0.5425 0.436996432917189
0.5475 0.427557383232156
0.5525 0.414281774058628
0.5575 0.396486578936554
0.5625 0.373891731431095
0.5675 0.346795295447884
0.5725 0.316129707754751
0.5775 0.283360071350005
0.5825 0.250241893082791
0.5875 0.218509256206492
0.5925 0.189589086473467
0.5975 0.164421155244688
0.6025 0.143416227206516
0.6075 0.126531603798344
0.6125 0.113410083472511
0.6175 0.10352585862365
0.6225 0.0963008073731597
0.6275 0.0911796275383113
0.6325 0.0876693019577585
0.6375 0.0853544433776073
0.6425 0.0838988479913904
0.6475 0.0830399641168731
0.6525 0.0825799093956901
0.6575 0.0823749451883289
0.6625 0.0823245853726994
0.6675 0.0823612015926955
0.6725 0.08244072511115
0.6775 0.0825347283366435
0.6825 0.0826238225116309
0.6875 0.082691972635448
0.6925 0.0827209975330994
0.6975 0.0826841077247918
0.7025 0.0825366468183002
0.7075 0.0822008578347515
0.7125 0.0815386693538691
0.7175 0.080300412577288
0.7225 0.0780249726353877
0.7275 0.0738497032187504
0.7325 0.0662278274931491
0.7375 0.053036060513252
0.7425 0.0341561499016392
0.7475 0.0160919951404636
0.7525 0.00586903038490919
0.7575 0.0020760331315755
0.7625 0.000946018726904214
0.7675 0.00063641683158109
0.7725 0.000553883596154878
0.7775 0.000532074986526063
0.7825 0.000526331645229695
0.7875 0.000524822013836168
0.7925 0.000524425840860136
0.7975 0.00052432203885198
0.8025 0.000524294887453232
0.8075 0.000524287798399671
0.8125 0.000524285951129817
0.8175 0.00052428547078955
0.8225 0.000524285346174678
0.8275 0.000524285313925921
0.8325 0.00052428530560256
0.8375 0.000524285303460556
0.8425 0.000524285302910899
0.8475 0.000524285302770344
0.8525 0.000524285302734448
0.8575 0.000524285302725269
0.8625 0.000524285302722924
0.8675 0.000524285302722314
0.8725 0.000524285302722221
0.8775 0.000524285302722232
0.8825 0.000524285302722232
0.8875 0.000524285302722219
0.8925 0.000524285302722228
0.8975 0.000524285302722223
0.9025 0.000524285302722223
0.9075 0.000524285302722223
0.9125 0.000524285302722223
0.9175 0.000524285302722223
0.9225 0.000524285302722223
0.9275 0.000524285302722223
0.9325 0.000524285302722223
0.9375 0.000524285302722223
0.9425 0.000524285302722223
0.9475 0.000524285302722223
0.9525 0.000524285302722223
0.9575 0.000524285302722223
0.9625 0.000524285302722223
0.9675 0.000524285302722223
0.9725 0.000524285302722223
0.9775 0.000524285302722223
0.9825 0.000524285302722223
0.9875 0.000524285302722223
0.9925 0.000524285302722223
0.9975 0.000524285302722223
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 -0.000632143126926788
0.0075 -0.000632143126926788
0.0125 -0.000632143126926788
0.0175 -0.000632143126926788
0.0225 -0.000632143126926788
0.0275 -0.000632143126926788
0.0325 -0.000632143126926788
0.0375 -0.000632143126926788
0.0425 -0.000632143126926788
0.0475 -0.000632143126926788
0.0525 -0.000632143126926788
0.0575 -0.000632143126926788
0.0625 -0.000632143126926788
0.0675 -0.000632143126926788
0.0725 -0.000632143126926788
0.0775 -0.000632143126926788
0.0825 -0.000632143126926788
0.0875 -0.000632143126926788
0.0925 -0.000632143126926788
0.0975 -0.000632173375010415
0.1025 -0.000632104061587989
0.1075 -0.000632007194243283
0.1125 -0.000632120716403293
0.1175 -0.000631910449360469
0.1225 -0.000631615438698764
0.1275 -0.00063152885815176
0.1325 -0.000630726702241898
0.1375 -0.000630169347624127
0.1425 -0.000628958475199835
0.1475 -0.000626601114683022
0.1525 -0.000622838565358478
0.1575 -0.000616276415063646
0.1625 -0.000605655051547406
0.1675 -0.000589919465739111
0.1725 -0.00056527024728935
0.1775 -0.000527699678195745
0.1825 -0.00047049709252235
0.1875 -0.00038642168686745
0.1925 -0.000263097280248266
0.1975 -8.63857408109713e-05
0.2025 0.000164091843011961
0.2075 0.00051175814212581
0.2125 0.000986357952451564
0.2175 0.00162556869107044
0.2225 0.00246904134005801
0.2275 0.00356540961324542
0.2325 0.0049675836850553
0.2375 0.00673055279581158
0.2425 0.00891387756524476
0.2475 0.0115732176818399
0.2525 0.0147664071753239
0.2575 0.0185438069924565
0.2625 0.0229509243035026
0.2675 0.0280261224345165
0.2725 0.0337981312479983
0.2775 0.0402849387098288
0.2825 0.0474968248516576
0.2875 0.055432582168762
0.2925 0.0640818716947143
0.2975 0.0734254435246062
0.3025 0.0834375517326484
0.3075 0.0940848816061278
0.3125 0.105425631713164
0.3175 0.11735601301068
0.3225 0.127535347167322
0.3275 0.138073698338917
0.3325 0.149057239274458
0.3375 0.160685125254658
0.3425 0.1725432862216
0.3475 0.184582720861515
0.3525 0.196754146963701
0.3575 0.209007790479944
0.3625 0.221294751494907
0.3675 0.233566555893202
0.3725 0.245777175796661
0.3775 0.257878534356224
0.3825 0.269825895697143
0.3875 0.280762751134239
0.3925 0.291125823998974
0.3975 0.301344687318739
0.4025 0.311383799901434
0.4075 0.321208499280159
0.4125 0.330782891511378
0.4175 0.340069206688678
0.4225 0.349030239424282
0.4275 0.357625064030437
0.4325 0.365811650550028
0.4375 0.373547694037799
0.4425 0.380786886392192
0.4475 0.387482958791299
0.4525 0.393554584425063
0.4575 0.398544508187415
0.4625 0.40284485512099
0.4675 0.406430877456141
0.4725 0.409295340053331
0.4775 0.411457697175722
0.4825 0.412966894784319
0.4875 0.413909365308522
0.4925 0.414393553363354
0.4975 0.414537071733491
0.5025 0.414414817643677
0.5075 0.414082601808506
0.5125 0.413605133145019
0.5175 0.41292593676663
0.5225 0.412146663042196
0.5275 0.411037759265123
0.5325 0.409423356341843
0.5375 0.406986588819159
0.5425 0.403290774788338
0.5475 0.397791048844959
0.5525 0.389889244113869
0.5575 0.379022289640628
0.5625 0.364790908884524
0.5675 0.34711405654474
0.5725 0.326258519922801
0.5775 0.30293366629912
0.5825 0.282746635654171
0.5875 0.262080746005429
0.5925 0.241685011604755
0.5975 0.222285537913755
0.6025 0.20499204194821
0.6075 0.190213260490063
0.6125 0.178092157708225
0.6175 0.168543554417529
0.6225 0.161318627034879
0.6275 0.156073291148601
0.6325 0.152428916739367
0.6375 0.150018538710252
0.6425 0.148518155509561
0.6475 0.147659144652695
0.6525 0.147232993087688
0.6575 0.147083805344955
0.6625 0.147102255604422
0.6675 0.147211749258498
0.6725 0.147359006818357
0.6775 0.14750284267091
0.6825 0.14760310588347
0.6875 0.14760750756133
0.6925 0.147436108173194
0.6975 0.146956216540239
0.7025 0.145939461804833
0.7075 0.144000666584626
0.7125 0.140496822843116
0.7175 0.134379596080212
0.7225 0.124047144379205
0.7275 0.107373947854461
0.7325 0.0825959413308089
0.7375 0.0512412213766304
0.7425 0.0228344296569949
0.7475 0.0069091441862917
0.7525 0.00114053280204829
0.7575 -0.000450641031938506
0.7625 -0.00082286816264241
0.7675 -0.000571324762488414
0.7725 -0.000504635391973649
0.7775 -0.000486962000039126
0.7825 -0.000482494039687571
0.7875 -0.000480878645068014
0.7925 -0.000480640824102871
0.7975 -0.000480611188328638
0.8025 -0.000480510096049167
0.8075 -0.000480510096049167
0.8125 -0.000480510096049167
0.8175 -0.000480612045561773
0.8225 -0.000480612045561773
0.8275 -0.000480612045561773
0.8325 -0.000480612045561773
0.8375 -0.000480612045561773
0.8425 -0.000480612045561773
0.8475 -0.000480612045561773
0.8525 -0.000480612045561773
0.8575 -0.000480612045561773
0.8625 -0.000480612045561773
0.8675 -0.000480612045561773
0.8725 -0.000480612045561773
0.8775 -0.000480612045561773
0.8825 -0.000480612045561773
0.8875 -0.000480612045561773
0.8925 -0.000480612045561773
0.8975 -0.000480612045561773
0.9025 -0.000480612045561773
0.9075 -0.000480612045561773
0.9125 -0.000480612045561773
0.9175 -0.000480612045561773
0.9225 -0.000480612045561773
0.9275 -0.000480612045561773
0.9325 -0.000480612045561773
0.9375 -0.000480612045561773
0.9425 -0.000480612045561773
0.9475 -0.000480612045561773
0.9525 -0.000480612045561773
0.9575 -0.000480612045561773
0.9625 -0.000480612045561773
0.9675 -0.000480612045561773
0.9725 -0.000480612045561773
0.9775 -0.000480612045561773
0.9825 -0.000480612045561773
0.9875 -0.000480612045561773
0.9925 -0.000480903566059982
0.9975 -0.000480903566059982
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={at={(1,1)},anchor=north east,fill opacity=0.1, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={\(E\)},
ymin=-0.120552432712838, ymax=0.605980670973315,
ytick style={color=black},
width=.35\textwidth,
height=.4\textwidth,
y label style={yshift=-.9em},
y label style={xshift=+.7em}
]
\addplot [semithick, black, dashed, mark=x,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.499999997457854
0.0075 0.499999997457854
0.0125 0.499999997457854
0.0175 0.499999997457854
0.0225 0.499999997457854
0.0275 0.499999997457854
0.0325 0.499999997457854
0.0375 0.499999997457854
0.0425 0.499999997457854
0.0475 0.499999997457854
0.0525 0.499999997457854
0.0575 0.499999997457854
0.0625 0.499999997457854
0.0675 0.499999997457854
0.0725 0.499999997457854
0.0775 0.49999999745647
0.0825 0.499999997123304
0.0875 0.499999994239222
0.0925 0.49999999315962
0.0975 0.499999982706901
0.1025 0.499999967212159
0.1075 0.499999945766997
0.1125 0.499999908329267
0.1175 0.4999998219352
0.1225 0.499999664287051
0.1275 0.499999408709247
0.1325 0.499998942510754
0.1375 0.4999981652197
0.1425 0.499996830561658
0.1475 0.499994612526022
0.1525 0.499990956182364
0.1575 0.499985022918745
0.1625 0.499975537745301
0.1675 0.499960592267752
0.1725 0.499937393293539
0.1775 0.499901909902479
0.1825 0.499848511035655
0.1875 0.499769387782158
0.1925 0.499654031258562
0.1975 0.499488526210481
0.2025 0.499255030732484
0.2075 0.498931073732302
0.2125 0.498489154452836
0.2175 0.497896602633831
0.2225 0.49711563857505
0.2275 0.496104031920521
0.2325 0.494816125131012
0.2375 0.493204409942022
0.2425 0.491221536834207
0.2475 0.488822538745084
0.2525 0.485967268521428
0.2575 0.482622689956056
0.2625 0.478764910116803
0.2675 0.474380595345601
0.2725 0.469467933202883
0.2775 0.464036847019814
0.2825 0.458108501333654
0.2875 0.451714388147804
0.2925 0.444894901525337
0.2975 0.437697625718639
0.3025 0.43017548415983
0.3075 0.422384967214943
0.3125 0.41438433189132
0.3175 0.406232146680525
0.3225 0.397985925585357
0.3275 0.389701040596312
0.3325 0.381429940465515
0.3375 0.373221536863317
0.3425 0.365120781658711
0.3475 0.35716847155665
0.3525 0.349401123148409
0.3575 0.341850998944951
0.3625 0.334546205617342
0.3675 0.327510880106934
0.3725 0.320765342451106
0.3775 0.314326317516064
0.3825 0.308207224996573
0.3875 0.302418348265026
0.3925 0.296967089557285
0.3975 0.291858183808528
0.4025 0.287093943575464
0.4075 0.282674389872564
0.4125 0.27859745148855
0.4175 0.274859147252174
0.4225 0.271453659257701
0.4275 0.268373503265531
0.4325 0.265609568116938
0.4375 0.263151195986163
0.4425 0.260986230966502
0.4475 0.259100912260108
0.4525 0.257479921599843
0.4575 0.2561062289821
0.4625 0.254960947439195
0.4675 0.254023244845512
0.4725 0.253270314529259
0.4775 0.252677600104063
0.4825 0.252219487436491
0.4875 0.251870137005716
0.4925 0.251604335682046
0.4975 0.251397725545779
0.5025 0.251226691525528
0.5075 0.251068334142746
0.5125 0.250900335380158
0.5175 0.250698705687687
0.5225 0.250431901804233
0.5275 0.250051150241851
0.5325 0.249478665887373
0.5375 0.248596919839037
0.5425 0.247244384869381
0.5475 0.245223917976736
0.5525 0.242327889855065
0.5575 0.238378920422901
0.5625 0.233277600007316
0.5675 0.227043163796654
0.5725 0.219832444821558
0.5775 0.211928646571401
0.5825 0.203701167142895
0.5875 0.195547681866796
0.5925 0.187834659992751
0.5975 0.18085111835914
0.6025 0.174784099823094
0.6075 0.169716411704117
0.6125 0.165641205077031
0.6175 0.162485369842056
0.6225 0.160134753015422
0.6275 0.158456400881594
0.6325 0.157315743947614
0.6375 0.156588301770535
0.6425 0.156166478079637
0.6475 0.15596226117267
0.6525 0.155906986609067
0.6575 0.155948948709906
0.6625 0.156049660237618
0.6675 0.156179161378539
0.6725 0.156310450227518
0.6775 0.156412499238597
0.6825 0.156440735266932
0.6875 0.156322878209411
0.6925 0.155936716342982
0.6975 0.155074757600502
0.7025 0.153389302709368
0.7075 0.150312942138363
0.7125 0.144962248699927
0.7175 0.136077279393745
0.7225 0.122162284914289
0.7275 0.102173606704146
0.7325 0.0770700776468148
0.7375 0.051396100443933
0.7425 0.031771537528569
0.7475 0.0212761318479062
0.7525 0.017292907803068
0.7575 0.0160879855050049
0.7625 0.0157570211704135
0.7675 0.0156687592971979
0.7725 0.0156454184213528
0.7775 0.0156392644073019
0.7825 0.0156376445647867
0.7875 0.0156372187972693
0.7925 0.0156371070022085
0.7975 0.0156370779062883
0.8025 0.0156370704822387
0.8075 0.015637068192549
0.8125 0.0156370675656021
0.8175 0.0156370674551392
0.8225 0.0156370674431169
0.8275 0.0156370674431151
0.8325 0.0156370674431151
0.8375 0.0156370674431151
0.8425 0.0156370674431151
0.8475 0.0156370674431151
0.8525 0.0156370674431151
0.8575 0.0156370674431151
0.8625 0.0156370674431151
0.8675 0.0156370674431151
0.8725 0.0156370674431151
0.8775 0.0156370674431151
0.8825 0.0156370674431151
0.8875 0.0156370674431151
0.8925 0.0156370674431151
0.8975 0.0156370674431151
0.9025 0.0156370674431151
0.9075 0.0156370674431151
0.9125 0.0156370674431151
0.9175 0.0156370674431151
0.9225 0.0156370674431151
0.9275 0.0156370674431151
0.9325 0.0156370674431151
0.9375 0.0156370674431151
0.9425 0.0156370674431151
0.9475 0.0156370674431151
0.9525 0.0156370674431151
0.9575 0.0156370674431151
0.9625 0.0156370674431151
0.9675 0.0156370674431151
0.9725 0.0156370674431151
0.9775 0.0156370674431151
0.9825 0.0156370674431151
0.9875 0.0156370674431151
0.9925 0.0156370674431151
0.9975 0.0156370674431151
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.49862507099537
0.0075 0.498625070995358
0.0125 0.498625070995335
0.0175 0.498625070995289
0.0225 0.498625070995195
0.0275 0.498625070994987
0.0325 0.498625070994536
0.0375 0.498625070993572
0.0425 0.498625070991509
0.0475 0.498625070987111
0.0525 0.498625070977834
0.0575 0.498625070958476
0.0625 0.49862507091852
0.0675 0.498625070836961
0.0725 0.498625070672361
0.0775 0.498625070343984
0.0825 0.498625069696427
0.0875 0.498625068434377
0.0925 0.498625066003869
0.0975 0.498625061379234
0.1025 0.49862505268657
0.1075 0.498625036548459
0.1125 0.498625006961122
0.1175 0.498624953401292
0.1225 0.498624857686967
0.1275 0.498624688860349
0.1325 0.498624394993753
0.1375 0.498623890307746
0.1425 0.498623035305027
0.1475 0.49862160674214
0.1525 0.498619253187858
0.1575 0.498615430698208
0.1625 0.498609311888697
0.1675 0.498599660615519
0.1725 0.498584663918093
0.1775 0.498561713278738
0.1825 0.498527129175792
0.1875 0.498475826919541
0.1925 0.498400928328475
0.1975 0.498293333066813
0.2025 0.498141275003092
0.2075 0.497929901566226
0.2125 0.497640925705907
0.2175 0.497252407933146
0.2225 0.496738727011619
0.2275 0.496070789730308
0.2325 0.495216511824596
0.2375 0.494141574769251
0.2425 0.492810430540245
0.2475 0.49118749413781
0.2525 0.489238437906705
0.2575 0.486931487672566
0.2625 0.484238621141534
0.2675 0.481136583397302
0.2725 0.477607659268651
0.2775 0.473640172608262
0.2825 0.469228712554903
0.2875 0.464374112063574
0.2925 0.45908322158397
0.2975 0.453368529902798
0.3025 0.447247685609862
0.3075 0.440742968179374
0.3125 0.433880749428725
0.3175 0.426690976158106
0.3225 0.419206694698188
0.3275 0.41146362898685
0.3325 0.403499816247336
0.3375 0.395355298541466
0.3425 0.387071864341846
0.3475 0.378692831569695
0.3525 0.370262861977174
0.3575 0.361827796005775
0.3625 0.353434497046703
0.3675 0.345130694129389
0.3725 0.336964812281608
0.3775 0.328985779986757
0.3825 0.321242803186622
0.3875 0.313785095026547
0.3925 0.306661549894885
0.3975 0.299920349123918
0.4025 0.293608483800653
0.4075 0.287771177213868
0.4125 0.282451185164978
0.4175 0.277687946194899
0.4225 0.273516545106461
0.4275 0.269966441344469
0.4325 0.267059898486333
0.4375 0.264810033124293
0.4425 0.263218384890518
0.4475 0.262271906267568
0.4525 0.261939310151276
0.4575 0.262166856616607
0.4625 0.262874021462233
0.4675 0.263950230587403
0.4725 0.265255071304541
0.4775 0.266625778589816
0.4825 0.267895891198504
0.4875 0.268925021887292
0.4925 0.269630339497512
0.4975 0.270001703213151
0.5025 0.270087324494209
0.5075 0.269957249654707
0.5125 0.269667082626097
0.5175 0.269236878201456
0.5225 0.268641994106717
0.5275 0.267804764421337
0.5325 0.266581191454045
0.5375 0.264746631547403
0.5425 0.261992020488676
0.5475 0.25794461121141
0.5525 0.252222458497304
0.5575 0.244519462099447
0.5625 0.234701241014227
0.5675 0.222879634844955
0.5725 0.209434201254302
0.5775 0.194965968684945
0.5825 0.180195231913223
0.5875 0.165837357957321
0.5925 0.152496015577265
0.5975 0.140600034540706
0.6025 0.130388159134685
0.6075 0.121928998813938
0.6125 0.115158489735012
0.6175 0.10992129549136
0.6225 0.106008879051785
0.6275 0.1031912453944
0.6325 0.101241319233524
0.6375 0.0999518175373785
0.6425 0.099145116658001
0.6475 0.0986771620948313
0.6525 0.098436837862418
0.6575 0.0983423287272417
0.6625 0.0983358767613919
0.6675 0.098378019269526
0.6725 0.0984419881410418
0.6775 0.0985085288225847
0.6825 0.098560999625045
0.6875 0.0985802271650378
0.6925 0.0985381545880715
0.6975 0.0983886978519858
0.7025 0.098053213392447
0.7075 0.0973962545569519
0.7125 0.0961844117902861
0.7175 0.0940167796372562
0.7225 0.0902125241779154
0.7275 0.083658631856229
0.7325 0.0727603303030725
0.7375 0.0562332992635219
0.7425 0.0362830771816603
0.7475 0.0206913795284433
0.7525 0.0135920223442743
0.7575 0.0113884739044625
0.7625 0.0107936392393487
0.7675 0.0106369031078263
0.7725 0.0105956420995906
0.7775 0.0105847780160647
0.7825 0.0105819194090026
0.7875 0.0105811681010425
0.7925 0.0105809709113385
0.7975 0.0105809192354426
0.8025 0.0105809057156192
0.8075 0.0105809021848178
0.8125 0.010580901264515
0.8175 0.0105809010251426
0.8225 0.0105809009630227
0.8275 0.0105809009469414
0.8325 0.0105809009427893
0.8375 0.0105809009417203
0.8425 0.0105809009414458
0.8475 0.0105809009413756
0.8525 0.0105809009413575
0.8575 0.0105809009413528
0.8625 0.0105809009413515
0.8675 0.0105809009413511
0.8725 0.010580900941351
0.8775 0.010580900941351
0.8825 0.0105809009413509
0.8875 0.0105809009413509
0.8925 0.010580900941351
0.8975 0.010580900941351
0.9025 0.010580900941351
0.9075 0.010580900941351
0.9125 0.010580900941351
0.9175 0.010580900941351
0.9225 0.010580900941351
0.9275 0.010580900941351
0.9325 0.010580900941351
0.9375 0.010580900941351
0.9425 0.010580900941351
0.9475 0.010580900941351
0.9525 0.010580900941351
0.9575 0.010580900941351
0.9625 0.010580900941351
0.9675 0.010580900941351
0.9725 0.010580900941351
0.9775 0.010580900941351
0.9825 0.010580900941351
0.9875 0.010580900941351
0.9925 0.010580900941351
0.9975 0.010580900941351
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.500139485923816
0.0075 0.500139485923816
0.0125 0.500139485923816
0.0175 0.500139485923816
0.0225 0.500139485923816
0.0275 0.500139485923816
0.0325 0.500139485923816
0.0375 0.500139485923816
0.0425 0.500139485923816
0.0475 0.500139485923816
0.0525 0.500139485923816
0.0575 0.500139485923816
0.0625 0.500139485923816
0.0675 0.500139485923816
0.0725 0.500139485923816
0.0775 0.500139485923816
0.0825 0.500139485923816
0.0875 0.500139485923816
0.0925 0.500139485923816
0.0975 0.500139337839146
0.1025 0.500139664561154
0.1075 0.500140053000808
0.1125 0.500140032449193
0.1175 0.50014009944212
0.1225 0.500139170521682
0.1275 0.500139534782965
0.1325 0.500139105542311
0.1375 0.500138185339432
0.1425 0.500137333958558
0.1475 0.500134796623042
0.1525 0.500132729140778
0.1575 0.500127458652421
0.1625 0.500117775701708
0.1675 0.5001058112195
0.1725 0.500085240854488
0.1775 0.500052333134403
0.1825 0.500006052722577
0.1875 0.499933946564938
0.1925 0.49983115302702
0.1975 0.49968495226449
0.2025 0.499474429488304
0.2075 0.499182689120001
0.2125 0.498787126899044
0.2175 0.49825185877148
0.2225 0.497545480005185
0.2275 0.496627887781643
0.2325 0.495456468370328
0.2375 0.493983405188992
0.2425 0.492159893074038
0.2475 0.489941042749161
0.2525 0.487277898752358
0.2575 0.484130465234777
0.2625 0.480462314949465
0.2675 0.476245331724927
0.2725 0.471456610676344
0.2775 0.466082120062974
0.2825 0.460123431679082
0.2875 0.453579679275667
0.2925 0.446465684068298
0.2975 0.438804387185797
0.3025 0.430622934544413
0.3075 0.42195525025856
0.3125 0.412802485018499
0.3175 0.403466877668696
0.3225 0.396321453837362
0.3275 0.388971444589845
0.3325 0.381429485228611
0.3375 0.373672873009438
0.3425 0.365829630159456
0.3475 0.357941948292521
0.3525 0.350050858715831
0.3575 0.342199158695723
0.3625 0.334427537992437
0.3675 0.326778298152913
0.3725 0.319286767579964
0.3775 0.311991369028979
0.3825 0.304923709227454
0.3875 0.299794630676976
0.3925 0.295833990796102
0.3975 0.291956744780501
0.4025 0.288179524986253
0.4075 0.28451025739724
0.4125 0.280960201739344
0.4175 0.277541744580041
0.4225 0.274261937117206
0.4275 0.271129019445513
0.4325 0.268151836758685
0.4375 0.265335838249142
0.4425 0.262687329086426
0.4475 0.26021625488235
0.4525 0.257950575928568
0.4575 0.256232802037641
0.4625 0.254710041212527
0.4675 0.253377003987205
0.4725 0.252237557617474
0.4775 0.251288316860622
0.4825 0.250525685925861
0.4875 0.249938056392815
0.4925 0.249507245306465
0.4975 0.24920629573436
0.5025 0.249061294540865
0.5075 0.249070943810637
0.5125 0.248972070308803
0.5175 0.248725492797423
0.5225 0.248417009484471
0.5275 0.248128541729278
0.5325 0.247693876861861
0.5375 0.247010142148361
0.5425 0.245931538450181
0.5475 0.244273021341647
0.5525 0.241818063622992
0.5575 0.238336672633911
0.5625 0.233419846570831
0.5675 0.226627119072287
0.5725 0.218305180222336
0.5775 0.20864871476336
0.5825 0.20447698054689
0.5875 0.199437463367592
0.5925 0.193334002919517
0.5975 0.18621671764822
0.6025 0.179304742818442
0.6075 0.172967307544202
0.6125 0.167468696923938
0.6175 0.162950056093543
0.6225 0.159424681331687
0.6275 0.15681329327236
0.6325 0.154977903434728
0.6375 0.153765165370411
0.6425 0.153018411512027
0.6475 0.152607068606321
0.6525 0.152421798085408
0.6575 0.152384467101201
0.6625 0.152435486528614
0.6675 0.152533989084787
0.6725 0.152645844095092
0.6775 0.152747666541726
0.6825 0.152797543317399
0.6875 0.152754939289622
0.6925 0.152531504325453
0.6975 0.151994031577948
0.7025 0.150906772666807
0.7075 0.148869610413333
0.7125 0.145221857209477
0.7175 0.138899891244964
0.7225 0.128290490040301
0.7275 0.111354335000316
0.7325 0.086708262148705
0.7375 0.0569398717137683
0.7425 0.03263693492199
0.7475 0.0219526916475295
0.7525 0.0196229218111859
0.7575 0.0194009471028487
0.7625 0.0191529856545062
0.7675 0.0169050878237854
0.7725 0.0163095745326533
0.7775 0.0161520862273404
0.7825 0.0161104863280783
0.7875 0.0160987477134576
0.7925 0.0160964296671283
0.7975 0.0160953086071456
0.8025 0.0160959472536843
0.8075 0.0160959472536843
0.8125 0.0160959472536843
0.8175 0.0160953520811119
0.8225 0.0160953520811119
0.8275 0.0160953520811119
0.8325 0.0160953520811119
0.8375 0.0160953520811119
0.8425 0.0160953520811119
0.8475 0.0160953520811119
0.8525 0.0160953520811119
0.8575 0.0160953520811119
0.8625 0.0160953520811119
0.8675 0.0160953520811119
0.8725 0.0160953520811119
0.8775 0.0160953520811119
0.8825 0.0160953520811119
0.8875 0.0160953520811119
0.8925 0.0160953520811119
0.8975 0.0160953520811119
0.9025 0.0160953520811119
0.9075 0.0160953520811119
0.9125 0.0160953520811119
0.9175 0.0160953520811119
0.9225 0.0160953520811119
0.9275 0.0160953520811119
0.9325 0.0160953520811119
0.9375 0.0160953520811119
0.9425 0.0160953520811119
0.9475 0.0160953520811119
0.9525 0.0160953520811119
0.9575 0.0160953520811119
0.9625 0.0160953520811119
0.9675 0.0160953520811119
0.9725 0.0160953520811119
0.9775 0.0160953520811119
0.9825 0.0160953520811119
0.9875 0.0160953520811119
0.9925 0.0160963666699128
0.9975 0.0160963666699128
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={at={(1,1)},anchor=north east,fill opacity=0.1, draw opacity=1, text opacity=1,draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={\(\rho\)},
ymin=0.0789182724860998, ymax=1.04959383645119,
ytick style={color=black},
width=.35\textwidth,
height=.4\textwidth,
y label style={yshift=-.9em},
y label style={xshift=-.7em}
]
\addplot [semithick, black, dashed, mark=x,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.999999779921312
0.0075 0.999999779921312
0.0125 0.999999657655373
0.0175 0.999999535389436
0.0225 0.999999413123497
0.0275 0.999999290857559
0.0325 0.999999046325683
0.0375 0.999998740660838
0.0425 0.999998373863024
0.0475 0.999997823666304
0.0525 0.999997273469582
0.0575 0.999996295342078
0.0625 0.999995194948637
0.0675 0.99999378889035
0.0725 0.999991954901279
0.0775 0.999989570715488
0.0825 0.9999863918011
0.0875 0.999982295892177
0.0925 0.999976855057936
0.0975 0.999969947032439
0.1025 0.999961082751934
0.1075 0.999949650886731
0.1125 0.999934978974171
0.1175 0.999916394551595
0.1225 0.999892797225561
0.1275 0.999862780937782
0.1325 0.999825061895908
0.1375 0.999777378180088
0.1425 0.999717895801251
0.1475 0.999643741509853
0.1525 0.999551736391508
0.1575 0.999437967936198
0.1625 0.999298279102032
0.1675 0.999127473586645
0.1725 0.998919682625012
0.1775 0.998667937058669
0.1825 0.998364900931334
0.1875 0.998001954494378
0.1925 0.997569927802453
0.1975 0.99705818371895
0.2025 0.996455473777575
0.2075 0.995749815916404
0.2125 0.9949280665471
0.2175 0.993976654150547
0.2225 0.992881823808719
0.2275 0.991628597944211
0.2325 0.990202182378524
0.2375 0.988587660667224
0.2425 0.986770177498842
0.2475 0.984735733423477
0.2525 0.982469656528571
0.2575 0.9799591700236
0.2625 0.977191680516952
0.2675 0.974155389345609
0.2725 0.970840392968593
0.2775 0.967237154642741
0.2825 0.963338277278802
0.2875 0.959137158516126
0.2925 0.954628418653439
0.2975 0.94980857311151
0.3025 0.944675054305639
0.3075 0.939226700709416
0.3125 0.933463695721748
0.3175 0.927387078603109
0.3225 0.920999539204133
0.3275 0.914303950774364
0.3325 0.907304959419446
0.3375 0.900007516909868
0.3425 0.892417308611748
0.3475 0.884541609348395
0.3525 0.8763871437464
0.3575 0.867962531554393
0.3625 0.859276147989126
0.3675 0.85033716299595
0.3725 0.841155174450997
0.3775 0.831740636091966
0.3825 0.822103879390619
0.3875 0.812256152813251
0.3925 0.802208949358035
0.3975 0.791975351480337
0.4025 0.78156923636412
0.4075 0.771006681980231
0.4125 0.760306517283122
0.4175 0.749489466349284
0.4225 0.738579676701472
0.4275 0.727603680048233
0.4325 0.716589719821245
0.4375 0.705566895313752
0.4425 0.694562043899145
0.4475 0.683599679897993
0.4525 0.672698754530687
0.4575 0.661872717050406
0.4625 0.651134038582826
0.4675 0.640501914880215
0.4725 0.630014064984444
0.4775 0.619732783390925
0.4825 0.609731490795429
0.4875 0.600058298844558
0.4925 0.59069615143996
0.4975 0.581551392873128
0.5025 0.572476509289864
0.5075 0.56329397054819
0.5125 0.553800264994303
0.5175 0.543781549502642
0.5225 0.533063533978584
0.5275 0.521566317631648
0.5325 0.509313956285134
0.5375 0.496400778110211
0.5425 0.482943394245245
0.5475 0.469048328888722
0.5525 0.454804377678113
0.5575 0.440289851946708
0.5625 0.425583521525065
0.5675 0.410771675598927
0.5725 0.395950781993377
0.5775 0.381227089808537
0.5825 0.366713603337606
0.5875 0.352526994851919
0.5925 0.338781399604602
0.5975 0.325581202140221
0.6025 0.31301281391046
0.6075 0.301137948647524
0.6125 0.289988915125529
0.6175 0.279568556027535
0.6225 0.269853487992898
0.6275 0.260800795677381
0.6325 0.25235619300451
0.6375 0.244461878752097
0.6425 0.237063108346401
0.6475 0.230112029955937
0.6525 0.223569457347576
0.6575 0.217404182140644
0.6625 0.211590895285973
0.6675 0.206107787596874
0.6725 0.200933844615252
0.6775 0.196047272437658
0.6825 0.191424565437512
0.6875 0.187040689664009
0.6925 0.182870030403137
0.6975 0.178888042767843
0.7025 0.175072520207136
0.7075 0.171405245096256
0.7125 0.167872875164717
0.7175 0.164467356143854
0.7225 0.161185830067366
0.7275 0.158030222623776
0.7325 0.155006219179202
0.7375 0.15212214910067
0.7425 0.149387808946463
0.7475 0.146813270373222
0.7525 0.144407795025752
0.7575 0.142178871692755
0.7625 0.140131299312298
0.7675 0.138266850740482
0.7725 0.136584028219565
0.7775 0.135078032811483
0.7825 0.133741039496202
0.7875 0.132562930767353
0.7925 0.131531541164105
0.7975 0.130633803514334
0.8025 0.129855947616773
0.8075 0.12918458535121
0.8125 0.128606618979038
0.8175 0.128109967097258
0.8225 0.127683602846586
0.8275 0.127317637969286
0.8325 0.127003406867003
0.8375 0.12673332905158
0.8425 0.126500924428304
0.8475 0.126300606972132
0.8525 0.126127707652557
0.8575 0.125978222260108
0.8625 0.125848811406356
0.8675 0.125736601841755
0.8725 0.125639255230243
0.8775 0.125554723617358
0.8825 0.125481257071862
0.8875 0.125417434252225
0.8925 0.125361956082858
0.8975 0.125313752736801
0.9025 0.125271861369793
0.9075 0.125235441403511
0.9125 0.125203828016917
0.9175 0.125176386955457
0.9225 0.125152552739168
0.9275 0.12513185158754
0.9325 0.125113924344381
0.9375 0.125098358362149
0.9425 0.125084847976
0.9475 0.1250731639373
0.9525 0.12506304643093
0.9575 0.125054266208257
0.9625 0.125046716286586
0.9675 0.125040175058903
0.9725 0.125034558467376
0.9775 0.125029751887688
0.9825 0.125025663620386
0.9875 0.125022209607638
0.9925 0.125019313433231
0.9975 0.12501672292367
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.999760901178444
0.0075 0.999760857179529
0.0125 0.999760802969416
0.0175 0.999760732485276
0.0225 0.999760639700697
0.0275 0.999760517266978
0.0325 0.999760355709734
0.0375 0.999760142640067
0.0425 0.999759861810169
0.0475 0.999759491919477
0.0525 0.999759005085689
0.0575 0.999758364883987
0.0625 0.999757523838687
0.0675 0.999756420226904
0.0725 0.999754974024426
0.0775 0.999753081789929
0.0825 0.999750610245428
0.0875 0.99974738826884
0.0925 0.999743196969963
0.0975 0.999737757475673
0.1025 0.999730716006301
0.1075 0.999721625786402
0.1125 0.999709925304073
0.1175 0.999694912419385
0.1225 0.999675713831123
0.1275 0.999651249449745
0.1325 0.999620191301547
0.1375 0.999580916712939
0.1425 0.999531455701928
0.1475 0.999469432742035
0.1525 0.999392003364407
0.1575 0.999295786424701
0.1625 0.999176793274062
0.1675 0.999030355523532
0.1725 0.998851053554986
0.1775 0.998632648379477
0.1825 0.998368019838359
0.1875 0.998049114443396
0.1925 0.997666906317468
0.1975 0.997211374690124
0.2025 0.996671501192863
0.2075 0.996035289772435
0.2125 0.995289811398256
0.2175 0.994421274904006
0.2225 0.993415124314582
0.2275 0.992256161926393
0.2325 0.99092869530186
0.2375 0.989416705283775
0.2425 0.987704031204738
0.2475 0.9857745687239
0.2525 0.983612475212937
0.2575 0.981202377360379
0.2625 0.978529575670204
0.2675 0.975580240779819
0.2725 0.972341596980985
0.2775 0.968802088953222
0.2825 0.964951528468192
0.2875 0.960781218653903
0.2925 0.956284054283054
0.2975 0.951454597438381
0.3025 0.946289128777422
0.3075 0.940785675429013
0.3125 0.934944017247961
0.3175 0.928765673654251
0.3225 0.922253873492097
0.3275 0.915413510158782
0.3325 0.908251083593817
0.3375 0.900774629569685
0.3425 0.89299363518564
0.3475 0.884918937797225
0.3525 0.876562603266777
0.3575 0.867937779020858
0.3625 0.85905851867482
0.3675 0.84993957859667
0.3725 0.840596193079023
0.3775 0.831043843460213
0.3825 0.821298046257137
0.3875 0.81137419355809
0.3925 0.80128748184807
0.3975 0.791052958998851
0.4025 0.780685700448815
0.4075 0.770201095062281
0.4125 0.759615184333711
0.4175 0.748944965874955
0.4225 0.738208554951067
0.4275 0.727425101829371
0.4325 0.71661438223604
0.4375 0.705796002289905
0.4425 0.694988199307558
0.4475 0.684206354123079
0.4525 0.673461715431101
0.4575 0.662761571869231
0.4625 0.652112855843268
0.4675 0.641530713827718
0.4725 0.631050185055581
0.4775 0.620732751443857
0.4825 0.610655230228704
0.4875 0.600875733696998
0.4925 0.591392747852735
0.4975 0.582130189087449
0.5025 0.57295312708815
0.5075 0.563685785988189
0.5125 0.55411639334118
0.5175 0.544020419740371
0.5225 0.533220564978671
0.5275 0.521646447449564
0.5325 0.509341050005821
0.5375 0.496417581327145
0.5425 0.483003673279075
0.5475 0.46920645169598
0.5525 0.455107012060953
0.5575 0.440772773295985
0.5625 0.426272388205746
0.5675 0.411684703996935
0.5725 0.39710084158277
0.5775 0.382621924952119
0.5825 0.368354849559655
0.5875 0.354407123980153
0.5925 0.340880945350647
0.5975 0.327866688614461
0.6025 0.315436517547683
0.6075 0.303639293063891
0.6125 0.29249798403042
0.6175 0.282010314394758
0.6225 0.272152604233118
0.6275 0.262885990849932
0.6325 0.254163715190484
0.6375 0.24593805233982
0.6425 0.238165721163979
0.6475 0.230811092809098
0.6525 0.223847067196532
0.6575 0.217253964269244
0.6625 0.211017097899458
0.6675 0.205123832695666
0.6725 0.199560877074332
0.6775 0.194312379767357
0.6825 0.189359130388833
0.6875 0.184678883760812
0.6925 0.18024759202937
0.6975 0.176041179312802
0.7025 0.172037446133532
0.7075 0.16821773508579
0.7125 0.164568096450843
0.7175 0.161079826371369
0.7225 0.157749377063514
0.7275 0.154577734784245
0.7325 0.151569416303958
0.7375 0.14873124989317
0.7425 0.146071092181279
0.7475 0.143596601333412
0.7525 0.141314152788377
0.7575 0.139227955204093
0.7625 0.137339404382356
0.7675 0.135646699456689
0.7725 0.13414473303125
0.7775 0.132825250098917
0.7825 0.131677247860128
0.7875 0.130687563344495
0.7925 0.129841574859817
0.7975 0.129123933690152
0.8025 0.128519247615359
0.8075 0.12801265613476
0.8125 0.127590263070327
0.8175 0.127239418444029
0.8225 0.126948862475535
0.8275 0.126708757406266
0.8325 0.126510637663888
0.8375 0.126347307548841
0.8425 0.126212710709639
0.8475 0.126101789460115
0.8525 0.126010346048622
0.8575 0.125934913127555
0.8625 0.125872637120646
0.8675 0.125821175827032
0.8725 0.125778610169409
0.8775 0.125743369205349
0.8825 0.125714167140805
0.8875 0.125689950944796
0.8925 0.125669857157021
0.8975 0.125653176544045
0.9025 0.125639325361348
0.9075 0.125627822100732
0.9125 0.125618268735282
0.9175 0.125610335610233
0.9225 0.125603749261947
0.9275 0.125598282573431
0.9325 0.125593746789825
0.9375 0.125589985018376
0.9425 0.125586866924161
0.9475 0.125584284406119
0.9525 0.125582148100545
0.9575 0.125580384614637
0.9625 0.125578934444147
0.9675 0.125577750573254
0.9725 0.125576797756886
0.9775 0.125576052288356
0.9825 0.125575501059609
0.9875 0.125575134906329
0.9925 0.125574918568472
0.9975 0.125574682761321
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 1.00013316059724
0.0075 1.00013304334611
0.0125 1.00013294448264
0.0175 1.00013288358847
0.0225 1.00013270926399
0.0275 1.00013248789578
0.0325 1.00013232885454
0.0375 1.00013206903942
0.0425 1.00013177531461
0.0475 1.00013120147662
0.0525 1.0001306135494
0.0575 1.00012979613474
0.0625 1.00012865323478
0.0675 1.00012727845938
0.0725 1.00012543324668
0.0775 1.00012299700234
0.0825 1.00011991026501
0.0875 1.00011577375997
0.0925 1.00011053327949
0.0975 1.00010378572803
0.1025 1.00009491619391
0.1075 1.00008377399391
0.1125 1.00006923533212
0.1175 1.00005093770914
0.1225 1.00002751757319
0.1275 0.99999788384407
0.1325 0.999960423900913
0.1375 0.999913435095014
0.1425 0.999854365363717
0.1475 0.999780966637608
0.1525 0.999689793261962
0.1575 0.999577150274163
0.1625 0.999438586907509
0.1675 0.999269158316728
0.1725 0.99906299287119
0.1775 0.998813319378174
0.1825 0.99851284104471
0.1875 0.998152812513021
0.1925 0.997723847006758
0.1975 0.997215739618509
0.2025 0.99661731829819
0.2075 0.995916503792008
0.2125 0.995100172332082
0.2175 0.994154606730892
0.2225 0.993065730167123
0.2275 0.9918187207614
0.2325 0.990398475327171
0.2375 0.988789790381606
0.2425 0.986977470083496
0.2475 0.984946126595904
0.2525 0.982681337791758
0.2575 0.980168751751383
0.2625 0.977394810567299
0.2675 0.974347098754385
0.2725 0.971041056685723
0.2775 0.967582894059328
0.2825 0.963685741074956
0.2875 0.959479442725961
0.2925 0.954957328354701
0.2975 0.950144013772026
0.3025 0.945022806095389
0.3075 0.939585617146431
0.3125 0.93383300380829
0.3175 0.927766884844272
0.3225 0.921390125623498
0.3275 0.914707455593042
0.3325 0.907724474628384
0.3375 0.900448691338683
0.3425 0.892888572162542
0.3475 0.885053731692143
0.3525 0.87695560298669
0.3575 0.868606590546476
0.3625 0.860020716746266
0.3675 0.851213163099228
0.3725 0.842200169960658
0.3775 0.833000135488617
0.3825 0.823632273106621
0.3875 0.813433289384613
0.3925 0.802688924595714
0.3975 0.792118438925498
0.4025 0.781571005877012
0.4075 0.77088808043836
0.4125 0.760102338420275
0.4175 0.74924937592676
0.4225 0.738367634849288
0.4275 0.727496394553246
0.4325 0.716676187868684
0.4375 0.70594539006169
0.4425 0.695338974444148
0.4475 0.684373324307112
0.4525 0.672644985218843
0.4575 0.661748053792578
0.4625 0.651120278649987
0.4675 0.640493516977399
0.4725 0.629996347647065
0.4775 0.619687520636198
0.4825 0.609528169465753
0.4875 0.599971880945258
0.4925 0.590709634841635
0.4975 0.581652402209166
0.5025 0.572655392237581
0.5075 0.563546463560599
0.5125 0.554132144659375
0.5175 0.544091703800055
0.5225 0.533309778532921
0.5275 0.521749961786927
0.5325 0.50939614765155
0.5375 0.496359989763452
0.5425 0.482743311530122
0.5475 0.46871745839524
0.5525 0.45461128728512
0.5575 0.440209491464954
0.5625 0.425667997974998
0.5675 0.411140246507831
0.5725 0.396484204639609
0.5775 0.381807545438791
0.5825 0.367427901961865
0.5875 0.353354430064941
0.5925 0.339646886031215
0.5975 0.326430409525832
0.6025 0.313854135859471
0.6075 0.302203573429814
0.6125 0.291328558172935
0.6175 0.280222940521362
0.6225 0.270309789965932
0.6275 0.261254289832253
0.6325 0.252822466576711
0.6375 0.244957104755136
0.6425 0.237597663146563
0.6475 0.230686159756703
0.6525 0.224169955756038
0.6575 0.218002630923039
0.6625 0.212143543773355
0.6675 0.206556252609843
0.6725 0.201207099195856
0.6775 0.196064483995239
0.6825 0.19096605742398
0.6875 0.186966985273056
0.6925 0.183134627027007
0.6975 0.179378344940069
0.7025 0.175686524942135
0.7075 0.172054442600944
0.7125 0.168483927368354
0.7175 0.164982379915623
0.7225 0.161562687836778
0.7275 0.158241378764311
0.7325 0.155037485827238
0.7375 0.151970777183007
0.7425 0.149060581834652
0.7475 0.14632468804335
0.7525 0.14377759817319
0.7575 0.14143033621785
0.7625 0.139289238036443
0.7675 0.137356328180967
0.7725 0.135628605643526
0.7775 0.134099348424337
0.7825 0.132757946371268
0.7875 0.13159099369286
0.7925 0.130583175147573
0.7975 0.12971848440476
0.8025 0.12896893450465
0.8075 0.128329973906661
0.8125 0.127787540833919
0.8175 0.127395258929867
0.8225 0.127076494674652
0.8275 0.126809372017399
0.8325 0.126585990715867
0.8375 0.126399134691709
0.8425 0.126243018998932
0.8475 0.126112577242729
0.8525 0.126003507190408
0.8575 0.12591230086027
0.8625 0.125835913305099
0.8675 0.125771905653752
0.8725 0.125718331203247
0.8775 0.125673280742306
0.8825 0.125635354899061
0.8875 0.125603503428209
0.8925 0.125576629279516
0.8975 0.125553987156122
0.9025 0.125534906744575
0.9075 0.125518662090867
0.9125 0.125504929381303
0.9175 0.125493239611387
0.9225 0.125483327951187
0.9275 0.125474913332325
0.9325 0.125467720178839
0.9375 0.125461543599764
0.9425 0.125456246523521
0.9475 0.125451623581541
0.9525 0.125447679311037
0.9575 0.125444284759653
0.9625 0.125441305960218
0.9675 0.125438652407282
0.9725 0.125436326488853
0.9775 0.125434356861008
0.9825 0.125432588064518
0.9875 0.125431019621782
0.9925 0.125429616667903
0.9975 0.125428128462189
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={at={(0.0,1)},anchor=north west, opacity=0.1, draw opacity=1, text opacity=1,draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={\(\rho u\)},
ymin=-0.0232244711945436, ymax=0.473814120212489,
ytick style={color=black},
width=.37\textwidth,
height=.4\textwidth,
y label style={yshift=-.9em},
y label style={xshift=+.7em}
]
\addplot [semithick, black, dashed, mark=x,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 4.4436745499885e-07
0.0075 5.97062470073428e-07
0.0125 7.99408270642964e-07
0.0175 1.04705922162596e-06
0.0225 1.35567708717111e-06
0.0275 1.75172552417413e-06
0.0325 2.30844744858165e-06
0.0375 2.9880815542495e-06
0.0425 3.90773662630503e-06
0.0475 5.09393142708624e-06
0.0525 6.65892163132399e-06
0.0575 8.65601756644673e-06
0.0625 1.12774571035243e-05
0.0675 1.46677716873861e-05
0.0725 1.90850619305997e-05
0.0775 2.48119359347914e-05
0.0825 3.21826385237286e-05
0.0875 4.1699756025494e-05
0.0925 5.3943741472899e-05
0.0975 6.96811966648594e-05
0.1025 8.97875285320438e-05
0.1075 0.000115478392117381
0.1125 0.000148168627473818
0.1175 0.00018966355103918
0.1225 0.000242071494594385
0.1275 0.000308100613199496
0.1325 0.000390947667786122
0.1375 0.000494485968892232
0.1425 0.000623332477072447
0.1475 0.000782953325326417
0.1525 0.000979808754148224
0.1575 0.00122144670973211
0.1625 0.00151658846851006
0.1675 0.00187525642143297
0.1725 0.00230887351456253
0.1775 0.00283029961996043
0.1825 0.00345390691125881
0.1875 0.00419554200717569
0.1925 0.00507257145137372
0.1975 0.006103693005683
0.2025 0.00730891394626128
0.2075 0.00870933779277978
0.2125 0.010326898468218
0.2175 0.0121841129234184
0.2225 0.0143037056518193
0.2275 0.0167083646052653
0.2325 0.0194201102405193
0.2375 0.0224601437913052
0.2425 0.0258481733743399
0.2475 0.0296022484508076
0.2525 0.0337381343206392
0.2575 0.0382691659979407
0.2625 0.0432057288000136
0.2675 0.0485552556828182
0.2725 0.0543217941540574
0.2775 0.0605060639270607
0.2825 0.0671053302971474
0.2875 0.0741133599483847
0.2925 0.0815206213645865
0.2975 0.0893142990379972
0.3025 0.0974785360270983
0.3075 0.105994578817519
0.3125 0.114841105037565
0.3175 0.12399437397005
0.3225 0.133428589794627
0.3275 0.143116059063904
0.3325 0.153027585489409
0.3375 0.163132590884043
0.3425 0.173399399495716
0.3475 0.183795462230394
0.3525 0.194287584801184
0.3575 0.204842058018844
0.3625 0.215424936160414
0.3675 0.226002099564956
0.3725 0.236539589269847
0.3775 0.247003563785125
0.3825 0.257360487140066
0.3875 0.26757719008974
0.3925 0.277620758515484
0.3975 0.287458476938765
0.4025 0.297057744161116
0.4075 0.306385832842246
0.4125 0.315409954800661
0.4175 0.324097309196729
0.4225 0.332415449030078
0.4275 0.340332824538059
0.4325 0.347819504512935
0.4375 0.354847972163575
0.4425 0.361393558522961
0.4475 0.367434776935423
0.4525 0.372952737717246
0.4575 0.377929946760492
0.4625 0.382348185014653
0.4675 0.386186386435815
0.4725 0.389419924337175
0.4775 0.392023888666256
0.4825 0.393981529642316
0.4875 0.395294662164388
0.4925 0.395987916377527
0.4975 0.39609954903512
0.5025 0.395658922689244
0.5075 0.394662327013748
0.5125 0.393063103862165
0.5175 0.390783103999483
0.5225 0.387738694978082
0.5275 0.383869346410937
0.5325 0.379155366346474
0.5375 0.373617303066399
0.5425 0.36730289652528
0.5475 0.360271903528538
0.5525 0.352586221791485
0.5575 0.344306220689253
0.5625 0.335491438546631
0.5675 0.326203071289521
0.5725 0.316507211331304
0.5775 0.30647779078902
0.5825 0.296198456339372
0.5875 0.285762286750092
0.5925 0.275268547265266
0.5975 0.264816739940731
0.6025 0.254498650937767
0.6075 0.244390586966174
0.6125 0.234547403068611
0.6175 0.225000009951617
0.6225 0.215756629720444
0.6275 0.206807463826392
0.6325 0.198131204950899
0.6375 0.189702048050083
0.6425 0.181495519782867
0.6475 0.173492243942148
0.6525 0.165679454926409
0.6575 0.15805024700771
0.6625 0.150601350812323
0.6675 0.143330324967283
0.6725 0.136232905729637
0.6775 0.129301264105613
0.6825 0.122523504835293
0.6875 0.115884391171121
0.6925 0.109367185701245
0.6975 0.102956018945085
0.7025 0.0966384288349653
0.7075 0.0904075365474779
0.7125 0.0842635834942107
0.7175 0.0782146371436074
0.7225 0.0722764392491349
0.7275 0.0664714987092887
0.7325 0.06082760069483
0.7375 0.0553758961220649
0.7425 0.0501487940419877
0.7475 0.0451777667426355
0.7525 0.0404913098241465
0.7575 0.0361131099955101
0.7625 0.032060594644974
0.7675 0.0283440095410646
0.7725 0.024966001985276
0.7775 0.0219218460910474
0.7825 0.0192001441371101
0.7875 0.016783957884182
0.7925 0.014652206355614
0.7975 0.0127811044817779
0.8025 0.0111455446111314
0.8075 0.009720295606457
0.8125 0.00848092617497202
0.8175 0.00740448493035834
0.8225 0.00646991604531763
0.8275 0.00565827669150929
0.8325 0.00495279857000134
0.8375 0.00433881857159492
0.8425 0.00380365125281355
0.8475 0.00333640757172043
0.8525 0.00292779445498711
0.8575 0.00256990433168742
0.8625 0.00225601870974582
0.8675 0.001980431041221
0.8725 0.00173826783925844
0.8775 0.00152536140111038
0.8825 0.00133812140898467
0.8875 0.00117343640379604
0.8925 0.00102860020684167
0.8975 0.000901238476548837
0.9025 0.000789272109464669
0.9075 0.000690863406680269
0.9125 0.000604396523084081
0.9175 0.000528444440882734
0.9225 0.000461749706104483
0.9275 0.000403204600710479
0.9325 0.000351834897180649
0.9375 0.000306778803075717
0.9425 0.000267281453650786
0.9475 0.000232677784990514
0.9525 0.000202381785840636
0.9575 0.000175874391806256
0.9625 0.000152694370315404
0.9675 0.000132436303187084
0.9725 0.000114735976118324
0.9775 9.92646520308334e-05
0.9825 8.57258983698519e-05
0.9875 7.38453284255894e-05
0.9925 6.33765864595079e-05
0.9975 5.41186895572472e-05
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.00173403547561765
0.0075 0.00173411703175855
0.0125 0.00173422361183407
0.0175 0.00173436263610449
0.0225 0.00173454406424914
0.0275 0.00173478111600832
0.0325 0.00173509118642891
0.0375 0.00173549706779924
0.0425 0.00173602855660529
0.0475 0.00173672454059215
0.0525 0.00173763568867534
0.0575 0.00173882789903795
0.0625 0.0017403866983524
0.0675 0.00174242282851645
0.0725 0.00174507930712839
0.0775 0.00174854030439259
0.0825 0.00175304224184367
0.0875 0.0017588875862013
0.0925 0.00176646188282867
0.0975 0.00177625464461299
0.1025 0.00178888477907072
0.1075 0.00180513129303076
0.1125 0.00182597005240876
0.1175 0.00185261738444776
0.1225 0.00188658127985784
0.1275 0.00192972086920162
0.1325 0.00198431469788119
0.1375 0.00205313809320011
0.1425 0.00213954959308942
0.1475 0.00224758598049691
0.1525 0.00238206493693767
0.1575 0.00254869369835847
0.1625 0.00275418138138422
0.1675 0.00300635187565161
0.1725 0.00331425340874702
0.1775 0.00368826013751769
0.1825 0.00414016046717834
0.1875 0.00468322631817724
0.1925 0.00533225732137665
0.1975 0.00610359398877824
0.2025 0.00701509432813635
0.2075 0.00808606917011884
0.2125 0.00933717264989436
0.2175 0.0107902457907938
0.2225 0.012468112900731
0.2275 0.0143943324074208
0.2325 0.0165929056998973
0.2375 0.019087949376444
0.2425 0.0219033378932344
0.2475 0.0250623248533594
0.2525 0.0285871519928629
0.2575 0.0324986552674709
0.2625 0.0368158773197048
0.2675 0.0415556950468866
0.2725 0.0467324700612581
0.2775 0.0523577286179184
0.2825 0.0584398761757831
0.2875 0.0649839502413187
0.2925 0.0719914136077622
0.2975 0.0794599886217041
0.3025 0.0873835317619224
0.3075 0.0957519466891242
0.3125 0.104551133124408
0.3175 0.113762968563022
0.3225 0.123365320061461
0.3275 0.133332084263408
0.3325 0.143633255498696
0.3375 0.154235024114917
0.3425 0.165099909908821
0.3475 0.17618693811255
0.3525 0.187451867147831
0.3575 0.19884747747145
0.3625 0.210323928574207
0.3675 0.221829186231412
0.3725 0.233309514844452
0.3775 0.244710021614221
0.3825 0.255975232951705
0.3875 0.267049682405523
0.3925 0.277878496829212
0.3975 0.288407985143813
0.4025 0.298586259633088
0.4075 0.308363945329985
0.4125 0.317695045034329
0.4175 0.326538009527335
0.4225 0.334857002651683
0.4275 0.342623250781326
0.4325 0.349816248774065
0.4375 0.356424505690038
0.4425 0.362445516563264
0.4475 0.367884809907439
0.4525 0.372754292422281
0.4575 0.377070648925248
0.4625 0.380854977684271
0.4675 0.384134517140028
0.4725 0.386945549419597
0.4775 0.389333687802827
0.4825 0.391346475423882
0.4875 0.393017527356758
0.4925 0.394350897429613
0.4975 0.395319162396058
0.5025 0.395878744210732
0.5075 0.395987324775344
0.5125 0.395605103183235
0.5175 0.394682088920052
0.5225 0.393148937977342
0.5275 0.390920840693
0.5325 0.387911412962378
0.5375 0.384050095177544
0.5425 0.379294471236374
0.5475 0.373633220506325
0.5525 0.367081352549667
0.5575 0.359672516138482
0.5625 0.351452717558657
0.5675 0.342477503899585
0.5725 0.332812442761182
0.5775 0.322535361686385
0.5825 0.311738306960814
0.5875 0.30052736619085
0.5925 0.289019239379764
0.5975 0.277334557295648
0.6025 0.265589108781831
0.6075 0.253884949621073
0.6125 0.242303527548882
0.6175 0.230902425568713
0.6225 0.219716319501525
0.6275 0.208761635080396
0.6325 0.198043526562722
0.6375 0.187563393831964
0.6425 0.177325242967139
0.6475 0.167339671581232
0.6525 0.157624947979746
0.6575 0.148205364448572
0.6625 0.139107621649902
0.6675 0.130356337753743
0.6725 0.121969830864286
0.6775 0.113957119937267
0.6825 0.106316706087381
0.6875 0.0990372437478066
0.6925 0.0920998023622891
0.6975 0.0854811397451458
0.7025 0.0791572978526976
0.7075 0.0731068821330304
0.7125 0.0673135520509149
0.7175 0.0617674711712069
0.7225 0.0564656814320107
0.7275 0.0514115355480494
0.7325 0.0466134236079185
0.7375 0.0420830652791951
0.7425 0.0378336226418426
0.7475 0.0338778423865309
0.7525 0.0302263812574114
0.7575 0.0268864204376651
0.7625 0.0238606393820485
0.7675 0.0211465949913618
0.7725 0.0187365301059959
0.7775 0.0166176079120707
0.7825 0.0147725327586714
0.7875 0.0131804773498455
0.7925 0.0118182015346736
0.7975 0.0106612301125897
0.8025 0.00968496253155108
0.8075 0.00886561451817517
0.8125 0.00818093211431951
0.8175 0.00761066107644745
0.8225 0.00713678958130844
0.8275 0.00674360452857786
0.8325 0.0064176109616429
0.8375 0.00614736299128849
0.8425 0.00592324712864104
0.8475 0.00573724886922906
0.8525 0.00558272341138187
0.8575 0.00545418302632756
0.8625 0.00534710734342189
0.8675 0.00525777858117627
0.8725 0.00518314116222405
0.8775 0.0051206837462744
0.8825 0.00506834109594391
0.8875 0.00502441304632539
0.8925 0.00498749796635162
0.8975 0.0049564383430206
0.9025 0.004930276409151
0.9075 0.00490821802867698
0.9125 0.0048896033293109
0.9175 0.00487388282127054
0.9225 0.00486059795930778
0.9275 0.00484936529305317
0.9325 0.00483986350873907
0.9375 0.00483182279544706
0.9425 0.00482501607324515
0.9475 0.00481925170103241
0.9525 0.0048143673402831
0.9575 0.00481022468798842
0.9625 0.00480670480711796
0.9675 0.00480370377097739
0.9725 0.00480112827949182
0.9775 0.00479889072353352
0.9825 0.00479690257562176
0.9875 0.00479506296664917
0.9925 0.00479323283056146
0.9975 0.00479116629405898
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 -1.45401435804366e-05
0.0075 -1.44460316279306e-05
0.0125 -1.40506022270648e-05
0.0175 -1.38827682245968e-05
0.0225 -1.35948603518373e-05
0.0275 -1.34789501852225e-05
0.0325 -1.2860395244512e-05
0.0375 -1.2237799061889e-05
0.0425 -1.16101819421433e-05
0.0475 -1.0454570439837e-05
0.0525 -9.08679373559606e-06
0.0575 -7.16138687436297e-06
0.0625 -5.12766248295054e-06
0.0675 -2.04364380341164e-06
0.0725 1.94010228645401e-06
0.0775 7.00941168507122e-06
0.0825 1.34652344550487e-05
0.0875 2.19311464742097e-05
0.0925 3.28049651499181e-05
0.0975 4.67014491048624e-05
0.1025 6.48709953340388e-05
0.1075 8.79325873948438e-05
0.1125 0.000117564810235482
0.1175 0.00015517511820802
0.1225 0.000203077673402616
0.1275 0.000263289851549784
0.1325 0.000339292692734465
0.1375 0.000434957339350623
0.1425 0.000554547240415053
0.1475 0.000702729295598702
0.1525 0.000886889364396456
0.1575 0.00111426218834701
0.1625 0.00139349320858112
0.1675 0.00173420505077726
0.1725 0.00214865247496723
0.1775 0.00264920566150185
0.1825 0.00325137293756121
0.1875 0.00397138552278532
0.1925 0.00482699769517844
0.1975 0.00583888212173567
0.2025 0.00702802484939555
0.2075 0.00841726728376399
0.2125 0.010030255282517
0.2175 0.0118924936133924
0.2225 0.014028190295313
0.2275 0.0164637444351042
0.2325 0.019224056573603
0.2375 0.0223331888776363
0.2425 0.0258143928164052
0.2475 0.0296874270014549
0.2525 0.0339719327258522
0.2575 0.0386824224567939
0.2625 0.0438302144271069
0.2675 0.0494236412490574
0.2725 0.0554501938092952
0.2775 0.0614690602335155
0.2825 0.0675161538142307
0.2875 0.0739332559756705
0.2925 0.0807010492139706
0.2975 0.0881312664213696
0.3025 0.0960523549793074
0.3075 0.104375338619042
0.3125 0.113079271216208
0.3175 0.122140240803469
0.3225 0.131531733588452
0.3275 0.141221320747663
0.3325 0.151173449271431
0.3375 0.16134938048805
0.3425 0.171705205324133
0.3475 0.182195423191743
0.3525 0.192768701072354
0.3575 0.203373315783902
0.3625 0.213952747741218
0.3675 0.224447925131153
0.3725 0.234798230304285
0.3775 0.244941311795938
0.3825 0.254811450317355
0.3875 0.267203640373991
0.3925 0.279773467628776
0.3975 0.289821201527612
0.4025 0.298539831386947
0.4075 0.307190151582671
0.4125 0.315723788509982
0.4175 0.324092178074625
0.4225 0.332243236689231
0.4275 0.340126479077621
0.4325 0.347693086241144
0.4375 0.354898424009639
0.4425 0.361701173133497
0.4475 0.368755527531372
0.4525 0.375981655101648
0.4575 0.38139598669434
0.4625 0.384953201128161
0.4675 0.387376870955099
0.4725 0.390202352895911
0.4775 0.392828251919137
0.4825 0.394276397842804
0.4875 0.39543173258131
0.4925 0.396106943407296
0.4975 0.396308029177038
0.5025 0.396046241626565
0.5075 0.395318103695801
0.5125 0.394097131044456
0.5175 0.391479175021035
0.5225 0.387877547950591
0.5275 0.38351033374001
0.5325 0.378404915783454
0.5375 0.372473754412461
0.5425 0.36575655856419
0.5475 0.358464120459216
0.5525 0.350663836440469
0.5575 0.342392458480628
0.5625 0.333620308372416
0.5675 0.324933493251494
0.5725 0.316064400729441
0.5775 0.307098221594687
0.5825 0.296754802942746
0.5875 0.285965225424796
0.5925 0.275337817373929
0.5975 0.264989299776815
0.6025 0.255017581271506
0.6075 0.245471064976118
0.6125 0.23644694043256
0.6175 0.226682250649423
0.6225 0.216010679906622
0.6275 0.206050816384548
0.6325 0.196698114746186
0.6375 0.187912477115457
0.6425 0.179649912124594
0.6475 0.171870880201214
0.6525 0.164541833281497
0.6575 0.157639308588274
0.6625 0.151143460562067
0.6675 0.145038399590641
0.6725 0.139309120726362
0.6775 0.133939317557998
0.6825 0.126647262391313
0.6875 0.12013141107473
0.6925 0.112909994306708
0.6975 0.105892815048525
0.7025 0.0990528646393641
0.7075 0.092372396393856
0.7125 0.0858419626843451
0.7175 0.0794627858640566
0.7225 0.0732434372846858
0.7275 0.0672008709971016
0.7325 0.0613569946350979
0.7375 0.0557380670254204
0.7425 0.0503708209835096
0.7475 0.0452824446380648
0.7525 0.0404958232972749
0.7575 0.0360302415227592
0.7625 0.0319002578273798
0.7675 0.0281123929387014
0.7725 0.024667797814675
0.7775 0.0215593514808458
0.7825 0.0187751342941083
0.7875 0.0162984643751152
0.7925 0.0141070444776109
0.7975 0.0121777153461878
0.8025 0.0105832072120603
0.8075 0.00920385008409648
0.8125 0.00800960988080635
0.8175 0.00698874116110457
0.8225 0.00610841005883822
0.8275 0.00534859993528724
0.8325 0.00469290047031653
0.8375 0.0041265044309919
0.8425 0.00363713887169281
0.8475 0.00321422210655112
0.8525 0.00284826480964154
0.8575 0.0025317403515415
0.8625 0.00225868318560561
0.8675 0.00202285602228333
0.8725 0.00181911007441791
0.8775 0.00164336252426098
0.8825 0.00149266130580548
0.8875 0.00136294766506187
0.8925 0.00125222388143056
0.8975 0.00115747512719257
0.9025 0.00107643322469293
0.9075 0.00100769525066871
0.9125 0.000949441666551363
0.9175 0.000900182111297757
0.9225 0.000858344113176235
0.9275 0.000823095115115972
0.9325 0.000793236337802975
0.9375 0.000768398313754329
0.9425 0.000746928909787374
0.9475 0.000729082111835011
0.9525 0.000713869836242634
0.9575 0.000701131168103861
0.9625 0.000690037469127942
0.9675 0.000681122734329563
0.9725 0.000673189898860995
0.9775 0.000666397673314843
0.9825 0.000660534504798586
0.9875 0.00065539061611691
0.9925 0.000650846851863489
0.9975 0.000646486229347132
};
\addlegendentry{FCNN}

\nextgroupplot[
legend cell align={left},
legend style={at={(1,1)},anchor=north east,fill opacity=0.1, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ylabel={\(E\)},
ymin=-0.117868330334208, ymax=0.603154515104935,
ytick style={color=black},
width=.35\textwidth,
height=.4\textwidth,
clip=false,
y label style={yshift=-.9em},
y label style={xshift=+.7em}
]
\addplot [semithick, black, dashed, mark=x,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.499999361504023
0.0075 0.499999183620267
0.0125 0.499998956656357
0.0175 0.499998657893175
0.0225 0.499998272625194
0.0275 0.499997777704083
0.0325 0.499997126285128
0.0375 0.499996272281854
0.0425 0.499995169976743
0.0475 0.499993730350822
0.0525 0.499991876410342
0.0575 0.499989476562542
0.0625 0.499986364006075
0.0675 0.499982355915585
0.0725 0.499977180296728
0.0775 0.499970525776456
0.0825 0.499961955650545
0.0875 0.499950973892023
0.0925 0.49993691017478
0.0975 0.499918981086569
0.1025 0.499896128536149
0.1075 0.499867124733552
0.1125 0.499830438144633
0.1175 0.499784161496544
0.1225 0.499725999880656
0.1275 0.499653169032844
0.1325 0.499562332427576
0.1375 0.499449480224796
0.1425 0.499309905902888
0.1475 0.499138042032686
0.1525 0.49892740118424
0.1575 0.498670486468602
0.1625 0.498358703749034
0.1675 0.497982270415046
0.1725 0.497530226757131
0.1775 0.496990335519934
0.1825 0.49634912991411
0.1875 0.495591999394454
0.1925 0.494703208363668
0.1975 0.493666077783127
0.2025 0.492463172397307
0.2075 0.491076549512914
0.2125 0.489488046580558
0.2175 0.487679600013574
0.2225 0.485633687799318
0.2275 0.483333679718255
0.2325 0.48076423294581
0.2375 0.477911799239919
0.2425 0.474764935511201
0.2475 0.471314719488362
0.2525 0.467555088721707
0.2575 0.463483090324178
0.2625 0.459099083657965
0.2675 0.454406855911048
0.2725 0.449413715086325
0.2775 0.444130393539245
0.2825 0.438571026778881
0.2875 0.432752851994598
0.2925 0.426696094320604
0.2975 0.420423598708122
0.3025 0.413960495202088
0.3075 0.407333857180233
0.3125 0.400572300712034
0.3175 0.393705637998278
0.3225 0.386764405139074
0.3275 0.379779558522867
0.3325 0.372782111535813
0.3375 0.365802766850548
0.3425 0.358871639307349
0.3475 0.352017958367442
0.3525 0.345269841759585
0.3575 0.338654021796531
0.3625 0.332195673534968
0.3675 0.325918213229631
0.3725 0.319843193919365
0.3775 0.313990117618382
0.3825 0.308376397774443
0.3875 0.303017309076339
0.3925 0.297925928448431
0.3975 0.293113196380939
0.4025 0.288587922654914
0.4075 0.284356778976805
0.4125 0.28042433520336
0.4175 0.276792931214978
0.4225 0.273462577948832
0.4275 0.270430830226565
0.4325 0.267692592262936
0.4375 0.265240081844257
0.4425 0.263062808250952
0.4475 0.26114780211783
0.4525 0.259479893722797
0.4575 0.258042107206346
0.4625 0.256815969293871
0.4675 0.255781716317408
0.4725 0.254918098730885
0.4775 0.254201785541831
0.4825 0.253606557360809
0.4875 0.253102949250893
0.4925 0.252659205893312
0.4975 0.252243789434365
0.5025 0.251827275987589
0.5075 0.251381014770881
0.5125 0.250873031148202
0.5175 0.250265601411364
0.5225 0.249517692496044
0.5275 0.248590686884939
0.5325 0.247453394320449
0.5375 0.246084020788545
0.5425 0.244469269449419
0.5475 0.242601861073284
0.5525 0.240478184700032
0.5575 0.238096661384523
0.5625 0.235457211563669
0.5675 0.23256160323498
0.5725 0.229414723541784
0.5775 0.226026208963633
0.5825 0.222411970099903
0.5875 0.21859481129097
0.5925 0.214603594912074
0.5975 0.21047092978495
0.6025 0.206229560100738
0.6075 0.201908555413813
0.6125 0.197530027012126
0.6175 0.19310734820258
0.6225 0.188645123357809
0.6275 0.184140898682197
0.6325 0.179587896810172
0.6375 0.174978196029754
0.6425 0.170305413552305
0.6475 0.165566403039851
0.6525 0.160761829825727
0.6575 0.155895508695644
0.6625 0.150972948924719
0.6675 0.14599961589413
0.6725 0.140979355280142
0.6775 0.135913453516059
0.6825 0.130800568473667
0.6875 0.125637492433925
0.6925 0.120420696567495
0.6975 0.115148229960878
0.7025 0.109821680117693
0.7075 0.104447879759985
0.7125 0.099040050456216
0.7175 0.0936183095804956
0.7225 0.0882094557276782
0.7275 0.0828461162686445
0.7325 0.0775653754621413
0.7375 0.0724069851934649
0.7425 0.0674113530543212
0.7475 0.0626174208730466
0.7525 0.0580606180437754
0.7575 0.0537710116311263
0.7625 0.0497718581564984
0.7675 0.0460786337784703
0.7725 0.0426986709975221
0.7775 0.0396313903583002
0.7825 0.0368690814934464
0.7875 0.0343980870855545
0.7925 0.0322002370953793
0.7975 0.0302543369596147
0.8025 0.0285375636073226
0.8075 0.0270266753831553
0.8125 0.0256989512538859
0.8175 0.0245328807748135
0.8225 0.0235086070033041
0.8275 0.0226081683524312
0.8325 0.0218155829214253
0.8375 0.0211168158856341
0.8425 0.0204996764296028
0.8475 0.0199536540088463
0.8525 0.0194697400800231
0.8575 0.0190402333117841
0.8625 0.0186585512793067
0.8675 0.0183190559120018
0.8725 0.0180168954550742
0.8775 0.017747867356557
0.8825 0.0175083087955527
0.8875 0.0172950032123299
0.8925 0.0171051056839067
0.8975 0.0169360900548237
0.9025 0.0167857058531322
0.9075 0.0166519413428778
0.9125 0.0165330009502372
0.9175 0.0164272791506258
0.9225 0.0163333443756653
0.9275 0.0162499199997569
0.9325 0.0161758679740341
0.9375 0.0161101745659652
0.9425 0.0160519363070998
0.9475 0.0160003481569746
0.9525 0.0159546901722751
0.9575 0.0159143188253597
0.9625 0.0158786592261423
0.9675 0.0158471966022788
0.9725 0.015819471627134
0.9775 0.0157950755882109
0.9825 0.0157736453028088
0.9875 0.0157548627175762
0.9925 0.0157384515158429
0.9975 0.0157241723861597
};
\addlegendentry{FOM}
\addplot [semithick, red, mark=o,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.499087242412291
0.0075 0.499087150294182
0.0125 0.499087028268652
0.0175 0.499086867263578
0.0225 0.499086655618649
0.0275 0.499086378011632
0.0325 0.49908601433697
0.0375 0.49908553828395
0.0425 0.499084915498789
0.0475 0.499084101217141
0.0525 0.499083037228768
0.0575 0.499081648003251
0.0625 0.499079835766996
0.0675 0.499077474277292
0.0725 0.499074400988621
0.0775 0.499070407249922
0.0825 0.499065226110209
0.0875 0.499058517245279
0.0925 0.499049848453189
0.0975 0.499038673104676
0.1025 0.499024302882405
0.1075 0.499005875107192
0.1125 0.498982313939404
0.1175 0.498952284770696
0.1225 0.498914141197862
0.1275 0.498865864110619
0.1325 0.498804992642795
0.1375 0.498728547044557
0.1425 0.498632943942242
0.1475 0.498513904967263
0.1525 0.498366360354259
0.1575 0.498184349819201
0.1625 0.497960923806266
0.1675 0.497688049000249
0.1725 0.497356522787178
0.1775 0.496955902045009
0.1825 0.496474452184787
0.1875 0.495899122662458
0.1925 0.495215555168384
0.1975 0.494408130313861
0.2025 0.493460057832357
0.2075 0.492353514089287
0.2125 0.491069829076763
0.2175 0.489589723127482
0.2225 0.487893591420385
0.2275 0.485961832105784
0.2325 0.483775211702029
0.2375 0.481315259464583
0.2425 0.478564680841617
0.2475 0.47550777901788
0.2525 0.472130872978791
0.2575 0.468422700519879
0.2625 0.464374795155619
0.2675 0.459981826878511
0.2725 0.455241898085654
0.2775 0.450156787612015
0.2825 0.444732137569174
0.2875 0.438977579475094
0.2925 0.432906797876309
0.2975 0.426537531223666
0.3025 0.419891511090075
0.3075 0.412994341840637
0.3125 0.405875323509446
0.3175 0.398567220835636
0.3225 0.391105981116706
0.3275 0.383530402750918
0.3325 0.375881755147206
0.3375 0.368203349280847
0.3425 0.360540056892196
0.3475 0.35293777558665
0.3525 0.345442837328269
0.3575 0.338101359328796
0.3625 0.330958539126979
0.3675 0.324057899326929
0.3725 0.317440491220331
0.3775 0.311144069399953
0.3825 0.30520225085569
0.3875 0.299643672267445
0.3925 0.294491160075348
0.3975 0.289760932627465
0.4025 0.285461865852709
0.4075 0.281594875279593
0.4125 0.278152495161054
0.4175 0.27511876104521
0.4225 0.272469511090981
0.4275 0.270173199035013
0.4325 0.268192250434436
0.4375 0.266484899539365
0.4425 0.265007335783126
0.4475 0.263715890667731
0.4525 0.262568933037241
0.4575 0.261528155914034
0.4625 0.260559123213094
0.4675 0.259631416771182
0.4725 0.258719416812004
0.4775 0.257805047657255
0.4825 0.256882589571411
0.4875 0.25596255732121
0.4925 0.255069260461386
0.4975 0.25422969916952
0.5025 0.253454408444663
0.5075 0.252719674931057
0.5125 0.251966551487072
0.5175 0.251124216402092
0.5225 0.250143858392628
0.5275 0.249019946532641
0.5325 0.247783365494577
0.5375 0.246473388843708
0.5425 0.245110120096471
0.5475 0.243683538269305
0.5525 0.242160109420886
0.5575 0.240497559265834
0.5625 0.238657823367254
0.5675 0.236613323120621
0.5725 0.234346838795403
0.5775 0.23184772700504
0.5825 0.229107367900972
0.5875 0.226115788609867
0.5925 0.222860314147598
0.5975 0.219326220470326
0.6025 0.215498793962659
0.6075 0.211365950810679
0.6125 0.20692062570691
0.6175 0.202162429398294
0.6225 0.197098452574235
0.6275 0.191743388841398
0.6325 0.186119248952375
0.6375 0.180254841640721
0.6425 0.174185005051866
0.6475 0.167949424631826
0.6525 0.161590865820888
0.6575 0.155152796116205
0.6625 0.148676604500241
0.6675 0.142198841325342
0.6725 0.135749004547175
0.6775 0.129348343661397
0.6825 0.123009956519289
0.6875 0.116740179778977
0.6925 0.110541003964514
0.6975 0.104413051160746
0.7025 0.0983585778492888
0.7075 0.0923840097505921
0.7125 0.0865016508918469
0.7175 0.0807303897802958
0.7225 0.075095404809177
0.7275 0.0696270131933892
0.7325 0.0643588943448822
0.7375 0.0593259486561974
0.7425 0.0545620385569323
0.7475 0.0500978196495414
0.7525 0.0459588245676496
0.7575 0.0421639234271095
0.7625 0.0387242552923695
0.7675 0.0356426990677614
0.7725 0.0329139196287587
0.7775 0.0305249786242827
0.7825 0.0284564406469899
0.7875 0.0266838457665522
0.7925 0.0251793755529904
0.7975 0.0239135258125626
0.8025 0.0228566197909737
0.8075 0.0219800434849988
0.8125 0.0212571450916924
0.8175 0.0206637975623875
0.8225 0.0201786653714227
0.8275 0.0197832396097105
0.8325 0.0194617111165095
0.8375 0.0192007447478786
0.8425 0.01898920493818
0.8475 0.0188178682497041
0.8525 0.0186791456596116
0.8575 0.0185668272719141
0.8625 0.0184758551523673
0.8675 0.0184021256065558
0.8725 0.0183423197676433
0.8775 0.0182937601680224
0.8825 0.0182542905187195
0.8875 0.0182221758588814
0.8925 0.0181960203546533
0.8975 0.0181747002137249
0.9025 0.018157309392371
0.9075 0.0181431159912563
0.9125 0.018131527461906
0.9175 0.0181220629763474
0.9225 0.0181143315443509
0.9275 0.0181080146896118
0.9325 0.0181028527106402
0.9375 0.0180986337471897
0.9425 0.0180951850437812
0.9475 0.0180923659456523
0.9525 0.0180900622789125
0.9575 0.0180881818569988
0.9625 0.0180866509217996
0.9675 0.0180854113732233
0.9725 0.0180844186733791
0.9775 0.0180836403586509
0.9825 0.0180830552547665
0.9875 0.0180826540951039
0.9925 0.018082444241227
0.9975 0.0180824669069771
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon,mark size=2, mark repeat=25, mark options={solid}]
table {%
0.0025 0.502016036925336
0.0075 0.502016319882923
0.0125 0.502015288078808
0.0175 0.502015129263024
0.0225 0.502015212332997
0.0275 0.502014389334233
0.0325 0.502013491201967
0.0375 0.50201279787934
0.0425 0.502012918221684
0.0475 0.502011127805492
0.0525 0.502009629767032
0.0575 0.502006821253035
0.0625 0.502006523560772
0.0675 0.502002524481827
0.0725 0.501997567798105
0.0775 0.501992371567961
0.0825 0.501986218219747
0.0875 0.501977365340757
0.0925 0.501965092140792
0.0975 0.501950017146534
0.1025 0.50193075051773
0.1075 0.501907845915515
0.1125 0.501874744517261
0.1175 0.501835006148431
0.1225 0.501783489937929
0.1275 0.501720526336571
0.1325 0.501640676082336
0.1375 0.501539315941063
0.1425 0.501413744914004
0.1475 0.501258014572486
0.1525 0.501066592238058
0.1575 0.50083213741236
0.1625 0.50054156414892
0.1675 0.500191565011496
0.1725 0.499768671360248
0.1775 0.49925789302147
0.1825 0.498647994180747
0.1875 0.497923295965465
0.1925 0.497065323996662
0.1975 0.496056060442676
0.2025 0.494877886116652
0.2075 0.4935083612377
0.2125 0.491926628310881
0.2175 0.490109115732808
0.2225 0.488036363714616
0.2275 0.485680209133242
0.2325 0.483024617411419
0.2375 0.480042163604299
0.2425 0.476717158508509
0.2475 0.473026326281795
0.2525 0.468951672737055
0.2575 0.464475333229873
0.2625 0.459584517849664
0.2675 0.454264132016122
0.2725 0.448261262703683
0.2775 0.44131280605684
0.2825 0.436087764566164
0.2875 0.430467223031409
0.2925 0.424441183931841
0.2975 0.418552638716277
0.3025 0.412557637618686
0.3075 0.406356084963778
0.3125 0.39998109089484
0.3175 0.393461083986753
0.3225 0.386825987948316
0.3275 0.380114403681625
0.3325 0.373360741922202
0.3375 0.366602318962752
0.3425 0.35988129068731
0.3475 0.353234921601339
0.3525 0.346705804047711
0.3575 0.340332201655953
0.3625 0.334153221841474
0.3675 0.328210263045899
0.3725 0.322538745074916
0.3775 0.317175196893413
0.3825 0.312156647157838
0.3875 0.306086317216264
0.3925 0.29991535543618
0.3975 0.294667115756639
0.4025 0.290034259686988
0.4075 0.285676260044981
0.4125 0.281617469481727
0.4175 0.277870287340773
0.4225 0.274452046648538
0.4275 0.271371281977332
0.4325 0.268640661906281
0.4375 0.266261806417615
0.4425 0.264238416293555
0.4475 0.26274570479094
0.4525 0.261169121731455
0.4575 0.258631216870398
0.4625 0.256645522168456
0.4675 0.255613755655811
0.4725 0.254561492353406
0.4775 0.25377838936854
0.4825 0.253291905064022
0.4875 0.252444078315969
0.4925 0.251913729917685
0.4975 0.251632149014174
0.5025 0.251542499376241
0.5075 0.251609484272386
0.5125 0.251826027258744
0.5175 0.250930695845125
0.5225 0.249559066458816
0.5275 0.248148935207529
0.5325 0.24701722553958
0.5375 0.245368613065232
0.5425 0.243087491032901
0.5475 0.241125978909211
0.5525 0.239279062755612
0.5575 0.237273804996472
0.5625 0.235137855443335
0.5675 0.232416074851119
0.5725 0.229420323709488
0.5775 0.226159755533489
0.5825 0.22303029439145
0.5875 0.219840383256579
0.5925 0.216504653789564
0.5975 0.213080055300581
0.6025 0.209660893153373
0.6075 0.206486636469392
0.6125 0.20342295014315
0.6175 0.199287739498536
0.6225 0.192294514879373
0.6275 0.185938985639076
0.6325 0.180061625070842
0.6375 0.174616909361364
0.6425 0.169545898786759
0.6475 0.164799977763833
0.6525 0.160326068693153
0.6575 0.156074006566176
0.6625 0.152001758714359
0.6675 0.148073262540609
0.6725 0.144250876694439
0.6775 0.140506308667103
0.6825 0.134461412126252
0.6875 0.129168946674352
0.6925 0.123599405400942
0.6975 0.117966994209508
0.7025 0.112266210456161
0.7075 0.106503106834871
0.7125 0.1006982617531
0.7175 0.0948732907291029
0.7225 0.0890659367645772
0.7275 0.0833151673779376
0.7325 0.0776650808948401
0.7375 0.0721605681105874
0.7425 0.0668428678895579
0.7475 0.0617599160337756
0.7525 0.0569441588646535
0.7575 0.0524296494819321
0.7625 0.0482361757467048
0.7675 0.0443827591756193
0.7725 0.0408691867556606
0.7775 0.0376992925091437
0.7825 0.034862458371173
0.7875 0.0323403085759983
0.7925 0.0301149660289131
0.7975 0.0281619427191833
0.8025 0.0264896067651693
0.8075 0.0250433668915368
0.8125 0.0237940277079507
0.8175 0.0227838049791627
0.8225 0.0219284786108102
0.8275 0.0211957631932466
0.8325 0.0205687109839596
0.8375 0.0200333186714169
0.8425 0.0195759941726392
0.8475 0.0191869066249464
0.8525 0.0188539826688872
0.8575 0.0185707860693116
0.8625 0.0183269142942276
0.8675 0.0181200469972204
0.8725 0.0179445710910571
0.8775 0.0177935525723082
0.8825 0.0176629080909874
0.8875 0.0175523706331019
0.8925 0.0174574127359584
0.8975 0.0173775680945594
0.9025 0.0173090327368508
0.9075 0.0172481702358959
0.9125 0.0171983428610292
0.9175 0.0171536163294944
0.9225 0.0171175443201096
0.9275 0.017086039612779
0.9325 0.0170592520348991
0.9375 0.017035667502363
0.9425 0.0170172872463442
0.9475 0.0169980178464473
0.9525 0.0169845091317458
0.9575 0.0169727398624052
0.9625 0.0169616920897733
0.9675 0.0169517950976796
0.9725 0.0169430305011424
0.9775 0.016937179523863
0.9825 0.0169316086467267
0.9875 0.0169256301834933
0.9925 0.0169213969354593
0.9975 0.0169165030448494
};
\addlegendentry{FCNN}
\end{groupplot}

\end{tikzpicture}


==> MacroFOMhyvsrare.tex <==
\begin{tikzpicture}

\begin{groupplot}[group style={group size=3 by 1,horizontal sep=1.5cm}]
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,0.2525,0.48,0.61,0.75,1},
xticklabels={0,$x_1$,$x_2$,$x_3$,$x_4$,1},
y grid style={white!69.0196078431373!black},
ylabel={\(\rho\)},
ymin=0.0812472272613489, ymax=1.04375013203517,
ytick style={color=black},
ytick={0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2},
width=.33\textwidth,
height=.25\textwidth
]
\addplot [semithick, color0, mark=o,mark repeat=25,mark repeat=20,mark size=1.5pt]
table {%
0.0025 0.999999999999998
0.0075 0.999999999999989
0.0125 0.999999999999973
0.0175 0.999999999999938
0.0225 0.999999999999854
0.0275 0.999999999999657
0.0325 0.999999999999225
0.0375 0.999999999998307
0.0425 0.999999999996346
0.0475 0.999999999992153
0.0525 0.999999999983302
0.0575 0.999999999964812
0.0625 0.999999999926618
0.0675 0.999999999848593
0.0725 0.999999999691032
0.0775 0.999999999376523
0.0825 0.999999998755951
0.0875 0.999999997545765
0.0925 0.999999995213722
0.0975 0.999999990773699
0.1025 0.999999982422727
0.1075 0.999999966908873
0.1125 0.999999938447061
0.1175 0.999999886889466
0.1225 0.999999794688685
0.1275 0.999999631942622
0.1325 0.999999348451367
0.1375 0.999998861215854
0.1425 0.99999803513588
0.1475 0.999996653797842
0.1525 0.999994376182765
0.1575 0.999990673914891
0.1625 0.999984742419316
0.1675 0.999975378267931
0.1725 0.999960814384862
0.1775 0.999938505100111
0.1825 0.999904854832319
0.1875 0.999854888023955
0.1925 0.99978186432473
0.1975 0.999676852094109
0.2025 0.9995282847065
0.2075 0.999321536763255
0.2125 0.999038569143143
0.2175 0.998657700112069
0.2225 0.998153561405535
0.2275 0.997497290690344
0.2325 0.996656993873317
0.2375 0.99559848331206
0.2425 0.994286264568487
0.2475 0.992684710498992
0.2525 0.990759333664029
0.2575 0.988478051967666
0.2625 0.98581234145918
0.2675 0.982738184425117
0.2725 0.979236747133095
0.2775 0.975294754490673
0.2825 0.970904562368228
0.2875 0.966063957098391
0.2925 0.960775732208377
0.2975 0.955047103436866
0.3025 0.948889025126006
0.3075 0.942315466055067
0.3125 0.935342693163985
0.3175 0.927988599833952
0.3225 0.920272103437352
0.3275 0.912212626120219
0.3325 0.903829663999579
0.3375 0.895142443413195
0.3425 0.886169658461554
0.3475 0.876929281542178
0.3525 0.867438437521144
0.3575 0.857713332238945
0.3625 0.847769226883468
0.3675 0.837620451126894
0.3725 0.827280449648232
0.3775 0.816761858656435
0.3825 0.806076611284112
0.3875 0.795236073302906
0.3925 0.784251213671778
0.3975 0.773132818216759
0.4025 0.761891759626233
0.4075 0.750539343464475
0.4125 0.739087758804205
0.4175 0.727550674370907
0.4225 0.715944038086624
0.4275 0.704287161112698
0.4325 0.692604198229712
0.4375 0.680926174533778
0.4425 0.669293749303168
0.4475 0.657760935139416
0.4525 0.646399961099968
0.4575 0.635307285171405
0.4625 0.62461023214634
0.4675 0.614472547467368
0.4725 0.605094999885858
0.4775 0.596704255186181
0.4825 0.58952161507939
0.4875 0.583707951716951
0.4925 0.579297599755217
0.4975 0.576156316434373
0.5025 0.574000969056694
0.5075 0.572480179189811
0.5125 0.571264203656635
0.5175 0.570086382765471
0.5225 0.568721460109119
0.5275 0.566925165174661
0.5325 0.564365792996614
0.5375 0.560570509046267
0.5425 0.554906055797055
0.5475 0.546613499580239
0.5525 0.534908971753206
0.5575 0.51914228036301
0.5625 0.498978621789052
0.5675 0.474548680779275
0.5725 0.446512149382244
0.5775 0.416003356002158
0.5825 0.384466862363659
0.5875 0.35342828965285
0.5925 0.324264603478363
0.5975 0.298031575214768
0.6025 0.275379774683857
0.6075 0.25655829783077
0.6125 0.241481617940157
0.6175 0.229826469375018
0.6225 0.221130574377751
0.6275 0.214876145355647
0.6325 0.210551637309679
0.6375 0.207691967900792
0.6425 0.205900479181207
0.6475 0.204856774754392
0.6525 0.204314508374631
0.6575 0.204092813817174
0.6625 0.204064484192581
0.6675 0.204143252251004
0.6725 0.204271660594381
0.6775 0.204410149561804
0.6825 0.204527209819603
0.6875 0.2045897518297
0.6925 0.204552165643129
0.6975 0.204341777937618
0.7025 0.203837534924661
0.7075 0.202838126194388
0.7125 0.201017076265398
0.7175 0.197870634170907
0.7225 0.192691647141719
0.7275 0.184667360813301
0.7325 0.173289806057922
0.7375 0.159203831239715
0.7425 0.144954929560638
0.7475 0.134090936270534
0.7525 0.128237751279186
0.7575 0.125970039515887
0.7625 0.125265822009891
0.7675 0.125069122324036
0.7725 0.125016332608434
0.7775 0.125002354962472
0.7825 0.12499867180924
0.7875 0.124997703549099
0.7925 0.124997449439354
0.7975 0.124997382859364
0.8025 0.12499736544419
0.8075 0.124997360897239
0.8125 0.124997359712403
0.8175 0.124997359404317
0.8225 0.124997359324391
0.8275 0.124997359303707
0.8325 0.124997359298369
0.8375 0.124997359296995
0.8425 0.124997359296643
0.8475 0.124997359296553
0.8525 0.12499735929653
0.8575 0.124997359296525
0.8625 0.124997359296523
0.8675 0.124997359296523
0.8725 0.124997359296523
0.8775 0.124997359296523
0.8825 0.124997359296523
0.8875 0.124997359296523
0.8925 0.124997359296523
0.8975 0.124997359296523
0.9025 0.124997359296523
0.9075 0.124997359296523
0.9125 0.124997359296523
0.9175 0.124997359296523
0.9225 0.124997359296523
0.9275 0.124997359296523
0.9325 0.124997359296523
0.9375 0.124997359296523
0.9425 0.124997359296523
0.9475 0.124997359296523
0.9525 0.124997359296523
0.9575 0.124997359296523
0.9625 0.124997359296523
0.9675 0.124997359296523
0.9725 0.124997359296523
0.9775 0.124997359296523
0.9825 0.124997359296523
0.9875 0.124997359296523
0.9925 0.124997359296523
0.9975 0.124997359296523
};
\addlegendentry{\small \(\hy\)}
\addplot [semithick, red, mark=square,mark repeat=20,mark size=1pt]
table {%
0.0025 0.99999981316608
0.0075 0.99999975421908
0.0125 0.999999680296827
0.0175 0.999999584015259
0.0225 0.999999457570282
0.0275 0.999999291316442
0.0325 0.999999072816931
0.0375 0.999998785865599
0.0425 0.999998409307099
0.0475 0.999997915549681
0.0525 0.999997268671227
0.0575 0.999996422006429
0.0625 0.999995315081933
0.0675 0.999993869739663
0.0725 0.999991985257259
0.0775 0.999989532239156
0.0825 0.999986345012926
0.0875 0.999982212224108
0.0925 0.999976865280456
0.0975 0.999969964255601
0.1025 0.999961080825805
0.1075 0.999949677785936
0.1125 0.999935084677325
0.1175 0.999916469067197
0.1225 0.999892803054168
0.1275 0.999862824644981
0.1325 0.999824993762287
0.1375 0.999777442809534
0.1425 0.99971792194299
0.1475 0.999643739485772
0.1525 0.999551698263626
0.1575 0.999438029040718
0.1625 0.999298322672216
0.1675 0.999127463048146
0.1725 0.998919563350529
0.1775 0.998667908546717
0.1825 0.998364907354493
0.1875 0.998002057094462
0.1925 0.997569924850764
0.1975 0.997058148157106
0.2025 0.996455457989507
0.2075 0.995749726175553
0.2125 0.994928038439235
0.2175 0.993976793230499
0.2225 0.992881825300824
0.2275 0.991628551759091
0.2325 0.990202137164675
0.2375 0.988587673176978
0.2425 0.986770367464113
0.2475 0.984735736041917
0.2525 0.982469793006896
0.2575 0.979959231754083
0.2625 0.977191592215162
0.2675 0.974155409371525
0.2725 0.970840339230837
0.2775 0.967237259535191
0.2825 0.963338343623945
0.2875 0.959137107042427
0.2925 0.954628427617574
0.2975 0.949808540774016
0.3025 0.944675012808809
0.3075 0.939226695650786
0.3125 0.93346366726498
0.3175 0.927387162272547
0.3225 0.920999497473236
0.3275 0.914303996700869
0.3325 0.907304918741389
0.3375 0.90000739086861
0.3425 0.89241734896415
0.3475 0.884541483383983
0.3525 0.876387188096097
0.3575 0.867962509719168
0.3625 0.859276093668592
0.3675 0.850337127400342
0.3725 0.841155286214046
0.3775 0.831740695052687
0.3825 0.822103928898359
0.3875 0.812256081874584
0.3925 0.802208936708843
0.3975 0.79197525683824
0.4025 0.78156919951702
0.4075 0.771006810236054
0.4125 0.760306513523842
0.4175 0.749489476246309
0.4225 0.738579702514359
0.4275 0.727603733467464
0.4325 0.716589865685254
0.4375 0.705566854549949
0.4425 0.694562138954764
0.4475 0.683599784307639
0.4525 0.672698744484615
0.4575 0.661872778856293
0.4625 0.651134054393569
0.4675 0.640501846359315
0.4725 0.630014077905235
0.4775 0.619732885281825
0.4825 0.60973151025046
0.4875 0.600058308646607
0.4925 0.590696148720204
0.4975 0.581551386384131
0.5025 0.572476510359754
0.5075 0.563293926378223
0.5125 0.553800236231206
0.5175 0.543781524364539
0.5225 0.533063510452134
0.5275 0.521566257579677
0.5325 0.509313962288544
0.5375 0.496400822236544
0.5425 0.482943372019684
0.5475 0.469048302365069
0.5525 0.454804360618456
0.5575 0.440289849071466
0.5625 0.425583491928963
0.5675 0.41077164651714
0.5725 0.395950814468977
0.5775 0.381227050612487
0.5825 0.366713604395908
0.5875 0.352527021957449
0.5925 0.338781439243636
0.5975 0.325581204566807
0.6025 0.313012828321206
0.6075 0.301137932019271
0.6125 0.289988932118549
0.6175 0.279568586970621
0.6225 0.269853520854869
0.6275 0.26080082760768
0.6325 0.252356199651869
0.6375 0.244461884500335
0.6425 0.237063086804866
0.6475 0.230112021380132
0.6525 0.223569464145314
0.6575 0.217404176438371
0.6625 0.211590906449739
0.6675 0.206107783930591
0.6725 0.200933852741061
0.6775 0.19604728678763
0.6825 0.191424573503377
0.6875 0.187040687492616
0.6925 0.182870065685786
0.6975 0.17888806575569
0.7025 0.175072550584356
0.7075 0.171405281352616
0.7125 0.167872894069909
0.7175 0.164467347431299
0.7225 0.161185835445557
0.7275 0.158030237217974
0.7325 0.155006220934256
0.7375 0.152122132077785
0.7425 0.149387786605452
0.7475 0.146813269947481
0.7525 0.144407822244173
0.7575 0.142178874538462
0.7625 0.140131289623276
0.7675 0.138266850742206
0.7725 0.136584026151337
0.7775 0.135078014784042
0.7825 0.133741049493288
0.7875 0.132562905381218
0.7925 0.131531539089185
0.7975 0.130633776435876
0.8025 0.129855972071242
0.8075 0.129184582884318
0.8125 0.128606620847313
0.8175 0.128109974484943
0.8225 0.12768360662565
0.8275 0.127317647528726
0.8325 0.127003407220149
0.8375 0.126733330622757
0.8425 0.126500915923433
0.8475 0.126300612357069
0.8525 0.126127709374185
0.8575 0.125978225574316
0.8625 0.125848802984529
0.8675 0.125736610164789
0.8725 0.125639256072876
0.8775 0.12555471547341
0.8825 0.125481265823031
0.8875 0.125417434945145
0.8925 0.125361958389225
0.8975 0.125313745129744
0.9025 0.125271850176076
0.9075 0.125235452709076
0.9125 0.125203838498512
0.9175 0.125176385551639
0.9225 0.125152552162449
0.9275 0.125131866744975
0.9325 0.125113919022193
0.9375 0.125098352293426
0.9425 0.125084856614912
0.9475 0.12507316280418
0.9525 0.125063037227494
0.9575 0.125054277361622
0.9625 0.125046708146471
0.9675 0.125040179165499
0.9725 0.125034562672888
0.9775 0.125029752262378
0.9825 0.125025660897079
0.9875 0.125022212914257
0.9925 0.12501931099985
0.9975 0.125016719545722
};
\addlegendentry{\small \(\rare\)}
\addplot [semithick,dashed]
table {%
0.2525 0
0.2525 1.5
};
\addplot [semithick,dashed]
table {%
	0.48 0
	0.48 1.5
};
\addplot [semithick,dashed]
table {%
	0.61 0
	0.61 1.5
};
\addplot [semithick,dashed]
table {%
	0.75 0
	0.75 1.5
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1,draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,0.2525,0.48,0.61,0.75,1},
xticklabels={0,$x_1$,$x_2$,$x_3$,$x_4$,1},
y grid style={white!69.0196078431373!black},
ylabel={\(\rho u\)},
ymin=-0.0207805766857379, ymax=0.436392110400496,
ytick style={color=black},
ytick={-0.1,0,0.1,0.2,0.3,0.4,0.5},
yticklabels={−0.1,0.0,0.1,0.2,0.3,0.4,0.5},
width=.33\textwidth,
height=.25\textwidth
]
\addplot [semithick, color0, mark=o,mark repeat=25,mark repeat=20,mark size=1.5pt]
table {%
0.0025 6.30909942701128e-15
0.0075 2.52743810784534e-14
0.0125 6.71665952599217e-14
0.0175 1.47797315819247e-13
0.0225 3.07924884094236e-13
0.0275 6.61724731226376e-13
0.0325 1.42564590793223e-12
0.0375 3.07415836396623e-12
0.0425 6.61513600596091e-12
0.0475 1.41586576150479e-11
0.0525 3.00685205419515e-11
0.0575 6.32804201327425e-11
0.0625 1.3184036970615e-10
0.0675 2.71816269673475e-10
0.0725 5.54376851469977e-10
0.0775 1.11825149908461e-09
0.0825 2.23051509342037e-09
0.0875 4.39884368497434e-09
0.0925 8.5758772306255e-09
0.0975 1.65259662279758e-08
0.1025 3.14735318416989e-08
0.1075 5.92319223420021e-08
0.1125 1.10138321629211e-07
0.1175 2.02317178115227e-07
0.1225 3.67093738893431e-07
0.1275 6.57821443877529e-07
0.1325 1.16402288185517e-06
0.1375 2.03362897054613e-06
0.1425 3.50728901639945e-06
0.1475 5.97025142461952e-06
0.1525 1.00291759427997e-05
0.1575 1.66233527041188e-05
0.1625 2.71819700399184e-05
0.1675 4.38409224509142e-05
0.1725 6.97336019227715e-05
0.1775 0.000109369363494647
0.1825 0.000169109905168177
0.1875 0.000257746596586162
0.1925 0.000387169951738958
0.1975 0.000573105629364502
0.2025 0.00083587020550754
0.2075 0.00120107655052603
0.2125 0.00170019665307498
0.2175 0.00237087432492865
0.2225 0.0032568772432988
0.2275 0.00440759238754277
0.2325 0.00587700375526764
0.2375 0.00772214479508426
0.2425 0.0100010837905844
0.2475 0.0127705676361399
0.2525 0.0160835050774659
0.2575 0.0199865027249069
0.2625 0.0245176686528201
0.2675 0.0297048684855691
0.2725 0.0355645636560769
0.2775 0.0421012920749302
0.2825 0.0493077806620858
0.2875 0.0571656185418088
0.2925 0.065646376882973
0.2975 0.074713039379489
0.3025 0.0843216049455656
0.3075 0.0944227371486421
0.3125 0.10496335769442
0.3175 0.115888108463717
0.3225 0.127140633730189
0.3275 0.138664658219507
0.3325 0.150404855967261
0.3375 0.162307519006456
0.3425 0.17432104407487
0.3475 0.186396260539237
0.3525 0.198486624527203
0.3575 0.210548303768142
0.3625 0.222540175680823
0.3675 0.234423758453756
0.3725 0.246163091716497
0.3775 0.257724580217212
0.3825 0.269076810899138
0.3875 0.280190351007068
0.3925 0.291037532389737
0.3975 0.301592224987379
0.4025 0.311829600578427
0.4075 0.32172588617664
0.4125 0.33125810501847
0.4175 0.340403801924414
0.4225 0.349140749159004
0.4275 0.357446629223257
0.4325 0.365298693275803
0.4375 0.372673400036284
0.4425 0.379546053737188
0.4475 0.385890487528712
0.4525 0.391678891683233
0.4575 0.396881980082096
0.4625 0.40146984092481
0.4675 0.405414027071735
0.4725 0.408691633111172
0.4775 0.411292026446267
0.4825 0.413226031432564
0.4875 0.414535188150287
0.4925 0.415295778738166
0.4975 0.415611533714758
0.5025 0.415593775426746
0.5075 0.415336272676748
0.5125 0.414895448502171
0.5175 0.414279737593578
0.5225 0.413441915625134
0.5275 0.412265559121292
0.5325 0.410543071971494
0.5375 0.407952686344571
0.5425 0.404050222699679
0.5475 0.398294145414728
0.5525 0.390116261831736
0.5575 0.379034708912469
0.5625 0.364785477913794
0.5675 0.347433285813965
0.5725 0.327421674382695
0.5775 0.305538967700042
0.5825 0.282804901002568
0.5875 0.260309644556986
0.5925 0.239050562602313
0.5975 0.21980754302411
0.6025 0.203079346386846
0.6075 0.189081108100233
0.6125 0.177786617803809
0.6175 0.168993000834794
0.6225 0.162388542023055
0.6275 0.157611733202854
0.6325 0.15429658772856
0.6375 0.152103712729153
0.6425 0.150738704834072
0.6475 0.149960168581477
0.6525 0.149579859369824
0.6575 0.149457422785557
0.6625 0.149491944246978
0.6675 0.149612013943466
0.6725 0.14976530020989
0.6775 0.149907791760532
0.6825 0.14999195731766
0.6875 0.14995203609554
0.6925 0.149683391775078
0.6975 0.149011229469267
0.7025 0.147642220299706
0.7075 0.145092234771363
0.7125 0.140589880897931
0.7175 0.132983874719494
0.7225 0.12076396568901
0.7275 0.102471387896822
0.7325 0.0779153049527428
0.7375 0.0500927747148544
0.7425 0.0255869635272696
0.7475 0.0101029770633572
0.7525 0.00323067179465287
0.7575 0.000916685484344893
0.7625 0.000247535673412993
0.7675 6.57015398035193e-05
0.7725 1.73347678877712e-05
0.7775 4.56166544163445e-06
0.7825 1.19832317827514e-06
0.7875 3.14296212372224e-07
0.7925 8.22998347460696e-08
0.7975 2.15132337412575e-08
0.8025 5.61307173932267e-09
0.8075 1.46156536596175e-09
0.8125 3.79741252383841e-10
0.8175 9.84313849249286e-11
0.8225 2.54493090390674e-11
0.8275 6.56196973336829e-12
0.8325 1.68704997701825e-12
0.8375 4.32438917614844e-13
0.8425 1.10497771029924e-13
0.8475 2.81771756164485e-14
0.8525 7.1446327166275e-15
0.8575 1.78835623869184e-15
0.8625 4.08881037663235e-16
0.8675 5.2382325353727e-17
0.8725 2.23070013203397e-18
0.8775 -1.70270270785549e-18
0.8825 1.91820140579613e-19
0.8875 -2.40410876608015e-18
0.8925 -2.60371401563257e-18
0.8975 1.34734438717905e-19
0.9025 1.35175634880655e-19
0.9075 1.35610010757515e-19
0.9125 1.35610010757515e-19
0.9175 1.35610010757515e-19
0.9225 1.35610010757515e-19
0.9275 1.35610010757515e-19
0.9325 1.35610010757515e-19
0.9375 1.35610010757515e-19
0.9425 1.35610010757515e-19
0.9475 1.35610010757515e-19
0.9525 1.35610010757515e-19
0.9575 1.35610010757515e-19
0.9625 1.35610010757515e-19
0.9675 1.35610010757515e-19
0.9725 1.35610010757515e-19
0.9775 1.35610010757515e-19
0.9825 1.35610010757515e-19
0.9875 1.35610010757515e-19
0.9925 1.35610010757515e-19
0.9975 1.35610010757515e-19
};
\addlegendentry{\small \(\hy\)}
\addplot [semithick, red, mark=square,mark repeat=20,mark size=1pt]
table {%
0.0025 4.54455299100046e-07
0.0075 5.99854726306051e-07
0.0125 7.8833937943175e-07
0.0175 1.03258649420672e-06
0.0225 1.34970552357957e-06
0.0275 1.76218162719785e-06
0.0325 2.29933730512723e-06
0.0375 2.9993028510072e-06
0.0425 3.91157902756794e-06
0.0475 5.10032659340901e-06
0.0525 6.64856011169223e-06
0.0575 8.66346749193427e-06
0.0625 1.1283125362535e-05
0.0675 1.46849349680372e-05
0.0725 1.90961639813164e-05
0.0775 2.48070458569648e-05
0.0825 3.21869585645296e-05
0.0875 4.17042761626466e-05
0.0925 5.39505557152346e-05
0.0975 6.96697830363863e-05
0.1025 8.97934463024172e-05
0.1075 0.000115482227362561
0.1125 0.00014817508525939
0.1175 0.00018964644172765
0.1225 0.000242072049645008
0.1275 0.000308103917080716
0.1325 0.000390954356975003
0.1375 0.000494488822951434
0.1425 0.000623326667101406
0.1475 0.000782948314726992
0.1525 0.000979806602457875
0.1575 0.00122143919118749
0.1625 0.00151657807971254
0.1675 0.00187525136096786
0.1725 0.00230887154792676
0.1775 0.00283030413169527
0.1825 0.0034539096093941
0.1875 0.00419555212427541
0.1925 0.00507256817627539
0.1975 0.00610368964860908
0.2025 0.00730891668390221
0.2075 0.00870933771887943
0.2125 0.0103268961885164
0.2175 0.0121841059281862
0.2225 0.0143037199803669
0.2275 0.0167083601629121
0.2325 0.0194201171751697
0.2375 0.0224601330085379
0.2425 0.0258481788193049
0.2475 0.0296022420910958
0.2525 0.0337381368008472
0.2575 0.0382691494128088
0.2625 0.0432057319324069
0.2675 0.0485552510840276
0.2725 0.0543218001007408
0.2775 0.0605060768152644
0.2825 0.0671053289042067
0.2875 0.0741133644279057
0.2925 0.0815206233628243
0.2975 0.0893143037460852
0.3025 0.0974785344151436
0.3075 0.105994585179522
0.3125 0.11484110464153
0.3175 0.123994375817061
0.3225 0.133428580216276
0.3275 0.143116062129349
0.3325 0.153027586486912
0.3375 0.163132585720724
0.3425 0.173399393329266
0.3475 0.183795464026721
0.3525 0.194287581980226
0.3575 0.204842059214592
0.3625 0.215424925325016
0.3675 0.226002106937574
0.3725 0.236539591075874
0.3775 0.247003561570937
0.3825 0.257360493548
0.3875 0.26757719026068
0.3925 0.277620751863024
0.3975 0.287458479192157
0.4025 0.297057737197227
0.4075 0.306385828460686
0.4125 0.315409948964838
0.4175 0.324097304272163
0.4225 0.332415443906881
0.4275 0.340332821288337
0.4325 0.347819514440552
0.4375 0.35484796821436
0.4425 0.361393562340091
0.4475 0.367434779748903
0.4525 0.372952744621367
0.4575 0.377929946520065
0.4625 0.38234818701995
0.4675 0.386186388267707
0.4725 0.389419925219161
0.4775 0.392023892303592
0.4825 0.393981528311944
0.4875 0.395294661906065
0.4925 0.395987922268566
0.4975 0.396099555689399
0.5025 0.395658926713393
0.5075 0.394662325272313
0.5125 0.393063105985357
0.5175 0.390783106753753
0.5225 0.387738698310261
0.5275 0.383869352121223
0.5325 0.379155360021045
0.5375 0.373617300375614
0.5425 0.367302890237123
0.5475 0.360271900192528
0.5525 0.352586216657906
0.5575 0.344306227834089
0.5625 0.335491444318213
0.5675 0.326203075092749
0.5725 0.316507210045428
0.5775 0.306477788664165
0.5825 0.296198458188714
0.5875 0.285762282447909
0.5925 0.275268551155491
0.5975 0.264816737359117
0.6025 0.25449865135719
0.6075 0.244390587135066
0.6125 0.234547408729126
0.6175 0.225000011467603
0.6225 0.215756633727468
0.6275 0.206807461416989
0.6325 0.198131207855713
0.6375 0.189702055952046
0.6425 0.181495515904338
0.6475 0.173492239971993
0.6525 0.165679454368033
0.6575 0.158050244841829
0.6625 0.150601350337783
0.6675 0.143330323194121
0.6725 0.136232903033059
0.6775 0.129301264291135
0.6825 0.122523501442489
0.6875 0.115884390612929
0.6925 0.1093671852864
0.6975 0.102956019759651
0.7025 0.0966384287463818
0.7075 0.0904075357375704
0.7125 0.0842635839007025
0.7175 0.0782146386186505
0.7225 0.0722764400425698
0.7275 0.0664714991620224
0.7325 0.0608275999986637
0.7375 0.0553758968537104
0.7425 0.0501487924591837
0.7475 0.045177766924436
0.7525 0.0404913114022774
0.7575 0.0361131090887707
0.7625 0.0320605952695308
0.7675 0.0283440079834433
0.7725 0.0249660027875256
0.7775 0.0219218475058126
0.7825 0.0192001440166512
0.7875 0.0167839597388279
0.7925 0.0146522080278887
0.7975 0.0127811044806488
0.8025 0.0111455453501796
0.8075 0.00972029590602644
0.8125 0.00848092707308504
0.8175 0.00740448534503526
0.8225 0.00646991565985121
0.8275 0.00565827705059631
0.8325 0.00495279816714197
0.8375 0.00433881810166761
0.8425 0.00380365148512002
0.8475 0.00333640878221297
0.8525 0.00292779505335359
0.8575 0.00256990402128406
0.8625 0.00225601920638259
0.8675 0.00198042996503681
0.8725 0.00173826719329184
0.8775 0.00152536101752409
0.8825 0.00133812085700574
0.8875 0.00117343675845373
0.8925 0.00102859985494394
0.8975 0.00090123917588212
0.9025 0.000789271794310028
0.9075 0.000690863378432377
0.9125 0.000604396530399906
0.9175 0.00052844475296431
0.9225 0.000461750394540807
0.9275 0.000403205412331374
0.9325 0.000351834210560911
0.9375 0.000306778129286099
0.9425 0.000267281372367963
0.9475 0.000232678280462438
0.9525 0.000202381895071296
0.9575 0.000175873744959299
0.9625 0.000152694737618318
0.9675 0.00013243697449953
0.9725 0.000114736251193023
0.9775 9.92650033574736e-05
0.9825 8.57256827296962e-05
0.9875 7.38455370907372e-05
0.9925 6.33771043745151e-05
0.9975 5.41183398169117e-05
};
\addlegendentry{\small \(\rare\)}
\addplot [semithick,dashed]
table {%
	0.2525 0
	0.2525 1.5
};
\addplot [semithick,dashed]
table {%
	0.48 0
	0.48 1.5
};
\addplot [semithick,dashed]
table {%
	0.61 0
	0.61 1.5
};
\addplot [semithick,dashed]
table {%
	0.75 0
	0.75 1.5
};
\nextgroupplot[
legend cell align={left},
legend style={fill opacity=0.1, draw opacity=1, text opacity=1, draw=none},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,0.2525,0.48,0.61,0.75,1},
xticklabels={0,$x_1$,$x_2$,$x_3$,$x_4$,1},
y grid style={white!69.0196078431373!black},
ylabel={\(E\)},
ymin=-0.01673310421985, ymax=1.02222538591518,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
width=.33\textwidth,
height=.25\textwidth
]

\addplot [semithick, color0, mark=o,mark repeat=25,mark repeat=20,mark size=1.5pt]
table {%
0.0025 0.974999999999951
0.0075 0.974999999999907
0.0125 0.974999999999824
0.0175 0.974999999999669
0.0225 0.974999999999363
0.0275 0.974999999998719
0.0325 0.974999999997334
0.0375 0.974999999994361
0.0425 0.974999999988005
0.0475 0.97499999997449
0.0525 0.974999999946005
0.0575 0.974999999886615
0.0625 0.974999999764117
0.0675 0.974999999514247
0.0725 0.974999999010282
0.0775 0.974999998005467
0.0825 0.97499999602518
0.0875 0.974999992168127
0.0925 0.974999984744712
0.0975 0.974999970628869
0.1025 0.974999944113447
0.1075 0.974999894919787
0.1125 0.974999804790218
0.1175 0.974999641748242
0.1225 0.974999350589616
0.1275 0.974998837398088
0.1325 0.974997944775965
0.1375 0.974996412947483
0.1425 0.974993819843725
0.1475 0.974989490653573
0.1525 0.974982364144117
0.1575 0.974970799467683
0.1625 0.974952303544506
0.1675 0.974923156099602
0.1725 0.974877908067057
0.1775 0.974808730775096
0.1825 0.974704599839999
0.1875 0.974550310877258
0.1925 0.974325345523736
0.1975 0.974002636439099
0.2025 0.973547317759637
0.2075 0.972915589234677
0.2125 0.972053861336742
0.2175 0.970898375644783
0.2225 0.969375499011033
0.2275 0.967402861802382
0.2325 0.964891444638168
0.2375 0.96174861692709
0.2425 0.957882005938571
0.2475 0.953203947485006
0.2525 0.947636163508087
0.2575 0.941114251262602
0.2625 0.933591568377296
0.2675 0.925042159926081
0.2725 0.915462486128263
0.2775 0.904871850402083
0.2825 0.893311570998761
0.2875 0.880843061635519
0.2925 0.867545071311944
0.2975 0.853510374501746
0.3025 0.838842202878954
0.3075 0.823650677707796
0.3125 0.80804944992926
0.3175 0.792152694582577
0.3225 0.776072547066046
0.3275 0.759917017309144
0.3325 0.743788377532284
0.3375 0.727781990715895
0.3425 0.711985529261851
0.3475 0.696478524726255
0.3525 0.681332187714521
0.3575 0.666609439914812
0.3625 0.652365105973286
0.3675 0.638646220052745
0.3725 0.625492409437274
0.3775 0.61293632476802
0.3825 0.601004093017814
0.3875 0.589715774934755
0.3925 0.579085813345579
0.3975 0.569123462430903
0.4025 0.559833190932838
0.4075 0.551215054311751
0.4125 0.543265032207121
0.4175 0.535975328229931
0.4225 0.529334629143911
0.4275 0.523328319872161
0.4325 0.517938649476038
0.4375 0.513144841329374
0.4425 0.508923138416005
0.4475 0.505246772903584
0.4525 0.502085850252529
0.4575 0.499407147401467
0.4625 0.49717385201229
0.4675 0.495345329402208
0.4725 0.493877102148319
0.4775 0.492721325732655
0.4825 0.491827999856679
0.4875 0.49114676049528
0.4925 0.490628446577077
0.4975 0.490225574411412
0.5025 0.489892050726169
0.5075 0.489583251617593
0.5125 0.489255653552228
0.5175 0.488862480126186
0.5225 0.488342203004208
0.5275 0.487599742148386
0.5325 0.486483394633626
0.5375 0.484763982379149
0.5425 0.482126547018462
0.5475 0.478186641198099
0.5525 0.472539394541322
0.5575 0.464838905549125
0.5625 0.454891334433603
0.5675 0.44273416486432
0.5725 0.428673259277573
0.5775 0.413260856638999
0.5825 0.397217273102659
0.5875 0.381317978552166
0.5925 0.366277588773269
0.5975 0.35265968586857
0.6025 0.340828993937901
0.6075 0.33094700235995
0.6125 0.323000342106546
0.6175 0.316846468366913
0.6225 0.312262768652956
0.6275 0.308989979885994
0.6325 0.306765696589643
0.6375 0.305347195468759
0.6425 0.304524633083269
0.6475 0.30412640615635
0.6525 0.304018617899238
0.6575 0.3041004451537
0.6625 0.304296832802441
0.6675 0.304549364882103
0.6725 0.304805377771059
0.6775 0.305004369236508
0.6825 0.305059431344277
0.6875 0.304829615323252
0.6925 0.304076598389254
0.6975 0.302395775284873
0.7025 0.299109138529932
0.7075 0.293110237613966
0.7125 0.282676384199798
0.7175 0.265350695775959
0.7225 0.238216459608717
0.7275 0.199238534917943
0.7325 0.150286651533868
0.7375 0.100222394985358
0.7425 0.0619544979372982
0.7475 0.0414884570530703
0.7525 0.0337211704261632
0.7575 0.0313715712541428
0.7625 0.0307261916343882
0.7675 0.030554080991312
0.7725 0.030508566291402
0.7775 0.030496565798877
0.7825 0.030493407100338
0.7875 0.0304925768893975
0.7925 0.0304923590013502
0.7975 0.0304923019056265
0.8025 0.0304922869691739
0.8075 0.0304922830687958
0.8125 0.0304922820522722
0.8175 0.0304922817879033
0.8225 0.0304922817193052
0.8275 0.0304922817015494
0.8325 0.0304922816969657
0.8375 0.0304922816957857
0.8425 0.0304922816954828
0.8475 0.0304922816954053
0.8525 0.0304922816953855
0.8575 0.0304922816953805
0.8625 0.0304922816953792
0.8675 0.0304922816953787
0.8725 0.0304922816953786
0.8775 0.0304922816953786
0.8825 0.0304922816953786
0.8875 0.0304922816953786
0.8925 0.0304922816953786
0.8975 0.0304922816953786
0.9025 0.0304922816953786
0.9075 0.0304922816953786
0.9125 0.0304922816953786
0.9175 0.0304922816953786
0.9225 0.0304922816953786
0.9275 0.0304922816953786
0.9325 0.0304922816953786
0.9375 0.0304922816953786
0.9425 0.0304922816953786
0.9475 0.0304922816953786
0.9525 0.0304922816953786
0.9575 0.0304922816953786
0.9625 0.0304922816953786
0.9675 0.0304922816953786
0.9725 0.0304922816953786
0.9775 0.0304922816953786
0.9825 0.0304922816953786
0.9875 0.0304922816953786
0.9925 0.0304922816953786
0.9975 0.0304922816953786
};
\addlegendentry{\small \(\hy\)}
\addplot [semithick, red, mark=square,mark repeat=20,mark size=1pt]
table {%
0.0025 0.97499875113314
0.0075 0.974998415169894
0.0125 0.974997973548605
0.0175 0.974997395696738
0.0225 0.974996641899692
0.0275 0.974995660502251
0.0325 0.974994384412448
0.0375 0.974992726664499
0.0425 0.974990574773972
0.0475 0.974987783570467
0.0525 0.974984166129488
0.0575 0.974979482348512
0.0625 0.974973424623592
0.0675 0.974965599982967
0.0725 0.974955507924868
0.0775 0.974942513090756
0.0825 0.974925811787139
0.0875 0.974904391255565
0.0925 0.974876980490849
0.0975 0.974841991334292
0.1025 0.974797448537848
0.1075 0.974740907526093
0.1125 0.97466935869869
0.1175 0.974579117342472
0.1225 0.974465698586819
0.1275 0.974323677365753
0.1325 0.97414653406921
0.1375 0.973926487491382
0.1425 0.973654317821857
0.1475 0.973319183764751
0.1525 0.972908439380017
0.1575 0.972407457860469
0.1625 0.971799471099136
0.1675 0.97106543544448
0.1725 0.970183935337622
0.1775 0.969131137406915
0.1825 0.967880807882504
0.1875 0.966404405717162
0.1925 0.964671262419475
0.1975 0.962648857234242
0.2025 0.960303192931419
0.2075 0.957599273171241
0.2125 0.954501677384405
0.2175 0.950975223627868
0.2225 0.94698570431875
0.2275 0.942500674534815
0.2325 0.937490268137065
0.2375 0.931928013720771
0.2425 0.925791620656961
0.2475 0.919063705447127
0.2525 0.911732430332963
0.2575 0.903792029478882
0.2625 0.895243202833517
0.2675 0.886093363619209
0.2725 0.876356731864906
0.2775 0.866054273032626
0.2825 0.855213487155596
0.2875 0.84386805963105
0.2925 0.832057389599166
0.2975 0.819826015492807
0.3025 0.807222959753423
0.3075 0.79430101584967
0.3125 0.781116000644616
0.3175 0.767725993923634
0.3225 0.754190584651331
0.3275 0.740570140452826
0.3325 0.726925113150936
0.3375 0.713315389245721
0.3425 0.699799690380289
0.3475 0.686435025538408
0.3525 0.673276194414801
0.3575 0.660375340458305
0.3625 0.647781552682338
0.3675 0.635540517305218
0.3725 0.623694223021033
0.3775 0.612280726123241
0.3825 0.601333982331972
0.3875 0.590883749434623
0.3925 0.580955557588194
0.3975 0.571570732373029
0.4025 0.562746441421245
0.4075 0.554495723091702
0.4125 0.546827451646118
0.4175 0.539746204226656
0.4225 0.533252023912799
0.4275 0.527340116443966
0.4325 0.522000563021953
0.4375 0.517218158735683
0.4425 0.51297247802311
0.4475 0.509238219548044
0.4525 0.505985803919417
0.4575 0.503182108666139
0.4625 0.500791138215919
0.4675 0.498774346240497
0.4725 0.497090293703681
0.4775 0.495693485458681
0.4825 0.494532791573075
0.4875 0.493550752015684
0.4925 0.492685458641156
0.4975 0.491875397221745
0.5025 0.491063189151311
0.5075 0.490192977065561
0.5125 0.48920240833866
0.5175 0.48801792701956
0.5225 0.486559505870383
0.5275 0.484751844540064
0.5325 0.482534111769432
0.5375 0.479863840425919
0.5425 0.476715068312198
0.5475 0.473073625302302
0.5525 0.468932454586416
0.5575 0.464288498291381
0.5625 0.459141567287615
0.5675 0.453495132690942
0.5725 0.447358709553042
0.5775 0.440751104851276
0.5825 0.433703342296002
0.5875 0.426259875726154
0.5925 0.418477015585467
0.5975 0.410418308357704
0.6025 0.402147641706951
0.6075 0.3937216832974
0.6125 0.385183559113504
0.6175 0.376559330481685
0.6225 0.367857995626125
0.6275 0.359074747562422
0.6325 0.350196402787923
0.6375 0.341207494217294
0.6425 0.332095550716605
0.6475 0.322854479424428
0.6525 0.313485565917444
0.6575 0.303996237370641
0.6625 0.294397248222027
0.6675 0.284699248153887
0.6725 0.274909738528037
0.6775 0.265031235221812
0.6825 0.255061102884695
0.6875 0.244993108117227
0.6925 0.234820360234526
0.6975 0.224539047924846
0.7025 0.214152277132536
0.7075 0.203673364300637
0.7125 0.193128099257836
0.7175 0.182555705807116
0.7225 0.17200843930401
0.7275 0.161549929075766
0.7325 0.151252482363223
0.7375 0.141193620534845
0.7425 0.131452136981804
0.7475 0.122103971697478
0.7525 0.113218204188991
0.7575 0.104853473161649
0.7625 0.0970551232812204
0.7675 0.0898533357764977
0.7725 0.0832624078544069
0.7775 0.0772812112449471
0.7825 0.0718947081102429
0.7875 0.0670762697556515
0.7925 0.0627904630120332
0.7975 0.0589959567229227
0.8025 0.0556482505762533
0.8075 0.0527020179630825
0.8125 0.0501129551777841
0.8175 0.047839117332109
0.8225 0.0458417835990838
0.8275 0.0440859284106123
0.8325 0.0425403860195424
0.8375 0.0411777914618226
0.8425 0.0399743690741606
0.8475 0.0389096258225613
0.8525 0.0379659937860883
0.8575 0.0371284552980005
0.8625 0.0363841754338102
0.8675 0.0357221592919263
0.8725 0.0351329453915581
0.8775 0.0346083412653218
0.8825 0.0341412029025281
0.8875 0.0337252561734085
0.8925 0.0333549558222661
0.8975 0.0330253760883323
0.9025 0.0327321264328573
0.9075 0.0324712860639916
0.9125 0.0322393517382954
0.9175 0.0320331944366773
0.9225 0.0318500217358559
0.9275 0.0316873438412782
0.9325 0.031542942191471
0.9375 0.0314148402277158
0.9425 0.0313012763423488
0.9475 0.0312006792098562
0.9525 0.0311116457266017
0.9575 0.0310329217043195
0.9625 0.0309633853412159
0.9675 0.030902033380718
0.9725 0.0308479697903068
0.9775 0.030800396753786
0.9825 0.0307586077265718
0.9875 0.0307219821085531
0.9925 0.0306899803444434
0.9975 0.0306621360327894
};
\addlegendentry{\small \(\rare\)}
\addplot [semithick,dashed]
table {%
	0.2525 0
	0.2525 1
};
\addplot [semithick,dashed]
table {%
	0.48 0
	0.48 1
};
\addplot [semithick,dashed]
table {%
	0.61 0
	0.61 1
};
\addplot [semithick,dashed]
table {%
	0.75 0
	0.75 1
};
\end{groupplot}

\end{tikzpicture}


==> POD_rare.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=5 by 3,
	horizontal sep=1.4cm,
},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
width=0.2\textwidth,
height=0.2\textwidth,
y label style={yshift=-0.7cm},
x label style={yshift=.5cm}
]
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.2,0.6},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_0\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta min=0.1180760524,
point meta max=0.7401576217,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_rar-1.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0,0.2},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_1\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta min=-0.0442971554,
point meta max=0.2942145258,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_rar-2.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.05,0.05},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_2\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta min=-0.0851046897,
point meta max=0.0761140352,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_rar-3.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.03,0.06},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_3\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta min=-0.0382609212,
point meta max=0.0643235625,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_rar-4.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.02,0.02},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_4\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta min=-0.0300585354,
point meta max=0.0279857027,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_rar-5.png};
\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_0\)},
ytick style={color=black},
ytick={0.2,0.8}
]
\addplot [thick, color0]
table {%
0.0025000000	0.7401508656
0.0075000000	0.7401508643
0.0125000000	0.7401508664
0.0175000000	0.7401508700
0.0225000000	0.7401508745
0.0275000000	0.7401508797
0.0325000000	0.7401508853
0.0375000000	0.7401508911
0.0425000000	0.7401508967
0.0475000000	0.7401509014
0.0525000000	0.7401509042
0.0575000000	0.7401509035
0.0625000000	0.7401508970
0.0675000000	0.7401508813
0.0725000000	0.7401508516
0.0775000000	0.7401508010
0.0825000000	0.7401507197
0.0875000000	0.7401505945
0.0925000000	0.7401504069
0.0975000000	0.7401501318
0.1025000000	0.7401497355
0.1075000000	0.7401491723
0.1125000000	0.7401483821
0.1175000000	0.7401472850
0.1225000000	0.7401457767
0.1275000000	0.7401437212
0.1325000000	0.7401409431
0.1375000000	0.7401372177
0.1425000000	0.7401322589
0.1475000000	0.7401257055
0.1525000000	0.7401171050
0.1575000000	0.7401058944
0.1625000000	0.7400913793
0.1675000000	0.7400727088
0.1725000000	0.7400488494
0.1775000000	0.7400185552
0.1825000000	0.7399803362
0.1875000000	0.7399324250
0.1925000000	0.7398727417
0.1975000000	0.7397988585
0.2025000000	0.7397079641
0.2075000000	0.7395968295
0.2125000000	0.7394617758
0.2175000000	0.7392986441
0.2225000000	0.7391027702
0.2275000000	0.7388689635
0.2325000000	0.7385914916
0.2375000000	0.7382640707
0.2425000000	0.7378798631
0.2475000000	0.7374314805
0.2525000000	0.7369109947
0.2575000000	0.7363099549
0.2625000000	0.7356194103
0.2675000000	0.7348299390
0.2725000000	0.7339316816
0.2775000000	0.7329143783
0.2825000000	0.7317674094
0.2875000000	0.7304798388
0.2925000000	0.7290404578
0.2975000000	0.7274378314
0.3025000000	0.7256603440
0.3075000000	0.7236962467
0.3125000000	0.7215337049
0.3175000000	0.7191608483
0.3225000000	0.7165658234
0.3275000000	0.7137368497
0.3325000000	0.7106622821
0.3375000000	0.7073306794
0.3425000000	0.7037308793
0.3475000000	0.6998520806
0.3525000000	0.6956839291
0.3575000000	0.6912166069
0.3625000000	0.6864409205
0.3675000000	0.6813483893
0.3725000000	0.6759313353
0.3775000000	0.6701829853
0.3825000000	0.6640976017
0.3875000000	0.6576706686
0.3925000000	0.6508991623
0.3975000000	0.6437819338
0.4025000000	0.6363202127
0.4075000000	0.6285182130
0.4125000000	0.6203837792
0.4175000000	0.6119289689
0.4225000000	0.6031704364
0.4275000000	0.5941294726
0.4325000000	0.5848315676
0.4375000000	0.5753053950
0.4425000000	0.5655811832
0.4475000000	0.5556886243
0.4525000000	0.5456549285
0.4575000000	0.5355044478
0.4625000000	0.5252620759
0.4675000000	0.5149620683
0.4725000000	0.5046601786
0.4775000000	0.4944401296
0.4825000000	0.4844010268
0.4875000000	0.4746204862
0.4925000000	0.4651112717
0.4975000000	0.4558066556
0.5025000000	0.4465806827
0.5075000000	0.4372725380
0.5125000000	0.4276941982
0.5175000000	0.4176498528
0.5225000000	0.4069884747
0.5275000000	0.3956578368
0.5325000000	0.3837106970
0.5375000000	0.3712661349
0.5425000000	0.3584588340
0.5475000000	0.3454063976
0.5525000000	0.3322027237
0.5575000000	0.3189275898
0.5625000000	0.3056590464
0.5675000000	0.2924810623
0.5725000000	0.2794854548
0.5775000000	0.2667701494
0.5825000000	0.2544357071
0.5875000000	0.2425809196
0.5925000000	0.2312975868
0.5975000000	0.2206646887
0.6025000000	0.2107426727
0.6075000000	0.2015689873
0.6125000000	0.1931559673
0.6175000000	0.1854916846
0.6225000000	0.1785436392
0.6275000000	0.1722644702
0.6325000000	0.1665984750
0.6375000000	0.1614877110
0.6425000000	0.1568767678
0.6475000000	0.1527157578
0.6525000000	0.1489615305
0.6575000000	0.1455774498
0.6625000000	0.1425322418
0.6675000000	0.1397984425
0.6725000000	0.1373508867
0.6775000000	0.1351655387
0.6825000000	0.1332188054
0.6875000000	0.1314873387
0.6925000000	0.1299482292
0.6975000000	0.1285794444
0.7025000000	0.1273603496
0.7075000000	0.1262721775
0.7125000000	0.1252983553
0.7175000000	0.1244246480
0.7225000000	0.1236391209
0.7275000000	0.1229319569
0.7325000000	0.1222951752
0.7375000000	0.1217223044
0.7425000000	0.1212080521
0.7475000000	0.1207480000
0.7525000000	0.1203383422
0.7575000000	0.1199756708
0.7625000000	0.1196568080
0.7675000000	0.1193786820
0.7725000000	0.1191382408
0.7775000000	0.1189324031
0.7825000000	0.1187580422
0.7875000000	0.1186120003
0.7925000000	0.1184911273
0.7975000000	0.1183923342
0.8025000000	0.1183126538
0.8075000000	0.1182492975
0.8125000000	0.1181997015
0.8175000000	0.1181615573
0.8225000000	0.1181328271
0.8275000000	0.1181117434
0.8325000000	0.1180967973
0.8375000000	0.1180867190
0.8425000000	0.1180804533
0.8475000000	0.1180771328
0.8525000000	0.1180760524
0.8575000000	0.1180766441
0.8625000000	0.1180784546
0.8675000000	0.1180811258
0.8725000000	0.1180843771
0.8775000000	0.1180879910
0.8825000000	0.1180918007
0.8875000000	0.1180956798
0.8925000000	0.1180995340
0.8975000000	0.1181032942
0.9025000000	0.1181069112
0.9075000000	0.1181103511
0.9125000000	0.1181135922
0.9175000000	0.1181166219
0.9225000000	0.1181194347
0.9275000000	0.1181220308
0.9325000000	0.1181244143
0.9375000000	0.1181265922
0.9425000000	0.1181285741
0.9475000000	0.1181303708
0.9525000000	0.1181319944
0.9575000000	0.1181334578
0.9625000000	0.1181347744
0.9675000000	0.1181359587
0.9725000000	0.1181370261
0.9775000000	0.1181379939
0.9825000000	0.1181388798
0.9875000000	0.1181396947
0.9925000000	0.1181404090
0.9975000000	0.1181408338
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_1\)},
ytick style={color=black},
ytick={0,0.3}
]
\addplot [thick, color0]
table {%
0.0025000000	-0.0442970385
0.0075000000	-0.0442970044
0.0125000000	-0.0442969579
0.0175000000	-0.0442968964
0.0225000000	-0.0442968158
0.0275000000	-0.0442967103
0.0325000000	-0.0442965721
0.0375000000	-0.0442963911
0.0425000000	-0.0442961539
0.0475000000	-0.0442958430
0.0525000000	-0.0442954356
0.0575000000	-0.0442949020
0.0625000000	-0.0442942035
0.0675000000	-0.0442932901
0.0725000000	-0.0442920970
0.0775000000	-0.0442905404
0.0825000000	-0.0442885126
0.0875000000	-0.0442858756
0.0925000000	-0.0442824529
0.0975000000	-0.0442780197
0.1025000000	-0.0442722909
0.1075000000	-0.0442649066
0.1125000000	-0.0442554142
0.1175000000	-0.0442432474
0.1225000000	-0.0442277015
0.1275000000	-0.0442079035
0.1325000000	-0.0441827788
0.1375000000	-0.0441510116
0.1425000000	-0.0441110013
0.1475000000	-0.0440608126
0.1525000000	-0.0439981217
0.1575000000	-0.0439201571
0.1625000000	-0.0438236370
0.1675000000	-0.0437047045
0.1725000000	-0.0435588612
0.1775000000	-0.0433809017
0.1825000000	-0.0431648519
0.1875000000	-0.0429039117
0.1925000000	-0.0425904073
0.1975000000	-0.0422157538
0.2025000000	-0.0417704324
0.2075000000	-0.0412439840
0.2125000000	-0.0406250208
0.2175000000	-0.0399012593
0.2225000000	-0.0390595737
0.2275000000	-0.0380860709
0.2325000000	-0.0369661864
0.2375000000	-0.0356847990
0.2425000000	-0.0342263631
0.2475000000	-0.0325750544
0.2525000000	-0.0307149276
0.2575000000	-0.0286300800
0.2625000000	-0.0263048202
0.2675000000	-0.0237238362
0.2725000000	-0.0208723609
0.2775000000	-0.0177363316
0.2825000000	-0.0143025423
0.2875000000	-0.0105587858
0.2925000000	-0.0064939868
0.2975000000	-0.0020983237
0.3025000000	0.0026366576
0.3075000000	0.0077179395
0.3125000000	0.0131509331
0.3175000000	0.0189393823
0.3225000000	0.0250852695
0.3275000000	0.0315887177
0.3325000000	0.0384478897
0.3375000000	0.0456588810
0.3425000000	0.0532156075
0.3475000000	0.0611096889
0.3525000000	0.0693303315
0.3575000000	0.0778642135
0.3625000000	0.0866953761
0.3675000000	0.0958051211
0.3725000000	0.1051719113
0.3775000000	0.1147712626
0.3825000000	0.1245756108
0.3875000000	0.1345541324
0.3925000000	0.1446725023
0.3975000000	0.1548925845
0.4025000000	0.1651720797
0.4075000000	0.1754641947
0.4125000000	0.1857174340
0.4175000000	0.1958756429
0.4225000000	0.2058784235
0.4275000000	0.2156619946
0.4325000000	0.2251604756
0.4375000000	0.2343074618
0.4425000000	0.2430376389
0.4475000000	0.2512880609
0.4525000000	0.2589985668
0.4575000000	0.2661107057
0.4625000000	0.2725647522
0.4675000000	0.2782955183
0.4725000000	0.2832300416
0.4775000000	0.2872926497
0.4825000000	0.2904216298
0.4875000000	0.2925930480
0.4925000000	0.2938349701
0.4975000000	0.2942145258
0.5025000000	0.2937966805
0.5075000000	0.2925994725
0.5125000000	0.2905773227
0.5175000000	0.2876406768
0.5225000000	0.2836955724
0.5275000000	0.2786840729
0.5325000000	0.2726087639
0.5375000000	0.2655305989
0.5425000000	0.2575483613
0.5475000000	0.2487755055
0.5525000000	0.2393249276
0.5575000000	0.2293034056
0.5625000000	0.2188124102
0.5675000000	0.2079515890
0.5725000000	0.1968227062
0.5775000000	0.1855329015
0.5825000000	0.1741963535
0.5875000000	0.1629334047
0.5925000000	0.1518665532
0.5975000000	0.1411135673
0.6025000000	0.1307789961
0.6075000000	0.1209460599
0.6125000000	0.1116709467
0.6175000000	0.1029808924
0.6225000000	0.0948763488
0.6275000000	0.0873364702
0.6325000000	0.0803264349
0.6375000000	0.0738049364
0.6425000000	0.0677304649
0.6475000000	0.0620655640
0.6525000000	0.0567788591
0.6575000000	0.0518451494
0.6625000000	0.0472441533
0.6675000000	0.0429585940
0.6725000000	0.0389722458
0.6775000000	0.0352683966
0.6825000000	0.0318289750
0.6875000000	0.0286343847
0.6925000000	0.0256639357
0.6975000000	0.0228966647
0.7025000000	0.0203123055
0.7075000000	0.0178922000
0.7125000000	0.0156199974
0.7175000000	0.0134820651
0.7225000000	0.0114676017
0.7275000000	0.0095684938
0.7325000000	0.0077789844
0.7375000000	0.0060952291
0.7425000000	0.0045148066
0.7475000000	0.0030362331
0.7525000000	0.0016585139
0.7575000000	0.0003807494
0.7625000000	-0.0007981957
0.7675000000	-0.0018799546
0.7725000000	-0.0028668468
0.7775000000	-0.0037619873
0.7825000000	-0.0045693134
0.7875000000	-0.0052935317
0.7925000000	-0.0059399946
0.7975000000	-0.0065145266
0.8025000000	-0.0070232229
0.8075000000	-0.0074722461
0.8125000000	-0.0078676423
0.8175000000	-0.0082151912
0.8225000000	-0.0085202967
0.8275000000	-0.0087879194
0.8325000000	-0.0090225457
0.8375000000	-0.0092281853
0.8425000000	-0.0094083903
0.8475000000	-0.0095662887
0.8525000000	-0.0097046232
0.8575000000	-0.0098257949
0.8625000000	-0.0099319041
0.8675000000	-0.0100247893
0.8725000000	-0.0101060621
0.8775000000	-0.0101771368
0.8825000000	-0.0102392571
0.8875000000	-0.0102935171
0.8925000000	-0.0103408807
0.8975000000	-0.0103821971
0.9025000000	-0.0104182139
0.9075000000	-0.0104495897
0.9125000000	-0.0104769035
0.9175000000	-0.0105006645
0.9225000000	-0.0105213198
0.9275000000	-0.0105392620
0.9325000000	-0.0105548353
0.9375000000	-0.0105683418
0.9425000000	-0.0105800462
0.9475000000	-0.0105901810
0.9525000000	-0.0105989498
0.9575000000	-0.0106065319
0.9625000000	-0.0106130851
0.9675000000	-0.0106187495
0.9725000000	-0.0106236503
0.9775000000	-0.0106279016
0.9825000000	-0.0106316093
0.9875000000	-0.0106348704
0.9925000000	-0.0106377580
0.9975000000	-0.0106402581
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_2\)},
ytick style={color=black},
ytick={-0.05,0.05}
]
\addplot [thick, color0]
table {%
0.0025000000	0.0169059099
0.0075000000	0.0169058712
0.0125000000	0.0169058197
0.0175000000	0.0169057522
0.0225000000	0.0169056639
0.0275000000	0.0169055486
0.0325000000	0.0169053981
0.0375000000	0.0169052018
0.0425000000	0.0169049456
0.0475000000	0.0169046116
0.0525000000	0.0169041762
0.0575000000	0.0169036092
0.0625000000	0.0169028713
0.0675000000	0.0169019118
0.0725000000	0.0169006657
0.0775000000	0.0168990495
0.0825000000	0.0168969566
0.0875000000	0.0168942511
0.0925000000	0.0168907606
0.0975000000	0.0168862672
0.1025000000	0.0168804963
0.1075000000	0.0168731043
0.1125000000	0.0168636621
0.1175000000	0.0168516376
0.1225000000	0.0168363741
0.1275000000	0.0168170654
0.1325000000	0.0167927284
0.1375000000	0.0167621711
0.1425000000	0.0167239581
0.1475000000	0.0166763730
0.1525000000	0.0166173778
0.1575000000	0.0165445717
0.1625000000	0.0164551481
0.1675000000	0.0163458538
0.1725000000	0.0162129503
0.1775000000	0.0160521798
0.1825000000	0.0158587389
0.1875000000	0.0156272611
0.1925000000	0.0153518126
0.1975000000	0.0150259011
0.2025000000	0.0146425030
0.2075000000	0.0141941078
0.2125000000	0.0136727829
0.2175000000	0.0130702589
0.2225000000	0.0123780346
0.2275000000	0.0115875009
0.2325000000	0.0106900826
0.2375000000	0.0096773944
0.2425000000	0.0085414082
0.2475000000	0.0072746286
0.2525000000	0.0058702723
0.2575000000	0.0043224478
0.2625000000	0.0026263311
0.2675000000	0.0007783351
0.2725000000	-0.0012237306
0.2775000000	-0.0033805126
0.2825000000	-0.0056909792
0.2875000000	-0.0081523007
0.2925000000	-0.0107597439
0.2975000000	-0.0135065816
0.3025000000	-0.0163840146
0.3075000000	-0.0193811072
0.3125000000	-0.0224847326
0.3175000000	-0.0256795288
0.3225000000	-0.0289478643
0.3275000000	-0.0322698114
0.3325000000	-0.0356231318
0.3375000000	-0.0389832737
0.3425000000	-0.0423233866
0.3475000000	-0.0456143584
0.3525000000	-0.0488248813
0.3575000000	-0.0519215539
0.3625000000	-0.0548690225
0.3675000000	-0.0576301690
0.3725000000	-0.0601663425
0.3775000000	-0.0624376363
0.3825000000	-0.0644032099
0.3875000000	-0.0660216594
0.3925000000	-0.0672514525
0.3975000000	-0.0680514599
0.4025000000	-0.0683816321
0.4075000000	-0.0682038822
0.4125000000	-0.0674832356
0.4175000000	-0.0661892686
0.4225000000	-0.0642977967
0.4275000000	-0.0617926702
0.4325000000	-0.0586674253
0.4375000000	-0.0549264563
0.4425000000	-0.0505853854
0.4475000000	-0.0456705116
0.4525000000	-0.0402177362
0.4575000000	-0.0342722163
0.4625000000	-0.0278908104
0.4675000000	-0.0211490474
0.4725000000	-0.0141512692
0.4775000000	-0.0070366275
0.4825000000	0.0000308779
0.4875000000	0.0068945013
0.4925000000	0.0134461537
0.4975000000	0.0196473634
0.5025000000	0.0255181777
0.5075000000	0.0311119144
0.5125000000	0.0364949132
0.5175000000	0.0417215352
0.5225000000	0.0467979684
0.5275000000	0.0516583848
0.5325000000	0.0561815219
0.5375000000	0.0602346806
0.5425000000	0.0637147098
0.5475000000	0.0665650179
0.5525000000	0.0687684971
0.5575000000	0.0703295154
0.5625000000	0.0712582608
0.5675000000	0.0715636961
0.5725000000	0.0712546789
0.5775000000	0.0703455984
0.5825000000	0.0688626263
0.5875000000	0.0668477745
0.5925000000	0.0643593320
0.5975000000	0.0614685494
0.6025000000	0.0582534985
0.6075000000	0.0547917301
0.6125000000	0.0511535392
0.6175000000	0.0473973028
0.6225000000	0.0435676331
0.6275000000	0.0396962641
0.6325000000	0.0358049318
0.6375000000	0.0319091690
0.6425000000	0.0280219545
0.6475000000	0.0241564214
0.6525000000	0.0203272261
0.6575000000	0.0165505768
0.6625000000	0.0128432244
0.6675000000	0.0092208944
0.6725000000	0.0056966733
0.6775000000	0.0022797753
0.6825000000	-0.0010250416
0.6875000000	-0.0042173333
0.6925000000	-0.0073001920
0.6975000000	-0.0102790425
0.7025000000	-0.0131602676
0.7075000000	-0.0159499099
0.7125000000	-0.0186526318
0.7175000000	-0.0212710387
0.7225000000	-0.0238053898
0.7275000000	-0.0262536564
0.7325000000	-0.0286118515
0.7375000000	-0.0308745387
0.7425000000	-0.0330354336
0.7475000000	-0.0350880281
0.7525000000	-0.0370261838
0.7575000000	-0.0388446601
0.7625000000	-0.0405395507
0.7675000000	-0.0421086100
0.7725000000	-0.0435514542
0.7775000000	-0.0448696264
0.7825000000	-0.0460665251
0.7875000000	-0.0471472081
0.7925000000	-0.0481180973
0.7975000000	-0.0489866200
0.8025000000	-0.0497608304
0.8075000000	-0.0504490479
0.8125000000	-0.0510595435
0.8175000000	-0.0516002917
0.8225000000	-0.0520787936
0.8275000000	-0.0525019675
0.8325000000	-0.0528760967
0.8375000000	-0.0532068213
0.8425000000	-0.0534991617
0.8475000000	-0.0537575618
0.8525000000	-0.0539859419
0.8575000000	-0.0541877564
0.8625000000	-0.0543660489
0.8675000000	-0.0545235047
0.8725000000	-0.0546624967
0.8775000000	-0.0547851254
0.8825000000	-0.0548932538
0.8875000000	-0.0549885361
0.8925000000	-0.0550724424
0.8975000000	-0.0551462797
0.9025000000	-0.0552112100
0.9075000000	-0.0552682659
0.9125000000	-0.0553183646
0.9175000000	-0.0553623201
0.9225000000	-0.0554008545
0.9275000000	-0.0554346081
0.9325000000	-0.0554641481
0.9375000000	-0.0554899772
0.9425000000	-0.0555125403
0.9475000000	-0.0555322312
0.9525000000	-0.0555493980
0.9575000000	-0.0555643480
0.9625000000	-0.0555773520
0.9675000000	-0.0555886474
0.9725000000	-0.0555984412
0.9775000000	-0.0556069111
0.9825000000	-0.0556142047
0.9875000000	-0.0556204314
0.9925000000	-0.0556256322
0.9975000000	-0.0556296813
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_3\)},
ytick style={color=black},
ytick={-0.04,0.06}
]
\addplot [thick, color0]
table {%
0.0025000000	-0.0024911800
0.0075000000	-0.0024911661
0.0125000000	-0.0024911504
0.0175000000	-0.0024911309
0.0225000000	-0.0024911060
0.0275000000	-0.0024910737
0.0325000000	-0.0024910314
0.0375000000	-0.0024909761
0.0425000000	-0.0024909035
0.0475000000	-0.0024908082
0.0525000000	-0.0024906833
0.0575000000	-0.0024905195
0.0625000000	-0.0024903049
0.0675000000	-0.0024900241
0.0725000000	-0.0024896572
0.0775000000	-0.0024891785
0.0825000000	-0.0024885553
0.0875000000	-0.0024877454
0.0925000000	-0.0024866954
0.0975000000	-0.0024853375
0.1025000000	-0.0024835862
0.1075000000	-0.0024813341
0.1125000000	-0.0024784470
0.1175000000	-0.0024747586
0.1225000000	-0.0024700632
0.1275000000	-0.0024641085
0.1325000000	-0.0024565869
0.1375000000	-0.0024471262
0.1425000000	-0.0024352787
0.1475000000	-0.0024205109
0.1525000000	-0.0024021912
0.1575000000	-0.0023795790
0.1625000000	-0.0023518131
0.1675000000	-0.0023179018
0.1725000000	-0.0022767145
0.1775000000	-0.0022269754
0.1825000000	-0.0021672614
0.1875000000	-0.0020960038
0.1925000000	-0.0020114954
0.1975000000	-0.0019119036
0.2025000000	-0.0017952909
0.2075000000	-0.0016596427
0.2125000000	-0.0015029024
0.2175000000	-0.0013230157
0.2225000000	-0.0011179814
0.2275000000	-0.0008859099
0.2325000000	-0.0006250881
0.2375000000	-0.0003340486
0.2425000000	-0.0000116435
0.2475000000	0.0003428813
0.2525000000	0.0007298100
0.2575000000	0.0011488837
0.2625000000	0.0015992299
0.2675000000	0.0020792966
0.2725000000	0.0025867933
0.2775000000	0.0031186391
0.2825000000	0.0036709192
0.2875000000	0.0042388510
0.2925000000	0.0048167598
0.2975000000	0.0053980646
0.3025000000	0.0059752747
0.3075000000	0.0065399966
0.3125000000	0.0070829528
0.3175000000	0.0075940109
0.3225000000	0.0080622260
0.3275000000	0.0084758961
0.3325000000	0.0088226329
0.3375000000	0.0090894503
0.3425000000	0.0092628746
0.3475000000	0.0093290778
0.3525000000	0.0092740411
0.3575000000	0.0090837485
0.3625000000	0.0087444163
0.3675000000	0.0082427590
0.3725000000	0.0075662922
0.3775000000	0.0067036754
0.3825000000	0.0056450940
0.3875000000	0.0043826849
0.3925000000	0.0029110121
0.3975000000	0.0012275980
0.4025000000	-0.0006664837
0.4075000000	-0.0027659576
0.4125000000	-0.0050606593
0.4175000000	-0.0075348617
0.4225000000	-0.0101666928
0.4275000000	-0.0129277593
0.4325000000	-0.0157831031
0.4375000000	-0.0186915993
0.4425000000	-0.0216068258
0.4475000000	-0.0244782398
0.4525000000	-0.0272521611
0.4575000000	-0.0298716655
0.4625000000	-0.0322744237
0.4675000000	-0.0343885932
0.4725000000	-0.0361297071
0.4775000000	-0.0374049428
0.4825000000	-0.0381307910
0.4875000000	-0.0382609212
0.4925000000	-0.0378062672
0.4975000000	-0.0368261945
0.5025000000	-0.0353872990
0.5075000000	-0.0335169513
0.5125000000	-0.0311874162
0.5175000000	-0.0283385934
0.5225000000	-0.0249182549
0.5275000000	-0.0209176540
0.5325000000	-0.0163872294
0.5375000000	-0.0114255926
0.5425000000	-0.0061536867
0.5475000000	-0.0006909523
0.5525000000	0.0048573463
0.5575000000	0.0104022022
0.5625000000	0.0158674455
0.5675000000	0.0211852542
0.5725000000	0.0262926362
0.5775000000	0.0311292768
0.5825000000	0.0356366912
0.5875000000	0.0397587038
0.5925000000	0.0434432793
0.5975000000	0.0466454628
0.6025000000	0.0493307945
0.6075000000	0.0514783192
0.6125000000	0.0530823665
0.6175000000	0.0541526445
0.6225000000	0.0547127002
0.6275000000	0.0547972362
0.6325000000	0.0544489693
0.6375000000	0.0537156357
0.6425000000	0.0526474799
0.6475000000	0.0512952720
0.6525000000	0.0497087006
0.6575000000	0.0479349501
0.6625000000	0.0460173623
0.6675000000	0.0439942214
0.6725000000	0.0418978194
0.6775000000	0.0397539914
0.6825000000	0.0375822603
0.6875000000	0.0353966112
0.6925000000	0.0332067909
0.6975000000	0.0310199180
0.7025000000	0.0288421453
0.7075000000	0.0266801229
0.7125000000	0.0245420737
0.7175000000	0.0224383788
0.7225000000	0.0203816588
0.7275000000	0.0183864136
0.7325000000	0.0164683281
0.7375000000	0.0146433707
0.7425000000	0.0129268115
0.7475000000	0.0113322633
0.7525000000	0.0098708353
0.7575000000	0.0085504602
0.7625000000	0.0073754450
0.7675000000	0.0063462783
0.7725000000	0.0054597074
0.7775000000	0.0047090786
0.7825000000	0.0040849010
0.7875000000	0.0035755719
0.7925000000	0.0031681763
0.7975000000	0.0028492741
0.8025000000	0.0026055948
0.8075000000	0.0024245892
0.8125000000	0.0022948115
0.8175000000	0.0022061384
0.8225000000	0.0021498477
0.8275000000	0.0021185900
0.8325000000	0.0021062904
0.8375000000	0.0021080103
0.8425000000	0.0021197946
0.8475000000	0.0021385194
0.8525000000	0.0021617520
0.8575000000	0.0021876257
0.8625000000	0.0022147329
0.8675000000	0.0022420340
0.8725000000	0.0022687818
0.8775000000	0.0022944585
0.8825000000	0.0023187246
0.8875000000	0.0023413765
0.8925000000	0.0023623124
0.8975000000	0.0023815055
0.9025000000	0.0023989819
0.9075000000	0.0024148046
0.9125000000	0.0024290599
0.9175000000	0.0024418485
0.9225000000	0.0024532783
0.9275000000	0.0024634594
0.9325000000	0.0024725004
0.9375000000	0.0024805064
0.9425000000	0.0024875774
0.9475000000	0.0024938071
0.9525000000	0.0024992828
0.9575000000	0.0025040847
0.9625000000	0.0025082862
0.9675000000	0.0025119537
0.9725000000	0.0025151465
0.9775000000	0.0025179168
0.9825000000	0.0025203075
0.9875000000	0.0025223453
0.9925000000	0.0025240138
0.9975000000	0.0025251650
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_4\)},
ytick style={color=black},
ytick={-0.01,0.02}
]
\addplot [thick, color0]
table {%
0.0025000000	-0.0025199002
0.0075000000	-0.0025198726
0.0125000000	-0.0025198359
0.0175000000	-0.0025197873
0.0225000000	-0.0025197234
0.0275000000	-0.0025196396
0.0325000000	-0.0025195300
0.0375000000	-0.0025193866
0.0425000000	-0.0025191993
0.0475000000	-0.0025189547
0.0525000000	-0.0025186355
0.0575000000	-0.0025182192
0.0625000000	-0.0025176769
0.0675000000	-0.0025169713
0.0725000000	-0.0025160546
0.0775000000	-0.0025148654
0.0825000000	-0.0025133255
0.0875000000	-0.0025113356
0.0925000000	-0.0025087701
0.0975000000	-0.0025054707
0.1025000000	-0.0025012388
0.1075000000	-0.0024958269
0.1125000000	-0.0024889278
0.1175000000	-0.0024801625
0.1225000000	-0.0024690662
0.1275000000	-0.0024550726
0.1325000000	-0.0024374964
0.1375000000	-0.0024155139
0.1425000000	-0.0023881431
0.1475000000	-0.0023542223
0.1525000000	-0.0023123883
0.1575000000	-0.0022610565
0.1625000000	-0.0021984021
0.1675000000	-0.0021223440
0.1725000000	-0.0020305348
0.1775000000	-0.0019203563
0.1825000000	-0.0017889233
0.1875000000	-0.0016330983
0.1925000000	-0.0014495171
0.1975000000	-0.0012346286
0.2025000000	-0.0009847480
0.2075000000	-0.0006961264
0.2125000000	-0.0003650349
0.2175000000	0.0000121374
0.2225000000	0.0004387710
0.2275000000	0.0009178934
0.2325000000	0.0014520488
0.2375000000	0.0020431618
0.2425000000	0.0026924017
0.2475000000	0.0034000491
0.2525000000	0.0041653705
0.2575000000	0.0049865046
0.2625000000	0.0058603639
0.2675000000	0.0067825558
0.2725000000	0.0077473249
0.2775000000	0.0087475208
0.2825000000	0.0097745908
0.2875000000	0.0108186012
0.2925000000	0.0118682853
0.2975000000	0.0129111211
0.3025000000	0.0139334362
0.3075000000	0.0149205414
0.3125000000	0.0158568918
0.3175000000	0.0167262750
0.3225000000	0.0175120270
0.3275000000	0.0181972752
0.3325000000	0.0187652094
0.3375000000	0.0191993796
0.3425000000	0.0194840220
0.3475000000	0.0196044114
0.3525000000	0.0195472372
0.3575000000	0.0193010013
0.3625000000	0.0188564321
0.3675000000	0.0182069093
0.3725000000	0.0173488982
0.3775000000	0.0162823880
0.3825000000	0.0150113384
0.3875000000	0.0135441342
0.3925000000	0.0118940438
0.3975000000	0.0100796650
0.4025000000	0.0081253130
0.4075000000	0.0060612691
0.4125000000	0.0039237748
0.4175000000	0.0017546328
0.4225000000	-0.0003997052
0.4275000000	-0.0024896232
0.4325000000	-0.0044643453
0.4375000000	-0.0062742820
0.4425000000	-0.0078734240
0.4475000000	-0.0092214247
0.4525000000	-0.0102850112
0.4575000000	-0.0110384733
0.4625000000	-0.0114633102
0.4675000000	-0.0115478193
0.4725000000	-0.0112883480
0.4775000000	-0.0106941542
0.4825000000	-0.0097956582
0.4875000000	-0.0086509630
0.4925000000	-0.0073419449
0.4975000000	-0.0059561741
0.5025000000	-0.0045587790
0.5075000000	-0.0031703080
0.5125000000	-0.0017692485
0.5175000000	-0.0003229572
0.5225000000	0.0011725394
0.5275000000	0.0026692763
0.5325000000	0.0040760614
0.5375000000	0.0052915769
0.5425000000	0.0062378144
0.5475000000	0.0068753875
0.5525000000	0.0071988784
0.5575000000	0.0072221337
0.5625000000	0.0069645598
0.5675000000	0.0064441553
0.5725000000	0.0056774045
0.5775000000	0.0046832162
0.5825000000	0.0034876442
0.5875000000	0.0021269536
0.5925000000	0.0006477845
0.5975000000	-0.0008956877
0.6025000000	-0.0024467695
0.6075000000	-0.0039520570
0.6125000000	-0.0053665502
0.6175000000	-0.0066569565
0.6225000000	-0.0078027059
0.6275000000	-0.0087948736
0.6325000000	-0.0096336776
0.6375000000	-0.0103253895
0.6425000000	-0.0108793939
0.6475000000	-0.0113058694
0.6525000000	-0.0116142793
0.6575000000	-0.0118126314
0.6625000000	-0.0119073417
0.6675000000	-0.0119034945
0.6725000000	-0.0118053168
0.6775000000	-0.0116167244
0.6825000000	-0.0113418517
0.6875000000	-0.0109855093
0.6925000000	-0.0105535417
0.6975000000	-0.0100530672
0.7025000000	-0.0094925939
0.7075000000	-0.0088820079
0.7125000000	-0.0082324363
0.7175000000	-0.0075559975
0.7225000000	-0.0068654550
0.7275000000	-0.0061738026
0.7325000000	-0.0054938083
0.7375000000	-0.0048375481
0.7425000000	-0.0042159590
0.7475000000	-0.0036384376
0.7525000000	-0.0031125077
0.7575000000	-0.0026435810
0.7625000000	-0.0022348296
0.7675000000	-0.0018871876
0.7725000000	-0.0015994878
0.7775000000	-0.0013687261
0.7825000000	-0.0011904297
0.7875000000	-0.0010590878
0.7925000000	-0.0009685990
0.7975000000	-0.0009126864
0.8025000000	-0.0008852442
0.8075000000	-0.0008805951
0.8125000000	-0.0008936541
0.8175000000	-0.0009200077
0.8225000000	-0.0009559271
0.8275000000	-0.0009983345
0.8325000000	-0.0010447420
0.8375000000	-0.0010931786
0.8425000000	-0.0011421138
0.8475000000	-0.0011903867
0.8525000000	-0.0012371416
0.8575000000	-0.0012817720
0.8625000000	-0.0013238725
0.8675000000	-0.0013631983
0.8725000000	-0.0013996302
0.8775000000	-0.0014331457
0.8825000000	-0.0014637945
0.8875000000	-0.0014916785
0.8925000000	-0.0015169351
0.8975000000	-0.0015397239
0.9025000000	-0.0015602167
0.9075000000	-0.0015785897
0.9125000000	-0.0015950178
0.9175000000	-0.0016096705
0.9225000000	-0.0016227097
0.9275000000	-0.0016342880
0.9325000000	-0.0016445479
0.9375000000	-0.0016536215
0.9425000000	-0.0016616307
0.9475000000	-0.0016686874
0.9525000000	-0.0016748940
0.9575000000	-0.0016803436
0.9625000000	-0.0016851208
0.9675000000	-0.0016893016
0.9725000000	-0.0016929537
0.9775000000	-0.0016961362
0.9825000000	-0.0016988992
0.9875000000	-0.0017012843
0.9925000000	-0.0017033309
0.9975000000	-0.0017051004
};
\end{groupplot}

\end{tikzpicture}


==> Sod.tex <==
\begin{tikzpicture}
\node[] at (0, 0) (a) {};
\node[] at (0,-.3) (a1){};
\node[] at (-.3,0) (a2){};
\node[] at (10,0) (b) {};
\node[] at (10,-.3) (b1){};

\node[] at (0,2.5)  (c) {};
\node[] at (-.3,2.5) (c1){};
\node[] at (10,2.5) (d) {};

\node[] at (5,2.5)  (e) {};
\node[] at (5,0) (f) {};

\draw[] (a.center) -- (b.center) {};
\draw[|<->|] (a1.center) -- (b1.center) node[midway,fill=white] (TextNode) {\(x\)};
\draw[] (a.center) -- (c.center) {};
\draw[] (c.center) -- (d.center) node[above] {};
\draw[] (d.center) -- (b.center) node[above] {};
\draw[dashed] (e.center) -- (f.center) node[sloped,above,midway] {diaphragm};
\draw[<-] (f.center)-- +(-5pt,5pt) node[above left] {\(x=0.5\)};

\node[] at (2.5,1.25) (T){\(p_L\)};
\node [above left of=T] (rho) {\(\rho_L\)}; 
\node [below left of=T] (v) {\(u_L\)};

\node[] at (7.5,1.25) (T0){\(p_R\)};
\node [above right of=T0] (rho0) {\(\rho_R\)}; 
\node [below right of=T0] (v0) {\(u_R\)};
\end{tikzpicture}

==> Sod_time.tex <==
\begin{tikzpicture}[scale=0.9]
	\node [] at (0,0) (a0) {};
	\node [] at (2,0) (a1) {};
	\node [] at (3,0) (a2) {};
	\node [] at (3.5,0) (a3) {};
	\node [] at (4.5,0) (a4) {};
	\node [] at (5.5,0) (a5) {};
	\node [] at (7.5,0) (a6) {};
	\node [on grid,below = 1.5ex of a1] (x1) {$x_1$};
	\node [on grid,below = 1.5ex of a3] (x2) {$x_2$};
	\node [on grid,below = 1.5ex of a4] (x3) {$x_3$};
	\node [on grid,below = 1.5ex of a5] (x4) {$x_4$};
	\node [] at (7.5,0.5) (b6) {};
	\node [] at (5.5,0.5) (b5) {};
	\node [] at (3,.9) (c2) {};
	\node [] at (3.5,.9) (c3) {};
	\node [] at (4.5,.9) (c4) {};
	\node [] at (7.5,1) (d6) {};
	\node [] at (5.5,1) (d5) {};
	\node [] at (4.5,1.5) (e4) {};
	\node [] at (5.5,1.5) (e5) {};
	\node [] at (0,1.6) (f0) {};
	\node [] at (2,1.6) (f1) {};
	\node [] at (3,2) (g2) {};
	\node [] at (3.5,2) (g3) {};
	\node [] at (4.5,2) (g4) {};
	\node [] at (5.5,2) (g5) {};
	\node [] at (7.5,2) (g6) {};
	\node [] at (0,2.5) (h0) {};
	\node [] at (2,2.5) (h1) {};
	\node [] at (3,2.5) (h2) {};
	\node [] at (3.5,2.5) (h3) {};
	\node [] at (4.5,2.5) (h4) {};
	\node [] at (5.5,2.5) (h5) {};
	\node [] at (0,3) (i0) {};
	\node [] at (2,3) (i1) {};
	\node [] at (3,3) (i2) {};
	\node [] at (3.5,3) (i3) {};
	\node [] at (4.5,3) (i4) {};
	\node [] at (5.5,3) (i5) {};
	\node [] at (7.5,3) (i6) {};
	\draw [|->,thick] (a0.center) -- (a6.center) node [below left] {$x$};
	\path [] (a0.center) -- (a1.center) node [midway,above] {$u_L$};
	\path [] (a5.center) -- (a6.center) node [midway,above] { $u_R$};
	\path[] (i0.center) -- (i1.center) node [midway,above] {\tiny 1};
	\path[] (i1.center) -- (i3.center) node [midway,above] {\tiny 2};
	\path[] (i3.center) -- (i4.center) node [midway,above] {\tiny 3};
	\path[] (i4.center) -- (i5.center) node [midway,above] {\tiny 4};
	\path[] (i5.center) -- (i6.center) node [midway,above] {\tiny 5};
	\draw[thick] (b5.center) -- (b6.center) {};
	\path[] (b5.center) -- (b6.center) node [midway,above] {$\rho_R$};
	\path[] (c3.center) -- (c4.center) node [midway,above] {$\rho_3$};
	\draw[thick] (d5.center) -- (d6.center) {};
	\path[] (d5.center) -- (d6.center) node [midway,above] {$p_R$};
	\draw[thick] (e4.center) -- (e5.center) {};
	\path[] (e4.center) -- (e5.center) node [midway,above] {$\rho_4$};
	\draw[thick] plot [smooth] coordinates {(f1)(2.6,1.1)(c2)(c3)(c4)};
	\draw[thick] (f0.center) -- (f1.center) node [midway,above] {$\rho_1$};
	\path[] (g3.center) -- (g4.center) node [midway,above] {$p_3$};
	\path[] (g4.center) -- (g5.center) node [midway,above] {$p_4$};
	\draw[thick] plot [smooth] coordinates {(h1)(2.5,2.2)(g2)(g3)(g4)(g5)};
	\draw[thick] (h3.center) -- (a1.center) {};

	\draw[thick] (h0.center) -- (h1.center) node [midway,above] {$p_1$};
	\draw[thick] (h3.center) -- (h4.center) node [midway,above] {$u_3$};
	\draw[thick] (h4.center) -- (h5.center) node [midway,above] {$u_4$};
	\draw[dashed] (a1.center) -- (i1.center) {};
	\draw[dashed] (a3.center) -- (i3.center) {};
	\draw[dashed] (a4.center) -- (i4.center) {};
	\draw[dashed] (a5.center) -- (i5.center) {};

\end{tikzpicture}

==> Sod_time0.tex <==
\begin{tikzpicture}[scale=0.9]
	\node [] at (0,0) (a0) {};
	\node [] at (3.75,0) (a3) {};
	\node [] at (7.5,0) (a6) {};
	\node [on grid,below = 1.5ex of a3] (xd) {$x=0.5$};
	\node [] at (0,1.6) (f0) {};
	\node [] at (3.75,1.6) (f1) {};
	\node [] at (7.5,0.5) (b6) {};
	
	\node [] at (0,2.5) (h0) {};
	\node [] at (3.75,2.5) (h1) {};
	\node [] at (3.75,0.5) (b3) {};
	\node [] at (7.5,1) (d6) {};
	\node [] at (3.75,1) (d3) {};	
	\node [] at (0,3) (i0) {};
	\node [] at (3.75,3) (i3) {};
	\node [] at (7.5,3) (i6) {};
	
	\draw[|-,thick] (a0.center) -- (a3.center) node [midway,above] {$u_1=0$};
	\draw[thick] (f0.center) -- (f1.center) node [midway,above] {$\rho_1$};
	\draw[thick] (h0.center) -- (h1.center) node [midway,above] {$p_1$};
	
	\draw[->,thick] (a3.center) -- (a6.center) node [midway,above] { $u_R=0$} node [below left] {$x$};
	\draw[thick] (b3.center) -- (b6.center) node [midway,above] {$\rho_R$};
	\draw[thick] (d3.center) -- (d6.center) node [midway,above] {$p_R$};
	\draw[dashed] (a3.center) -- (i3.center) {};
	
\end{tikzpicture}

==> Var_iv.tex <==
\begin{tikzpicture}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{groupplot}[group style={group size=2 by 1,horizontal sep=1.8cm}]
\nextgroupplot[
legend cell align={left},
legend style={draw=none,at={(0.03,0.03)}, anchor=south west},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.55, xmax=33.55,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=4.38349387313967e-16, ymax=1.61134858880557,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e-1,1e-2,1e-3,1e-4,1e-6,1e-8,1e-10,1e-12,1e-14},
xlabel={{\(r\)}},
ylabel={\(L_2\)-Error},
width=0.47\textwidth,
height =.45\textwidth,
clip=false,
y label style={yshift=-.7em},
max space between ticks=20
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}, dashed]
table {%
1 0.188112310801957
2 0.0750338979596223
3 0.020528730333796635
4 0.00808627149114823
8 0.000193252431896578
16 3.06183124046159e-08
32 2.23530701528268e-15
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid}, only marks]
table {%
1 0.00824632961302996
2 0.0060168607160449
3 0.0016505243
4 0.00198765122331679
8 0.00124555476941168
16 0.00101344427093863
32 0.000832061574328691
};
\addlegendentry{FCNN}
\draw[thick](3,40e-17)--(3,1.5);
\draw [thick,<-] (axis cs:3,1.5)-- +(10pt,10pt) node[right] {\(\intrDim\)};
\nextgroupplot[
legend cell align={left},
legend style={draw=none, at={(0.03,0.03)}, anchor=south west},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmajorgrids,
xmin=-0.55, xmax=33.55,
xminorgrids,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymajorgrids,
ymin=1.70008814466799e-15, ymax=0.821373329691319,
yminorgrids,
ymode=log,
ytick style={color=black},
ytick={1e0,1e-1,1e-2,1e-3,1e-4,1e-6,1e-8,1e-10,1e-12,1e-14},
xlabel={{\(r\)}},
ylabel={\(L_2\)-Error},
width=0.47\textwidth,
height =.45\textwidth,
clip=false,
y label style={yshift=-.7em},
max space between ticks=20
]
\addplot [semithick, red, mark=o, mark size=2, mark options={solid}, dashed]
table {%
1 0.176637499442346
2 0.0853532495802733
4 0.015335605212791
5 0.008731715326052242
8 0.00145958547754045
16 3.54159334428613e-07
32 7.90549608414532e-15
};
\addlegendentry{POD}
\addplot [semithick, color0, mark=pentagon, mark size=2, mark options={solid}, only marks]
table {%
1 0.00949728023260832
2 0.00740677583962679
4 0.0032303836196661
5 0.0018827654
8 0.00190045870840549
16 0.00116818200331181
32 0.00140941923018545
};
\addlegendentry{FCNN}
\draw[thick](5,16.5e-16)--(5,0.85);
\draw [thick,<-] (axis cs:5,0.85)-- +(10pt,10pt) node[right] {\(\intrDim\)};
\end{groupplot}

\end{tikzpicture}


==> code_hydro.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=3 by 2,
	horizontal sep=3cm,
},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
width=0.2\textwidth,
height=0.2\textwidth,
y label style={yshift=-1cm},
x label style={yshift=.5cm}
]
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick=
{-0.3,0.6},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(h_0\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.62,
point meta min=-0.33,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_hydro-000.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.3,0.2},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(h_1\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.2,
point meta min=-0.3,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_hydro-001.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.07,0.55},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(h_2\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.55,
point meta min=0.0675623863935471,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_hydro-002.png};
\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(h_0\)},
ymin=-0.372073522210121, ymax=0.66217260658741,
ytick style={color=black},
ytick={-0.3,0.6}
]
\addplot [thick, color0]
table {%
0.0025 0.615161418914795
0.0075 0.615161418914795
0.0125 0.615161418914795
0.0175 0.615161418914795
0.0225 0.615161418914795
0.0275 0.615161418914795
0.0325 0.615161418914795
0.0375 0.615161418914795
0.0425 0.615161418914795
0.0475 0.615161418914795
0.0525 0.615161418914795
0.0575 0.615161418914795
0.0625 0.615161418914795
0.0675 0.615161418914795
0.0725 0.615161418914795
0.0775 0.615161418914795
0.0825 0.615161418914795
0.0875 0.615161418914795
0.0925 0.615161418914795
0.0975 0.615161418914795
0.1025 0.615161418914795
0.1075 0.615161418914795
0.1125 0.615161418914795
0.1175 0.615161299705505
0.1225 0.615161180496216
0.1275 0.615160942077637
0.1325 0.615160465240479
0.1375 0.615159749984741
0.1425 0.615158438682556
0.1475 0.615156352519989
0.1525 0.615152835845947
0.1575 0.615146934986115
0.1625 0.615137815475464
0.1675 0.615123510360718
0.1725 0.615100979804993
0.1775 0.615066468715668
0.1825 0.615014672279358
0.1875 0.614937782287598
0.1925 0.614825367927551
0.1975 0.614663898944855
0.2025 0.614435911178589
0.2075 0.614118695259094
0.2125 0.61368465423584
0.2175 0.613101124763489
0.2225 0.612328708171844
0.2275 0.611323297023773
0.2325 0.61003577709198
0.2375 0.60841304063797
0.2425 0.606399178504944
0.2475 0.603937685489655
0.2525 0.600972294807434
0.2575 0.59744918346405
0.2625 0.59331864118576
0.2675 0.588535726070404
0.2725 0.58306211233139
0.2775 0.576865673065186
0.2825 0.569921910762787
0.2875 0.562213182449341
0.2925 0.553728401660919
0.2975 0.54446268081665
0.3025 0.534416735172272
0.3075 0.523595869541168
0.3125 0.512009859085083
0.3175 0.499671757221222
0.3225 0.486597836017609
0.3275 0.472806692123413
0.3325 0.458319544792175
0.3375 0.443162560462952
0.3425 0.427363395690918
0.3475 0.410948991775513
0.3525 0.393947720527649
0.3575 0.37638908624649
0.3625 0.358309268951416
0.3675 0.339745938777924
0.3725 0.320734739303589
0.3775 0.301312983036041
0.3825 0.281521111726761
0.3875 0.261402130126953
0.3925 0.241002902388573
0.3975 0.2203738540411
0.4025 0.199570849537849
0.4075 0.178654804825783
0.4125 0.157693535089493
0.4175 0.136762514710426
0.4225 0.1159458309412
0.4275 0.0953384265303612
0.4325 0.0750483721494675
0.4375 0.0552000440657139
0.4425 0.0359301790595055
0.4475 0.0173937156796455
0.4525 -0.00023215264081955
0.4575 -0.0167528688907623
0.4625 -0.0319570004940033
0.4675 -0.0456220656633377
0.4725 -0.0575291961431503
0.4775 -0.0674925297498703
0.4825 -0.0754015147686005
0.4875 -0.0812662392854691
0.4925 -0.0852521508932114
0.4975 -0.0876731723546982
0.5025 -0.0889311879873276
0.5075 -0.0894230455160141
0.5125 -0.089460089802742
0.5175 -0.0892373323440552
0.5225 -0.088846281170845
0.5275 -0.0883028954267502
0.5325 -0.087570384144783
0.5375 -0.0865739434957504
0.5425 -0.0852183848619461
0.5475 -0.0834217071533203
0.5525 -0.0811733156442642
0.5575 -0.078609511256218
0.5625 -0.0760809630155563
0.5675 -0.0741699188947678
0.5725 -0.0736264139413834
0.5775 -0.075203150510788
0.5825 -0.0794200748205185
0.5875 -0.0863757580518723
0.5925 -0.0956881940364838
0.5975 -0.106561422348022
0.6025 -0.117985263466835
0.6075 -0.129008218646049
0.6125 -0.138900235295296
0.6175 -0.147224217653275
0.6225 -0.153829634189606
0.6275 -0.158788338303566
0.6325 -0.162311002612114
0.6375 -0.164670005440712
0.6425 -0.166141852736473
0.6475 -0.166973575949669
0.6525 -0.16736675798893
0.6575 -0.167475089430809
0.6625 -0.167410597205162
0.6675 -0.167253091931343
0.6725 -0.167062059044838
0.6775 -0.166888669133186
0.6825 -0.16679073870182
0.6875 -0.166850045323372
0.6925 -0.167198851704597
0.6975 -0.168060079216957
0.7025 -0.169811502099037
0.7075 -0.173086121678352
0.7125 -0.178918823599815
0.7175 -0.188923522830009
0.7225 -0.205374881625175
0.7275 -0.230723485350609
0.7325 -0.265269815921783
0.7375 -0.301685094833374
0.7425 -0.323430180549622
0.7475 -0.325062334537506
0.7525 -0.321111142635345
0.7575 -0.31913423538208
0.7625 -0.318520963191986
0.7675 -0.31835275888443
0.7725 -0.318307876586914
0.7775 -0.318296134471893
0.7825 -0.318293035030365
0.7875 -0.318292200565338
0.7925 -0.318291962146759
0.7975 -0.318291902542114
0.8025 -0.318291902542114
0.8075 -0.318291902542114
0.8125 -0.318291902542114
0.8175 -0.318291902542114
0.8225 -0.318291902542114
0.8275 -0.318291902542114
0.8325 -0.318291902542114
0.8375 -0.318291902542114
0.8425 -0.318291902542114
0.8475 -0.318291902542114
0.8525 -0.318291902542114
0.8575 -0.318291902542114
0.8625 -0.318291902542114
0.8675 -0.318291902542114
0.8725 -0.318291902542114
0.8775 -0.318291902542114
0.8825 -0.318291902542114
0.8875 -0.318291902542114
0.8925 -0.318291902542114
0.8975 -0.318291902542114
0.9025 -0.318291902542114
0.9075 -0.318291902542114
0.9125 -0.318291902542114
0.9175 -0.318291902542114
0.9225 -0.318291902542114
0.9275 -0.318291902542114
0.9325 -0.318291902542114
0.9375 -0.318291902542114
0.9425 -0.318291902542114
0.9475 -0.318291902542114
0.9525 -0.318291902542114
0.9575 -0.318291902542114
0.9625 -0.318291902542114
0.9675 -0.318291902542114
0.9725 -0.318291902542114
0.9775 -0.318291902542114
0.9825 -0.318291902542114
0.9875 -0.318291902542114
0.9925 -0.318291902542114
0.9975 -0.318291902542114
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(h_1\)},
ymin=-0.31763651072979, ymax=0.232331296801567,
ytick style={color=black},
ytick={-0.3,0.2}
]
\addplot [thick, color0]
table {%
0.0025 0.207332730293274
0.0075 0.207332730293274
0.0125 0.207332730293274
0.0175 0.207332730293274
0.0225 0.207332730293274
0.0275 0.207332730293274
0.0325 0.207332730293274
0.0375 0.207332730293274
0.0425 0.207332730293274
0.0475 0.207332730293274
0.0525 0.207332730293274
0.0575 0.207332730293274
0.0625 0.207332730293274
0.0675 0.207332730293274
0.0725 0.207332730293274
0.0775 0.207332730293274
0.0825 0.207332730293274
0.0875 0.207332730293274
0.0925 0.207332730293274
0.0975 0.207332730293274
0.1025 0.207332760095596
0.1075 0.207332760095596
0.1125 0.207332745194435
0.1175 0.207332730293274
0.1225 0.207332670688629
0.1275 0.207332581281662
0.1325 0.20733243227005
0.1375 0.207332223653793
0.1425 0.20733180642128
0.1475 0.20733106136322
0.1525 0.207329839468002
0.1575 0.207327783107758
0.1625 0.207324713468552
0.1675 0.207319706678391
0.1725 0.207311898469925
0.1775 0.207299947738647
0.1825 0.207281798124313
0.1875 0.207254990935326
0.1925 0.207215666770935
0.1975 0.207158982753754
0.2025 0.207078605890274
0.2075 0.206966638565063
0.2125 0.206812739372253
0.2175 0.206605046987534
0.2225 0.206329047679901
0.2275 0.205968037247658
0.2325 0.205503284931183
0.2375 0.204913854598999
0.2425 0.204177513718605
0.2475 0.203270584344864
0.2525 0.202168613672256
0.2575 0.200846880674362
0.2625 0.199280753731728
0.2675 0.197445869445801
0.2725 0.195318907499313
0.2775 0.192877233028412
0.2825 0.190099328756332
0.2875 0.186964839696884
0.2925 0.183454528450966
0.2975 0.179549962282181
0.3025 0.175233602523804
0.3075 0.170488834381104
0.3125 0.165299594402313
0.3175 0.159650251269341
0.3225 0.153525829315186
0.3275 0.146911665797234
0.3325 0.139793366193771
0.3375 0.132160320878029
0.3425 0.124004364013672
0.3475 0.115314096212387
0.3525 0.106078758835793
0.3575 0.0962881296873093
0.3625 0.0859334096312523
0.3675 0.0750062465667725
0.3725 0.0635004192590714
0.3775 0.0514114797115326
0.3825 0.0387374609708786
0.3875 0.0254790186882019
0.3925 0.0116402134299278
0.3975 -0.00277106463909149
0.4025 -0.0177418366074562
0.4075 -0.0332534834742546
0.4125 -0.0492801144719124
0.4175 -0.065787561237812
0.4225 -0.0827309265732765
0.4275 -0.100052870810032
0.4325 -0.117678664624691
0.4375 -0.135512173175812
0.4425 -0.153437256813049
0.4475 -0.171308010816574
0.4525 -0.188941359519958
0.4575 -0.20611160993576
0.4625 -0.222544282674789
0.4675 -0.237913459539413
0.4725 -0.251850873231888
0.4775 -0.263977140188217
0.4825 -0.273962110280991
0.4875 -0.281611174345016
0.4925 -0.286950200796127
0.4975 -0.290254831314087
0.5025 -0.29198369383812
0.5075 -0.292637974023819
0.5125 -0.292625963687897
0.5175 -0.2921983897686
0.5225 -0.291449189186096
0.5275 -0.290340214967728
0.5325 -0.288715332746506
0.5375 -0.286302387714386
0.5425 -0.282720059156418
0.5475 -0.277515798807144
0.5525 -0.270250976085663
0.5575 -0.260628014802933
0.5625 -0.248629808425903
0.5675 -0.234615355730057
0.5725 -0.219327390193939
0.5775 -0.203774005174637
0.5825 -0.189000219106674
0.5875 -0.17587211728096
0.5925 -0.164911717176437
0.5975 -0.156272351741791
0.6025 -0.149770706892014
0.6075 -0.145060747861862
0.6125 -0.14174810051918
0.6175 -0.139467626810074
0.6225 -0.13792285323143
0.6275 -0.136891007423401
0.6325 -0.136212468147278
0.6375 -0.135775327682495
0.6425 -0.135502099990845
0.6475 -0.135338872671127
0.6525 -0.135248273611069
0.6575 -0.13520410656929
0.6625 -0.135188430547714
0.6675 -0.135189205408096
0.6725 -0.135198622941971
0.6775 -0.135211497545242
0.6825 -0.135224729776382
0.6875 -0.135235875844955
0.6925 -0.135242432355881
0.6975 -0.135240912437439
0.7025 -0.135223776102066
0.7075 -0.135173499584198
0.7125 -0.135044723749161
0.7175 -0.134716898202896
0.7225 -0.133867174386978
0.7275 -0.131657004356384
0.7325 -0.126099586486816
0.7375 -0.113539911806583
0.7425 -0.0919987037777901
0.7475 -0.0703980699181557
0.7525 -0.0591211691498756
0.7575 -0.0554092302918434
0.7625 -0.0543886199593544
0.7675 -0.0541185364127159
0.7725 -0.0540473535656929
0.7775 -0.0540286377072334
0.7825 -0.0540236905217171
0.7875 -0.054022379219532
0.7925 -0.0540220364928246
0.7975 -0.0540219619870186
0.8025 -0.0540219321846962
0.8075 -0.0540219321846962
0.8125 -0.0540219321846962
0.8175 -0.0540219321846962
0.8225 -0.0540219321846962
0.8275 -0.0540219321846962
0.8325 -0.0540219321846962
0.8375 -0.0540219321846962
0.8425 -0.0540219321846962
0.8475 -0.0540219321846962
0.8525 -0.0540219321846962
0.8575 -0.0540219321846962
0.8625 -0.0540219321846962
0.8675 -0.0540219321846962
0.8725 -0.0540219321846962
0.8775 -0.0540219321846962
0.8825 -0.0540219321846962
0.8875 -0.0540219321846962
0.8925 -0.0540219321846962
0.8975 -0.0540219321846962
0.9025 -0.0540219321846962
0.9075 -0.0540219321846962
0.9125 -0.0540219321846962
0.9175 -0.0540219321846962
0.9225 -0.0540219321846962
0.9275 -0.0540219321846962
0.9325 -0.0540219321846962
0.9375 -0.0540219321846962
0.9425 -0.0540219321846962
0.9475 -0.0540219321846962
0.9525 -0.0540219321846962
0.9575 -0.0540219321846962
0.9625 -0.0540219321846962
0.9675 -0.0540219321846962
0.9725 -0.0540219321846962
0.9775 -0.0540219321846962
0.9825 -0.0540219321846962
0.9875 -0.0540219321846962
0.9925 -0.0540219321846962
0.9975 -0.0540219321846962
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(h_2\)},
ymin=0.0458814971148968, ymax=0.573451099544764,
ytick style={color=black},
ytick={0.07,0.55}
]
\addplot [thick, color0]
table {%
0.0025 0.182571709156036
0.0075 0.182571709156036
0.0125 0.182571709156036
0.0175 0.182571709156036
0.0225 0.182571709156036
0.0275 0.182571709156036
0.0325 0.182571709156036
0.0375 0.182571709156036
0.0425 0.182571709156036
0.0475 0.182571709156036
0.0525 0.182571709156036
0.0575 0.182571709156036
0.0625 0.182571709156036
0.0675 0.182571709156036
0.0725 0.182571709156036
0.0775 0.182571709156036
0.0825 0.182571709156036
0.0875 0.182571709156036
0.0925 0.182571709156036
0.0975 0.182571724057198
0.1025 0.182571738958359
0.1075 0.182571768760681
0.1125 0.182571843266487
0.1175 0.182571947574615
0.1225 0.182572156190872
0.1275 0.18257237970829
0.1325 0.182572871446609
0.1375 0.182573780417442
0.1425 0.182575285434723
0.1475 0.182577788829803
0.1525 0.182581812143326
0.1575 0.182588458061218
0.1625 0.18259896337986
0.1675 0.182615622878075
0.1725 0.182641386985779
0.1775 0.182680815458298
0.1825 0.18274013698101
0.1875 0.182827979326248
0.1925 0.182955920696259
0.1975 0.183139503002167
0.2025 0.183398276567459
0.2075 0.18375737965107
0.2125 0.184247195720673
0.2175 0.184904366731644
0.2225 0.185771226882935
0.2275 0.186895474791527
0.2325 0.188329592347145
0.2375 0.190129041671753
0.2425 0.192350938916206
0.2475 0.195051550865173
0.2525 0.198284268379211
0.2575 0.202097713947296
0.2625 0.206533402204514
0.2675 0.211624875664711
0.2725 0.217395722866058
0.2775 0.22385972738266
0.2825 0.231020033359528
0.2875 0.238869786262512
0.2925 0.247393280267715
0.2975 0.256566107273102
0.3025 0.266356915235519
0.3075 0.276727914810181
0.3125 0.287635952234268
0.3175 0.299033612012863
0.3225 0.310869514942169
0.3275 0.32308965921402
0.3325 0.335636556148529
0.3375 0.348450154066086
0.3425 0.36146941781044
0.3475 0.374631017446518
0.3525 0.387870281934738
0.3575 0.40112030506134
0.3625 0.414308577775955
0.3675 0.42735943198204
0.3725 0.440199106931686
0.3775 0.452750593423843
0.3825 0.464934259653091
0.3875 0.476667314767838
0.3925 0.487863630056381
0.3975 0.49843367934227
0.4025 0.508285045623779
0.4075 0.517321765422821
0.4125 0.525445520877838
0.4175 0.532555937767029
0.4225 0.538552343845367
0.4275 0.543334901332855
0.4325 0.546806573867798
0.4375 0.548875451087952
0.4425 0.549470663070679
0.4475 0.54854553937912
0.4525 0.546089291572571
0.4575 0.542148768901825
0.4625 0.536848485469818
0.4675 0.530415236949921
0.4725 0.523197591304779
0.4775 0.515665411949158
0.4825 0.508369505405426
0.4875 0.501842558383942
0.4925 0.496460407972336
0.4975 0.492326587438583
0.5025 0.489261537790298
0.5075 0.486909836530685
0.5125 0.484882086515427
0.5175 0.482833236455917
0.5225 0.4804467856884
0.5275 0.477357000112534
0.5325 0.473055273294449
0.5375 0.466818243265152
0.5425 0.457693666219711
0.5475 0.444577872753143
0.5525 0.426406115293503
0.5575 0.402436554431915
0.5625 0.372558861970901
0.5675 0.337515860795975
0.5725 0.298940807580948
0.5775 0.259134024381638
0.5825 0.220628619194031
0.5875 0.18567419052124
0.5925 0.155788779258728
0.5975 0.131626158952713
0.6025 0.113057434558868
0.6075 0.0993962436914444
0.6125 0.0897032469511032
0.6175 0.0830200016498566
0.6225 0.0785082131624222
0.6275 0.0755113959312439
0.6325 0.073546901345253
0.6375 0.0722715556621552
0.6425 0.0714484304189682
0.6475 0.0709158331155777
0.6525 0.0705645531415939
0.6575 0.0703225582838058
0.6625 0.0701448768377304
0.6675 0.0700081288814545
0.6725 0.0699082463979721
0.6775 0.0698619335889816
0.6825 0.0699136853218079
0.6875 0.0701505690813065
0.6925 0.0707285553216934
0.6975 0.071918711066246
0.7025 0.0741836577653885
0.7075 0.0782992243766785
0.7125 0.0855330377817154
0.7175 0.0978615432977676
0.7225 0.118079617619514
0.7275 0.14926415681839
0.7325 0.19212532043457
0.7375 0.238622009754181
0.7425 0.268727511167526
0.7475 0.272511333227158
0.7525 0.266507714986801
0.7575 0.26281675696373
0.7625 0.261538416147232
0.7675 0.261171072721481
0.7725 0.261071711778641
0.7775 0.261045306921005
0.7825 0.261038392782211
0.7875 0.261036574840546
0.7925 0.26103612780571
0.7975 0.26103600859642
0.8025 0.26103600859642
0.8075 0.261035948991776
0.8125 0.261035948991776
0.8175 0.261035948991776
0.8225 0.261035948991776
0.8275 0.261035948991776
0.8325 0.261035948991776
0.8375 0.261035948991776
0.8425 0.261035948991776
0.8475 0.261035948991776
0.8525 0.261035948991776
0.8575 0.261035948991776
0.8625 0.261035948991776
0.8675 0.261035948991776
0.8725 0.261035948991776
0.8775 0.261035948991776
0.8825 0.261035948991776
0.8875 0.261035948991776
0.8925 0.261035948991776
0.8975 0.261035948991776
0.9025 0.261035948991776
0.9075 0.261035948991776
0.9125 0.261035948991776
0.9175 0.261035948991776
0.9225 0.261035948991776
0.9275 0.261035948991776
0.9325 0.261035948991776
0.9375 0.261035948991776
0.9425 0.261035948991776
0.9475 0.261035948991776
0.9525 0.261035948991776
0.9575 0.261035948991776
0.9625 0.261035948991776
0.9675 0.261035948991776
0.9725 0.261035948991776
0.9775 0.261035948991776
0.9825 0.261035948991776
0.9875 0.261035948991776
0.9925 0.261035948991776
0.9975 0.261035948991776
};
\end{groupplot}

\end{tikzpicture}


==> code_rare.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=5 by 3,
	horizontal sep=1.4cm,
},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
width=0.2\textwidth,
height=0.2\textwidth,
y label style={yshift=-1cm},
x label style={yshift=.5cm}
]
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.13,0.17},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_0\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.17,
point meta min=-0.13,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_rare-000.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.1,0.15},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_1\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.155585333704948,
point meta min=-0.10020612180233,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_rare-001.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.0,0.15},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_2\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.156611829996109,
point meta min=-0.0112405344843864,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_rare-002.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.1,0.3},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_3\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.3,
point meta min=-0.1,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_rare-003.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.3,-0.0},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(r_4\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=-0.0,
point meta min=-0.316409736871719,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {code_rare-004.png};
\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_0\)},
ymin=-0.153125420957804, ymax=0.180372834950686,
ytick style={color=black},
ytick={-0.13,0.17}
]
\addplot [thick, color0]
table {%
0.0025 0.165213823318481
0.0075 0.165213823318481
0.0125 0.165213763713837
0.0175 0.165213704109192
0.0225 0.165213659405708
0.0275 0.165213644504547
0.0325 0.165213584899902
0.0375 0.165213480591774
0.0425 0.165213376283646
0.0475 0.165213212370872
0.0525 0.165212988853455
0.0575 0.165212735533714
0.0625 0.165212363004684
0.0675 0.165211886167526
0.0725 0.165211245417595
0.0775 0.165210455656052
0.0825 0.165209352970123
0.0875 0.16520793735981
0.0925 0.165206104516983
0.0975 0.165203660726547
0.1025 0.165200486779213
0.1075 0.165196344256401
0.1125 0.165191009640694
0.1175 0.165184050798416
0.1225 0.165175169706345
0.1275 0.165163695812225
0.1325 0.165149033069611
0.1375 0.165130272507668
0.1425 0.165106475353241
0.1475 0.165076240897179
0.1525 0.165038138628006
0.1575 0.164990231394768
0.1625 0.164930388331413
0.1675 0.164855867624283
0.1725 0.164763554930687
0.1775 0.164649784564972
0.1825 0.164510205388069
0.1875 0.164339855313301
0.1925 0.164133101701736
0.1975 0.163883462548256
0.2025 0.163583546876907
0.2075 0.163225367665291
0.2125 0.162799865007401
0.2175 0.162297084927559
0.2225 0.161706283688545
0.2275 0.161015719175339
0.2325 0.160213112831116
0.2375 0.159285068511963
0.2425 0.158217966556549
0.2475 0.15702086687088
0.2525 0.155809432268143
0.2575 0.154430106282234
0.2625 0.152866959571838
0.2675 0.151103392243385
0.2725 0.14912448823452
0.2775 0.14691436290741
0.2825 0.144457146525383
0.2875 0.141737371683121
0.2925 0.138740062713623
0.2975 0.13545086979866
0.3025 0.131856471300125
0.3075 0.127944707870483
0.3125 0.123704455792904
0.3175 0.119126550853252
0.3225 0.11420339345932
0.3275 0.10892965644598
0.3325 0.103302486240864
0.3375 0.097321555018425
0.3425 0.0909897685050964
0.3475 0.0843132585287094
0.3525 0.077301912009716
0.3575 0.0699696838855743
0.3625 0.0623346194624901
0.3675 0.0544193908572197
0.3725 0.0462512485682964
0.3775 0.0378623083233833
0.3825 0.029289610683918
0.3875 0.0205751769244671
0.3925 0.0117662344127893
0.3975 0.00291521847248077
0.4025 -0.00616323947906494
0.4075 -0.0153933390974998
0.4125 -0.02456334233284
0.4175 -0.0336076095700264
0.4225 -0.0424578487873077
0.4275 -0.051045797765255
0.4325 -0.0593060553073883
0.4375 -0.0671793073415756
0.4425 -0.0746151059865952
0.4475 -0.0815736725926399
0.4525 -0.0880272835493088
0.4575 -0.0939595401287079
0.4625 -0.0993651300668716
0.4675 -0.104249432682991
0.4725 -0.108622595667839
0.4775 -0.112533450126648
0.4825 -0.116006299853325
0.4875 -0.119103237986565
0.4925 -0.121884599328041
0.4975 -0.124404907226562
0.5025 -0.126703456044197
0.5075 -0.12880177795887
0.5125 -0.130657091736794
0.5175 -0.132401958107948
0.5225 -0.133938983082771
0.5275 -0.135251000523567
0.5325 -0.136340722441673
0.5375 -0.137181237339973
0.5425 -0.137736842036247
0.5475 -0.1379664093256
0.5525 -0.13782973587513
0.5575 -0.137292265892029
0.5625 -0.136328488588333
0.5675 -0.134922862052917
0.5725 -0.133068963885307
0.5775 -0.130767643451691
0.5825 -0.128025367856026
0.5875 -0.124852418899536
0.5925 -0.121262073516846
0.5975 -0.117270275950432
0.6025 -0.112895414233208
0.6075 -0.108158484101295
0.6125 -0.103083267807961
0.6175 -0.0976563841104507
0.6225 -0.0919305086135864
0.6275 -0.0859608203172684
0.6325 -0.0797815024852753
0.6375 -0.0734305381774902
0.6425 -0.0669493600726128
0.6475 -0.0603148937225342
0.6525 -0.0534566789865494
0.6575 -0.0466519743204117
0.6625 -0.0399407297372818
0.6675 -0.033358246088028
0.6725 -0.0269324779510498
0.6775 -0.020682618021965
0.6825 -0.0146191194653511
0.6875 -0.00874465703964233
0.6925 -0.00305675715208054
0.6975 0.00244968384504318
0.7025 0.00777920335531235
0.7075 0.0129333212971687
0.7125 0.0179088190197945
0.7175 0.0226970091462135
0.7225 0.0272842198610306
0.7275 0.0316525995731354
0.7325 0.0357819348573685
0.7375 0.0397694855928421
0.7425 0.0435127168893814
0.7475 0.0469665974378586
0.7525 0.0501179769635201
0.7575 0.0529594197869301
0.7625 0.055489644408226
0.7675 0.0577139630913734
0.7725 0.0596437454223633
0.7775 0.0612959042191505
0.7825 0.0626814961433411
0.7875 0.063813291490078
0.7925 0.0647565573453903
0.7975 0.0655250325798988
0.8025 0.0661441460251808
0.8075 0.0666377991437912
0.8125 0.0670276284217834
0.8175 0.0673326849937439
0.8225 0.0675726309418678
0.8275 0.0677590817213058
0.8325 0.0679017305374146
0.8375 0.0680099055171013
0.8425 0.0680911391973495
0.8475 0.0681531354784966
0.8525 0.0682035684585571
0.8575 0.0682413801550865
0.8625 0.0682694539427757
0.8675 0.068290077149868
0.8725 0.0683049932122231
0.8775 0.0683156177401543
0.8825 0.0683230012655258
0.8875 0.0683279931545258
0.8925 0.0683312118053436
0.8975 0.0683331564068794
0.9025 0.0683341771364212
0.9075 0.0683345720171928
0.9125 0.0683348402380943
0.9175 0.0683347955346107
0.9225 0.0683345198631287
0.9275 0.068334124982357
0.9325 0.06833366304636
0.9375 0.0683331415057182
0.9425 0.0683326348662376
0.9475 0.0683321356773376
0.9525 0.0683316588401794
0.9575 0.0683312490582466
0.9625 0.0683308467268944
0.9675 0.0683305189013481
0.9725 0.0683302581310272
0.9775 0.0683300420641899
0.9825 0.0683298856019974
0.9875 0.0683298408985138
0.9925 0.0683300048112869
0.9975 0.0683304071426392
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_1\)},
ymin=-0.103315606713295, ymax=0.167906925082207,
ytick style={color=black},
ytick={-0.1,0.15}
]
\addplot [thick, color0]
table {%
0.0025 0.00732404552400112
0.0075 0.0073239728808403
0.0125 0.00732391700148582
0.0175 0.00732376426458359
0.0225 0.0073236022144556
0.0275 0.00732341594994068
0.0325 0.00732313096523285
0.0375 0.00732281245291233
0.0425 0.00732234492897987
0.0475 0.00732176750898361
0.0525 0.00732097588479519
0.0575 0.00731997564435005
0.0625 0.00731867551803589
0.0675 0.00731696747243404
0.0725 0.00731472671031952
0.0775 0.00731184706091881
0.0825 0.0073081236332655
0.0875 0.00730329938232899
0.0925 0.00729712471365929
0.0975 0.00728912651538849
0.1025 0.0072789378464222
0.1075 0.00726587697863579
0.1125 0.00724918767809868
0.1175 0.00722798332571983
0.1225 0.00720119848847389
0.1275 0.00716738402843475
0.1325 0.00712498091161251
0.1375 0.0070718415081501
0.1425 0.00700569711625576
0.1475 0.00692368857562542
0.1525 0.00682246312499046
0.1575 0.00669820420444012
0.1625 0.0065462663769722
0.1675 0.00636162795126438
0.1725 0.00613829493522644
0.1775 0.00586976483464241
0.1825 0.00554861687123775
0.1875 0.00516672991216183
0.1925 0.00471534766256809
0.1975 0.0041848998516798
0.2025 0.00356539338827133
0.2075 0.00284620374441147
0.2125 0.00201642513275146
0.2175 0.00106506049633026
0.2225 -1.89021229743958e-05
0.2275 -0.00124629959464073
0.2325 -0.00262732803821564
0.2375 -0.00417163595557213
0.2425 -0.00588762760162354
0.2475 -0.00777946785092354
0.2525 -0.00983509421348572
0.2575 -0.0120775885879993
0.2625 -0.014489758759737
0.2675 -0.0170408077538013
0.2725 -0.0197721868753433
0.2775 -0.0226782895624638
0.2825 -0.0257510095834732
0.2875 -0.0289794094860554
0.2925 -0.0323500595986843
0.2975 -0.0358466394245625
0.3025 -0.0394504405558109
0.3075 -0.04313999786973
0.3125 -0.0468916483223438
0.3175 -0.0506793297827244
0.3225 -0.0544751919806004
0.3275 -0.0582494027912617
0.3325 -0.0619708634912968
0.3375 -0.0656070113182068
0.3425 -0.0691246688365936
0.3475 -0.0724900662899017
0.3525 -0.0756694674491882
0.3575 -0.0786294937133789
0.3625 -0.0813378691673279
0.3675 -0.083763599395752
0.3725 -0.085877925157547
0.3775 -0.0876545757055283
0.3825 -0.0890706777572632
0.3875 -0.0901070386171341
0.3925 -0.090749055147171
0.3975 -0.0909873098134995
0.4025 -0.0907614827156067
0.4075 -0.0900776386260986
0.4125 -0.0889802426099777
0.4175 -0.0874869525432587
0.4225 -0.0856241136789322
0.4275 -0.0834273099899292
0.4325 -0.0809405595064163
0.4375 -0.0782148092985153
0.4425 -0.0753058791160583
0.4475 -0.0722712725400925
0.4525 -0.0691672712564468
0.4575 -0.0660486072301865
0.4625 -0.0629714727401733
0.4675 -0.0600023902952671
0.4725 -0.0572211630642414
0.4775 -0.0547393597662449
0.4825 -0.052627008408308
0.4875 -0.0509090386331081
0.4925 -0.0495080538094044
0.4975 -0.0482665188610554
0.5025 -0.0470221303403378
0.5075 -0.0456837080419064
0.5125 -0.0442121662199497
0.5175 -0.0427012853324413
0.5225 -0.0410706363618374
0.5275 -0.0392193160951138
0.5325 -0.0370095185935497
0.5375 -0.0342900045216084
0.5425 -0.0309572480618954
0.5475 -0.0269748605787754
0.5525 -0.0223618596792221
0.5575 -0.017166830599308
0.5625 -0.0114446468651295
0.5675 -0.00524622574448586
0.5725 0.00137970596551895
0.5775 0.00837685167789459
0.5825 0.0156712383031845
0.5875 0.0231646429747343
0.5925 0.0307354778051376
0.5975 0.0382466800510883
0.6025 0.0455592125654221
0.6075 0.0525467842817307
0.6125 0.0591091923415661
0.6175 0.0649483054876328
0.6225 0.0701716244220734
0.6275 0.0749168395996094
0.6325 0.0792082250118256
0.6375 0.0830864459276199
0.6425 0.0866010785102844
0.6475 0.0897011682391167
0.6525 0.0922592878341675
0.6575 0.0946737676858902
0.6625 0.0969814658164978
0.6675 0.0992155522108078
0.6725 0.101405516266823
0.6775 0.103576764464378
0.6825 0.10575045645237
0.6875 0.1079431027174
0.6925 0.110166400671005
0.6975 0.112426787614822
0.7025 0.114725708961487
0.7075 0.11705955862999
0.7125 0.119420155882835
0.7175 0.121795371174812
0.7225 0.124169856309891
0.7275 0.126525908708572
0.7325 0.128844425082207
0.7375 0.131128251552582
0.7425 0.133342579007149
0.7475 0.135464206337929
0.7525 0.137477368116379
0.7575 0.139369159936905
0.7625 0.141129910945892
0.7675 0.142753690481186
0.7725 0.144238129258156
0.7775 0.145584285259247
0.7825 0.146800085902214
0.7875 0.14788843691349
0.7925 0.148843318223953
0.7975 0.149692520499229
0.8025 0.150445327162743
0.8075 0.151111170649529
0.8125 0.151699170470238
0.8175 0.152217999100685
0.8225 0.152656257152557
0.8275 0.153033703565598
0.8325 0.153366550803185
0.8375 0.153660207986832
0.8425 0.153919339179993
0.8475 0.154145419597626
0.8525 0.15433757007122
0.8575 0.154506221413612
0.8625 0.154654130339622
0.8675 0.154783681035042
0.8725 0.15489698946476
0.8775 0.154995858669281
0.8825 0.155081927776337
0.8875 0.155156672000885
0.8925 0.155221357941628
0.8975 0.155277192592621
0.9025 0.155325248837471
0.9075 0.155366495251656
0.9125 0.155400842428207
0.9175 0.155430063605309
0.9225 0.155454933643341
0.9275 0.155476033687592
0.9325 0.155493870377541
0.9375 0.155508950352669
0.9425 0.155521646142006
0.9475 0.15553230047226
0.9525 0.155541270971298
0.9575 0.155548766255379
0.9625 0.155555039644241
0.9675 0.155560225248337
0.9725 0.155564561486244
0.9775 0.155568182468414
0.9825 0.155571207404137
0.9875 0.155573800206184
0.9925 0.155576139688492
0.9975 0.155578628182411
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_2\)},
ymin=-0.0121045127511024, ymax=0.15848150998354,
ytick style={color=black},
ytick={-0.0,0.15}
]
\addplot [thick, color0]
table {%
0.0025 0.0644567683339119
0.0075 0.0644567012786865
0.0125 0.0644566640257835
0.0175 0.064456582069397
0.0225 0.0644564852118492
0.0275 0.0644563883543015
0.0325 0.0644562095403671
0.0375 0.0644560232758522
0.0425 0.0644557774066925
0.0475 0.0644554495811462
0.0525 0.0644550621509552
0.0575 0.0644544661045074
0.0625 0.0644537359476089
0.0675 0.0644527673721313
0.0725 0.0644515380263329
0.0775 0.0644499287009239
0.0825 0.064447820186615
0.0875 0.0644451305270195
0.0925 0.0644416436553001
0.0975 0.064437210559845
0.1025 0.0644315034151077
0.1075 0.0644242092967033
0.1125 0.0644149705767632
0.1175 0.0644032433629036
0.1225 0.0643884092569351
0.1275 0.0643697679042816
0.1325 0.0643464922904968
0.1375 0.064317412674427
0.1425 0.0642814040184021
0.1475 0.0642369464039803
0.1525 0.0641824007034302
0.1575 0.0641158074140549
0.1625 0.0640349686145782
0.1675 0.0639373809099197
0.1725 0.0638203173875809
0.1775 0.0636808425188065
0.1825 0.0635155737400055
0.1875 0.0633211880922318
0.1925 0.0630940943956375
0.1975 0.0628305897116661
0.2025 0.06252720952034
0.2075 0.0621804669499397
0.2125 0.0617871731519699
0.2175 0.0613446570932865
0.2225 0.0608508735895157
0.2275 0.0603045523166656
0.2325 0.0597053878009319
0.2375 0.0590542815625668
0.2425 0.0583534650504589
0.2475 0.0575833395123482
0.2525 0.0566196478903294
0.2575 0.0556071922183037
0.2625 0.0545564666390419
0.2675 0.0534810312092304
0.2725 0.052392240613699
0.2775 0.0513065978884697
0.2825 0.05024279281497
0.2875 0.0492219477891922
0.2925 0.0482671111822128
0.2975 0.0474036335945129
0.3025 0.0466582924127579
0.3075 0.0460595786571503
0.3125 0.0456371232867241
0.3175 0.0454213917255402
0.3225 0.0454432293772697
0.3275 0.0457335114479065
0.3325 0.0463225245475769
0.3375 0.0472395643591881
0.3425 0.0485121607780457
0.3475 0.0501654893159866
0.3525 0.0522217005491257
0.3575 0.0546991638839245
0.3625 0.057611633092165
0.3675 0.0609675012528896
0.3725 0.064768947660923
0.3775 0.0690111070871353
0.3825 0.0736811235547066
0.3875 0.0787574276328087
0.3925 0.084208570420742
0.3975 0.0899923294782639
0.4025 0.095890961587429
0.4075 0.101847529411316
0.4125 0.107881873846054
0.4175 0.113901361823082
0.4225 0.119804367423058
0.4275 0.125482723116875
0.4325 0.130825772881508
0.4375 0.135724529623985
0.4425 0.140075817704201
0.4475 0.143785715103149
0.4525 0.146771624684334
0.4575 0.148962438106537
0.4625 0.150297731161118
0.4675 0.150727599859238
0.4725 0.150212347507477
0.4775 0.148756206035614
0.4825 0.146380126476288
0.4875 0.143177896738052
0.4925 0.139284700155258
0.4975 0.134845897555351
0.5025 0.129963010549545
0.5075 0.124648556113243
0.5125 0.11880848556757
0.5175 0.112364046275616
0.5225 0.105219081044197
0.5275 0.0974133461713791
0.5325 0.0891104191541672
0.5375 0.0805323272943497
0.5425 0.0718985721468925
0.5475 0.0633838474750519
0.5525 0.0551114454865456
0.5575 0.0471684187650681
0.5625 0.0396250635385513
0.5675 0.032546803355217
0.5725 0.0259969905018806
0.5775 0.0200337991118431
0.5825 0.0147047638893127
0.5875 0.0100420266389847
0.5925 0.0060594379901886
0.5975 0.00275204330682755
0.6025 9.76324081420898e-05
0.6075 -0.00194019079208374
0.6125 -0.00340783596038818
0.6175 -0.00415234267711639
0.6225 -0.00435060262680054
0.6275 -0.00417722016572952
0.6325 -0.00368179380893707
0.6375 -0.00291087478399277
0.6425 -0.00190810859203339
0.6475 -0.000649631023406982
0.6525 0.000938087701797485
0.6575 0.00259964168071747
0.6625 0.00430665165185928
0.6675 0.00603395700454712
0.6725 0.0077604204416275
0.6775 0.00946932286024094
0.6825 0.0111484974622726
0.6875 0.0127898082137108
0.6925 0.0143883526325226
0.6975 0.0159413740038872
0.7025 0.0174470990896225
0.7075 0.0189037621021271
0.7125 0.0203088447451591
0.7175 0.0216588005423546
0.7225 0.0229489207267761
0.7275 0.0241737067699432
0.7325 0.0253273397684097
0.7375 0.0264577120542526
0.7425 0.0275222361087799
0.7475 0.0285041332244873
0.7525 0.0294007137417793
0.7575 0.0302109867334366
0.7625 0.0309358239173889
0.7675 0.0315778702497482
0.7725 0.032141350209713
0.7775 0.0326317846775055
0.7825 0.0330555289983749
0.7875 0.033425934612751
0.7925 0.0337509363889694
0.7975 0.0340265855193138
0.8025 0.0342604517936707
0.8075 0.0344594120979309
0.8125 0.0346295684576035
0.8175 0.0347761064767838
0.8225 0.0349205136299133
0.8275 0.0350552052259445
0.8325 0.0351743102073669
0.8375 0.0352802872657776
0.8425 0.0353750884532928
0.8475 0.0354618802666664
0.8525 0.035544641315937
0.8575 0.0356197357177734
0.8625 0.0356878936290741
0.8675 0.0357497185468674
0.8725 0.0358057767152786
0.8775 0.0358565300703049
0.8825 0.0359024554491043
0.8875 0.0359439253807068
0.8925 0.0359813347458839
0.8975 0.0360150337219238
0.9025 0.0360453426837921
0.9075 0.0360725522041321
0.9125 0.0360944196581841
0.9175 0.036113940179348
0.9225 0.036131426692009
0.9275 0.0361470580101013
0.9325 0.0361609980463982
0.9375 0.0361733734607697
0.9425 0.0361843705177307
0.9475 0.0361940860748291
0.9525 0.0362026616930962
0.9575 0.0362102016806602
0.9625 0.0362167805433273
0.9675 0.0362222865223885
0.9725 0.0362270772457123
0.9775 0.0362311899662018
0.9825 0.0362347438931465
0.9875 0.0362377613782883
0.9925 0.0362402722239494
0.9975 0.0362423658370972
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_3\)},
ymin=-0.1, ymax=0.314154513552785,
ytick style={color=black},
ytick={-0.1,0.3}
]
\addplot [thick, color0]
table {%
0.0025 0.294203102588654
0.0075 0.294203072786331
0.0125 0.294203042984009
0.0175 0.294203042984009
0.0225 0.294202983379364
0.0275 0.294202953577042
0.0325 0.294202923774719
0.0375 0.294202864170074
0.0425 0.294202774763107
0.0475 0.294202625751495
0.0525 0.294202506542206
0.0575 0.294202268123627
0.0625 0.294201999902725
0.0675 0.294201672077179
0.0725 0.294201195240021
0.0775 0.294200658798218
0.0825 0.294199883937836
0.0875 0.294198840856552
0.0925 0.294197559356689
0.0975 0.294195920228958
0.1025 0.294193744659424
0.1075 0.294191002845764
0.1125 0.294187515974045
0.1175 0.294182986021042
0.1225 0.294177323579788
0.1275 0.294170081615448
0.1325 0.294161021709442
0.1375 0.294149667024612
0.1425 0.294135451316833
0.1475 0.29411780834198
0.1525 0.294095933437347
0.1575 0.294068992137909
0.1625 0.294035971164703
0.1675 0.293995678424835
0.1725 0.293946623802185
0.1775 0.293887376785278
0.1825 0.293816149234772
0.1875 0.293730854988098
0.1925 0.293629288673401
0.1975 0.293509006500244
0.2025 0.293367207050323
0.2075 0.2932009100914
0.2125 0.293006837368011
0.2175 0.292781591415405
0.2225 0.292521297931671
0.2275 0.292221963405609
0.2325 0.29187947511673
0.2375 0.29148930311203
0.2425 0.291046738624573
0.2475 0.290570974349976
0.2525 0.29018896818161
0.2575 0.289755463600159
0.2625 0.289268583059311
0.2675 0.288728326559067
0.2725 0.288119792938232
0.2775 0.287436306476593
0.2825 0.286670506000519
0.2875 0.285814970731735
0.2925 0.28486156463623
0.2975 0.283801913261414
0.3025 0.282627284526825
0.3075 0.281328737735748
0.3125 0.279897183179855
0.3175 0.278323441743851
0.3225 0.276598453521729
0.3275 0.274713486433029
0.3325 0.272660255432129
0.3375 0.270431339740753
0.3425 0.268020153045654
0.3475 0.265421479940414
0.3525 0.26263165473938
0.3575 0.25964891910553
0.3625 0.256473869085312
0.3675 0.253109306097031
0.3725 0.249561011791229
0.3775 0.245837658643723
0.3825 0.24195122718811
0.3875 0.237917304039001
0.3925 0.233754992485046
0.3975 0.229487419128418
0.4025 0.224952042102814
0.4075 0.220190286636353
0.4125 0.215350210666656
0.4175 0.210465967655182
0.4225 0.205574154853821
0.4275 0.200711727142334
0.4325 0.195913732051849
0.4375 0.191210687160492
0.4425 0.186626315116882
0.4475 0.182175606489182
0.4525 0.177863568067551
0.4575 0.173684269189835
0.4625 0.169620096683502
0.4675 0.1656414270401
0.4725 0.161703914403915
0.4775 0.157767236232758
0.4825 0.153771609067917
0.4875 0.149676084518433
0.4925 0.145447283983231
0.4975 0.141057908535004
0.5025 0.136468261480331
0.5075 0.131601125001907
0.5125 0.126335442066193
0.5175 0.120502538979053
0.5225 0.113985069096088
0.5275 0.106728829443455
0.5325 0.0987623408436775
0.5375 0.0901771560311317
0.5425 0.0810870006680489
0.5475 0.0715990960597992
0.5525 0.0618055239319801
0.5575 0.0517881140112877
0.5625 0.0416270270943642
0.5675 0.0314064845442772
0.5725 0.0212162584066391
0.5775 0.0111501514911652
0.5825 0.00130291283130646
0.5875 -0.00823384895920753
0.5925 -0.0173760578036308
0.5975 -0.0260520800948143
0.6025 -0.0342071354389191
0.6075 -0.0418066494166851
0.6125 -0.0488372892141342
0.6175 -0.0553316883742809
0.6225 -0.0612974166870117
0.6275 -0.0667532309889793
0.6325 -0.0717384070158005
0.6375 -0.0762917101383209
0.6425 -0.0804470479488373
0.6475 -0.0842238068580627
0.6525 -0.0876282826066017
0.6575 -0.0906951203942299
0.6625 -0.0934297367930412
0.6675 -0.0958351492881775
0.6725 -0.0979145988821983
0.6775 -0.0996738970279694
0.6825 -0.101123161613941
0.6875 -0.102277524769306
0.6925 -0.1031574010849
0.6975 -0.103788010776043
0.7025 -0.104198276996613
0.7075 -0.104419961571693
0.7125 -0.104486137628555
0.7175 -0.104430116713047
0.7225 -0.104284279048443
0.7275 -0.104079052805901
0.7325 -0.103842087090015
0.7375 -0.103557854890823
0.7425 -0.103274680674076
0.7475 -0.103018462657928
0.7525 -0.102801464498043
0.7575 -0.102631784975529
0.7625 -0.102513514459133
0.7675 -0.10244707763195
0.7725 -0.10242997854948
0.7775 -0.102457299828529
0.7825 -0.102516621351242
0.7875 -0.102589130401611
0.7925 -0.102689646184444
0.7975 -0.102811239659786
0.8025 -0.102946527302265
0.8075 -0.103089153766632
0.8125 -0.103233866393566
0.8175 -0.103376612067223
0.8225 -0.103516563773155
0.8275 -0.103650286793709
0.8325 -0.103775329887867
0.8375 -0.103891082108021
0.8425 -0.103997297585011
0.8475 -0.10409390181303
0.8525 -0.104180939495564
0.8575 -0.104259379208088
0.8625 -0.104329757392406
0.8675 -0.104392692446709
0.8725 -0.104448787868023
0.8775 -0.104498654603958
0.8825 -0.104542873799801
0.8875 -0.104581996798515
0.8925 -0.104616537690163
0.8975 -0.104646988213062
0.9025 -0.104673787951469
0.9075 -0.104697339236736
0.9125 -0.104715034365654
0.9175 -0.104730442166328
0.9225 -0.104743972420692
0.9275 -0.104755841195583
0.9325 -0.104766242206097
0.9375 -0.104775361716747
0.9425 -0.104783371090889
0.9475 -0.104790382087231
0.9525 -0.104796521365643
0.9575 -0.104801908135414
0.9625 -0.104806609451771
0.9675 -0.104810610413551
0.9725 -0.104814104735851
0.9775 -0.104817137122154
0.9825 -0.104819752275944
0.9875 -0.104821972548962
0.9925 -0.104823797941208
0.9975 -0.104825116693974
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(r_4\)},
ymin=-0.331044857576489, ymax=-0.0,
ytick style={color=black},
ytick={-0.3,-0.0}
]
\addplot [thick, color0]
table {%
0.0025 -0.316409587860107
0.0075 -0.316409587860107
0.0125 -0.316409528255463
0.0175 -0.316409468650818
0.0225 -0.316409379243851
0.0275 -0.316409319639206
0.0325 -0.316409200429916
0.0375 -0.316409021615982
0.0425 -0.316408842802048
0.0475 -0.316408544778824
0.0525 -0.316408157348633
0.0575 -0.316407680511475
0.0625 -0.316407054662704
0.0675 -0.31640625
0.0725 -0.316405206918716
0.0775 -0.316403865814209
0.0825 -0.316402077674866
0.0875 -0.316399782896042
0.0925 -0.31639689207077
0.0975 -0.316393136978149
0.1025 -0.3163882791996
0.1075 -0.316382050514221
0.1125 -0.316374123096466
0.1175 -0.316364109516144
0.1225 -0.316351413726807
0.1275 -0.31633535027504
0.1325 -0.316315144300461
0.1375 -0.316289901733398
0.1425 -0.316258400678635
0.1475 -0.316219240427017
0.1525 -0.316170930862427
0.1575 -0.31611156463623
0.1625 -0.316038757562637
0.1675 -0.315950185060501
0.1725 -0.315842777490616
0.1775 -0.315713375806808
0.1825 -0.315558254718781
0.1875 -0.315373301506042
0.1925 -0.315153926610947
0.1975 -0.314895302057266
0.2025 -0.314592093229294
0.2075 -0.314238637685776
0.2125 -0.313828974962234
0.2175 -0.313356757164001
0.2225 -0.312815755605698
0.2275 -0.312199383974075
0.2325 -0.311500996351242
0.2375 -0.310714155435562
0.2425 -0.3098324239254
0.2475 -0.308800727128983
0.2525 -0.307342857122421
0.2575 -0.305739790201187
0.2625 -0.303987413644791
0.2675 -0.302083134651184
0.2725 -0.30002236366272
0.2775 -0.297803491353989
0.2825 -0.295425891876221
0.2875 -0.292890071868896
0.2925 -0.290197670459747
0.2975 -0.287351101636887
0.3025 -0.284353643655777
0.3075 -0.281209170818329
0.3125 -0.277922093868256
0.3175 -0.274496972560883
0.3225 -0.27093842625618
0.3275 -0.267250716686249
0.3325 -0.263437539339066
0.3375 -0.259501844644547
0.3425 -0.255445152521133
0.3475 -0.251267820596695
0.3525 -0.246968120336533
0.3575 -0.242542535066605
0.3625 -0.237985104322433
0.3675 -0.233287572860718
0.3725 -0.228438913822174
0.3775 -0.22342574596405
0.3825 -0.218231916427612
0.3875 -0.212838977575302
0.3925 -0.207226514816284
0.3975 -0.201372385025024
0.4025 -0.195108011364937
0.4075 -0.188418865203857
0.4125 -0.181371182203293
0.4175 -0.173945680260658
0.4225 -0.166130140423775
0.4275 -0.157921925187111
0.4325 -0.14933069050312
0.4375 -0.140380099415779
0.4425 -0.131108671426773
0.4475 -0.121569007635117
0.4525 -0.111827448010445
0.4575 -0.101964697241783
0.4625 -0.0920813381671906
0.4675 -0.0823096632957458
0.4725 -0.0728283151984215
0.4775 -0.0638599470257759
0.4825 -0.0556506663560867
0.4875 -0.0484002903103828
0.4925 -0.0422024801373482
0.4975 -0.0370302200317383
0.5025 -0.0327871814370155
0.5075 -0.0293795317411423
0.5125 -0.0267909914255142
0.5175 -0.0249151736497879
0.5225 -0.0238598436117172
0.5275 -0.0237041935324669
0.5325 -0.0245038494467735
0.5375 -0.0262849107384682
0.5425 -0.0290093719959259
0.5475 -0.0325828418135643
0.5525 -0.0368789508938789
0.5575 -0.0417655855417252
0.5625 -0.047121174633503
0.5675 -0.0528390184044838
0.5725 -0.0588222816586494
0.5775 -0.06497473269701
0.5825 -0.0711922347545624
0.5875 -0.0773582085967064
0.5925 -0.0833451598882675
0.5975 -0.0890217870473862
0.6025 -0.0942638963460922
0.6075 -0.0989661514759064
0.6125 -0.103051543235779
0.6175 -0.106400430202484
0.6225 -0.109047502279282
0.6275 -0.111055284738541
0.6325 -0.112462863326073
0.6375 -0.113323032855988
0.6425 -0.113695338368416
0.6475 -0.113632291555405
0.6525 -0.113177508115768
0.6575 -0.112412765622139
0.6625 -0.111384436488152
0.6675 -0.110132321715355
0.6725 -0.108689546585083
0.6775 -0.107083097100258
0.6825 -0.10533495247364
0.6875 -0.103463649749756
0.6925 -0.10148574411869
0.6975 -0.0994178205728531
0.7025 -0.0972779095172882
0.7075 -0.0950867682695389
0.7125 -0.0928683280944824
0.7175 -0.0906497985124588
0.7225 -0.0884609073400497
0.7275 -0.0863329917192459
0.7325 -0.084297314286232
0.7375 -0.0824276953935623
0.7425 -0.0807198286056519
0.7475 -0.0791851878166199
0.7525 -0.0778399705886841
0.7575 -0.0766939967870712
0.7625 -0.0757505670189857
0.7675 -0.075006440281868
0.7725 -0.0744523927569389
0.7775 -0.0740741044282913
0.7825 -0.0738574862480164
0.7875 -0.0737883821129799
0.7925 -0.0738291069865227
0.7975 -0.0739597827196121
0.8025 -0.074160099029541
0.8075 -0.0744116082787514
0.8125 -0.074698232114315
0.8175 -0.075006365776062
0.8225 -0.0753185972571373
0.8275 -0.0756302177906036
0.8325 -0.0759376212954521
0.8375 -0.0762356296181679
0.8425 -0.0765205398201942
0.8475 -0.0767895355820656
0.8525 -0.0770406648516655
0.8575 -0.0772736147046089
0.8625 -0.0774880945682526
0.8675 -0.077684223651886
0.8725 -0.0778625011444092
0.8775 -0.0780236572027206
0.8825 -0.078168585896492
0.8875 -0.0782983303070068
0.8925 -0.0784139931201935
0.8975 -0.0785167217254639
0.9025 -0.0786076337099075
0.9075 -0.0786878019571304
0.9125 -0.0787590146064758
0.9175 -0.0788214802742004
0.9225 -0.0788761526346207
0.9275 -0.0789239108562469
0.9325 -0.0789654701948166
0.9375 -0.0790016055107117
0.9425 -0.0790329724550247
0.9475 -0.0790601223707199
0.9525 -0.0790835916996002
0.9575 -0.0791038423776627
0.9625 -0.079121321439743
0.9675 -0.0791364312171936
0.9725 -0.0791494101285934
0.9775 -0.0791605114936829
0.9825 -0.0791700184345245
0.9875 -0.0791780799627304
0.9925 -0.0791847556829453
0.9975 -0.0791898220777512
};
\end{groupplot}

\end{tikzpicture}


==> fom_mac_hy.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=5 by 2,
	horizontal sep=1.4cm,
},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
width=0.2\textwidth,
height=0.2\textwidth,
y label style={yshift=-0.5cm},
x label style={yshift=.5cm}
]
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.124997358609037,0.999999994500002},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(\rho\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.999999994500002,
point meta min=0.124997358609037,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_hy-000.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-2.90480104631256e-17,0.4},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(\rho u\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.415611531428894,
point meta min=-2.90480104631256e-17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_hy-001.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.01,0.49999999725},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(E\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.49999999725,
point meta min=0.01,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_hy-002.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.1,0.3},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(T\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.333911537501331,
point meta min=0.083333377680088,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_hy-003.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-2.90480106228896e-17,0.8},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(u\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.8,
point meta min=-2.90480106228896e-17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_hy-004.png};
\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(\rho\)},
ymin=0.0812472268144891, ymax=1.04375012629455,
ytick style={color=black},
ytick={0.124997358609037,0.999999994499998}
]
\addplot [thick, black]
table {%
0.0025 0.999999994499998
0.0075 0.999999994499989
0.0125 0.999999994499973
0.0175 0.999999994499938
0.0225 0.999999994499854
0.0275 0.999999994499657
0.0325 0.999999994499225
0.0375 0.999999994498307
0.0425 0.999999994496346
0.0475 0.999999994492153
0.0525 0.999999994483302
0.0575 0.999999994464812
0.0625 0.999999994426618
0.0675 0.999999994348593
0.0725 0.999999994191032
0.0775 0.999999993876523
0.0825 0.999999993255951
0.0875 0.999999992045765
0.0925 0.999999989713722
0.0975 0.999999985273699
0.1025 0.999999976922728
0.1075 0.999999961408873
0.1125 0.999999932947061
0.1175 0.999999881389466
0.1225 0.999999789188686
0.1275 0.999999626442624
0.1325 0.99999934295137
0.1375 0.999998855715861
0.1425 0.99999802963589
0.1475 0.99999664829786
0.1525 0.999994370682796
0.1575 0.999990668414943
0.1625 0.999984736919399
0.1675 0.999975372768066
0.1725 0.999960808885077
0.1775 0.999938499600449
0.1825 0.999904849332842
0.1875 0.999854882524753
0.1925 0.99978185882593
0.1975 0.999676846595887
0.2025 0.999528279209094
0.2075 0.999321531266986
0.2125 0.999038563648431
0.2175 0.998657694619451
0.2225 0.99815355591569
0.2275 0.997497285204109
0.2325 0.996656988391704
0.2375 0.995598477836268
0.2425 0.994286259099913
0.2475 0.992684705039226
0.2525 0.990759328214853
0.2575 0.988478046531036
0.2625 0.985812336037212
0.2675 0.982738179020057
0.2725 0.979236741747293
0.2775 0.975294749126552
0.2825 0.970904557028253
0.2875 0.96606395178504
0.2925 0.960775726924111
0.2975 0.955047098184107
0.3025 0.948889019907117
0.3075 0.942315460872332
0.3125 0.9353426880196
0.3175 0.927988594730014
0.3225 0.920272098375855
0.3275 0.912212621103049
0.3325 0.903829659028516
0.3375 0.895142438489912
0.3425 0.886169653587621
0.3475 0.876929276719067
0.3525 0.867438432750232
0.3575 0.857713327521522
0.3625 0.847769222220737
0.3675 0.837620446519981
0.3725 0.82728044509819
0.3775 0.816761854164244
0.3825 0.806076606850691
0.3875 0.795236068929107
0.3925 0.784251209358396
0.3975 0.773132813964529
0.4025 0.761891755435828
0.4075 0.750539339336509
0.4125 0.739087754739222
0.4175 0.727550670369378
0.4225 0.715944034148932
0.4275 0.704287157239119
0.4325 0.692604194420389
0.4375 0.680926170788684
0.4425 0.669293745622052
0.4475 0.657760931521731
0.4525 0.646399957544768
0.4575 0.635307281677215
0.4625 0.624610228710984
0.4675 0.614472544087769
0.4725 0.605094996557836
0.4775 0.596704251904308
0.4825 0.589521611837022
0.4875 0.583707948506557
0.4925 0.57929759656908
0.4975 0.576156313265513
0.5025 0.574000965899689
0.5075 0.57248017604117
0.5125 0.571264200514682
0.5175 0.570086379629996
0.5225 0.568721456981151
0.5275 0.566925162056573
0.5325 0.564365789892603
0.5375 0.560570505963129
0.5425 0.554906052745071
0.5475 0.546613496573865
0.5525 0.534908968811207
0.5575 0.519142277507728
0.5625 0.49897861904467
0.5675 0.474548678169257
0.5725 0.446512146926428
0.5775 0.41600335371414
0.5825 0.384466860249091
0.5875 0.353428287708994
0.5925 0.324264601694908
0.5975 0.298031573575595
0.6025 0.275379773169268
0.6075 0.256558296419699
0.6125 0.241481616612008
0.6175 0.229826468110973
0.6225 0.221130573161533
0.6275 0.214876144173828
0.6325 0.210551636151645
0.6375 0.207691966758486
0.6425 0.205900478048754
0.6475 0.20485677362768
0.6525 0.204314507250902
0.6575 0.204092812694663
0.6625 0.204064483070227
0.6675 0.204143251128216
0.6725 0.204271659470887
0.6775 0.204410148437548
0.6825 0.204527208694704
0.6875 0.204589750704457
0.6925 0.204552164518092
0.6975 0.204341776813738
0.7025 0.203837533803555
0.7075 0.202838125078778
0.7125 0.201017075159804
0.7175 0.197870633082619
0.7225 0.192691646081915
0.7275 0.18466735979763
0.7325 0.173289805104828
0.7375 0.159203830364094
0.7425 0.144954928763386
0.7475 0.134090935533034
0.7525 0.128237750573878
0.7575 0.125970038823052
0.7625 0.125265821320929
0.7675 0.125069121636156
0.7725 0.125016331920844
0.7775 0.125002354274959
0.7825 0.124998671121747
0.7875 0.124997702861611
0.7925 0.124997448751868
0.7975 0.124997382171878
0.8025 0.124997364756704
0.8075 0.124997360209753
0.8125 0.124997359024918
0.8175 0.124997358716831
0.8225 0.124997358636905
0.8275 0.124997358616222
0.8325 0.124997358610884
0.8375 0.12499735860951
0.8425 0.124997358609158
0.8475 0.124997358609067
0.8525 0.124997358609045
0.8575 0.124997358609039
0.8625 0.124997358609038
0.8675 0.124997358609038
0.8725 0.124997358609037
0.8775 0.124997358609037
0.8825 0.124997358609037
0.8875 0.124997358609037
0.8925 0.124997358609037
0.8975 0.124997358609037
0.9025 0.124997358609037
0.9075 0.124997358609037
0.9125 0.124997358609037
0.9175 0.124997358609037
0.9225 0.124997358609037
0.9275 0.124997358609037
0.9325 0.124997358609037
0.9375 0.124997358609037
0.9425 0.124997358609037
0.9475 0.124997358609037
0.9525 0.124997358609037
0.9575 0.124997358609037
0.9625 0.124997358609037
0.9675 0.124997358609037
0.9725 0.124997358609037
0.9775 0.124997358609037
0.9825 0.124997358609037
0.9875 0.124997358609037
0.9925 0.124997358609037
0.9975 0.124997358609037
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(\rho u\)},
ymin=-0.0207805765714447, ymax=0.436392108000339,
ytick style={color=black},
ytick={-2.60371400131214e-18,0.4}
]
\addplot [thick, black]
table {%
0.0025 6.30909939231123e-15
0.0075 2.52743809394443e-14
0.0125 6.71665948905054e-14
0.0175 1.47797315006362e-13
0.0225 3.07924882400649e-13
0.0275 6.6172472758689e-13
0.0325 1.42564590009118e-12
0.0375 3.07415834705836e-12
0.0425 6.61513596957766e-12
0.0475 1.41586575371753e-11
0.0525 3.00685203765747e-11
0.0575 6.32804197847002e-11
0.0625 1.31840368981028e-10
0.0675 2.71816268178485e-10
0.0725 5.54376848420904e-10
0.0775 1.11825149293422e-09
0.0825 2.23051508115254e-09
0.0875 4.3988436607807e-09
0.0925 8.57587718345818e-09
0.0975 1.6525966137083e-08
0.1025 3.14735316685944e-08
0.1075 5.92319220162265e-08
0.1125 1.1013832102345e-07
0.1175 2.02317177002482e-07
0.1225 3.67093736874415e-07
0.1275 6.57821440259511e-07
0.1325 1.16402287545304e-06
0.1375 2.03362895936117e-06
0.1425 3.50728899710936e-06
0.1475 5.97025139178314e-06
0.1525 1.00291758876392e-05
0.1575 1.66233526126904e-05
0.1625 2.71819698904176e-05
0.1675 4.38409222097891e-05
0.1725 6.97336015392367e-05
0.1775 0.000109369362893115
0.1825 0.000169109904238073
0.1875 0.000257746595168556
0.1925 0.000387169949609523
0.1975 0.000573105626212421
0.2025 0.000835870200910254
0.2075 0.00120107654392011
0.2125 0.0017001966437239
0.2175 0.00237087431188884
0.2225 0.00325687722538598
0.2275 0.00440759236330102
0.2325 0.00587700372294412
0.2375 0.00772214475261246
0.2425 0.0100010837355784
0.2475 0.0127705675659017
0.2525 0.0160835049890066
0.2575 0.0199865026149812
0.2625 0.024517668517973
0.2675 0.0297048683221924
0.2725 0.0355645634604718
0.2775 0.0421012918433731
0.2825 0.0493077803908931
0.2875 0.0571656182273979
0.2925 0.0656463765219179
0.2975 0.0747130389685672
0.3025 0.0843216044817968
0.3075 0.0944227366293171
0.3125 0.104963357117122
0.3175 0.115888107826333
0.3225 0.127140633030916
0.3275 0.138664657456851
0.3325 0.150404855140034
0.3375 0.162307518113764
0.3425 0.174321043116104
0.3475 0.186396259514057
0.3525 0.198486623435526
0.3575 0.210548302610127
0.3625 0.222540174456852
0.3675 0.234423757164425
0.3725 0.2461630903626
0.3775 0.257724578799727
0.3825 0.269076809419216
0.3875 0.280190349466021
0.3925 0.291037530789031
0.3975 0.301592223328621
0.4025 0.311829598863364
0.4075 0.321725884407147
0.4125 0.33125810319655
0.4175 0.340403800052193
0.4225 0.34914074723873
0.4275 0.357446627257301
0.4325 0.36529869126666
0.4375 0.37267339798658
0.4425 0.379546051649685
0.4475 0.385890485406314
0.4525 0.391678889528999
0.4575 0.396881977899246
0.4625 0.401469838716726
0.4675 0.405414024841958
0.4725 0.408691630863368
0.4775 0.411292024184161
0.4825 0.413226029159821
0.4875 0.414535185870344
0.4925 0.415295776454039
0.4975 0.415611531428894
0.5025 0.41559377314098
0.5075 0.415336270392398
0.5125 0.414895446220246
0.5175 0.41427973531504
0.5225 0.413441913351203
0.5275 0.412265556853831
0.5325 0.410543069713507
0.5375 0.407952684100831
0.5425 0.404050220477402
0.5475 0.39829414322411
0.5525 0.390116259686097
0.5575 0.379034706827778
0.5625 0.364785475907473
0.5675 0.347433283903082
0.5725 0.327421672581876
0.5775 0.305538966019578
0.5825 0.282804899447141
0.5875 0.260309643125283
0.5925 0.239050561287535
0.5975 0.219807541815168
0.6025 0.20307934526991
0.6075 0.189081107060286
0.6125 0.177786616825983
0.6175 0.168992999905332
0.6225 0.162388541129918
0.6275 0.15761173233599
0.6325 0.154296586879928
0.6375 0.152103711892583
0.6425 0.150738704005009
0.6475 0.149960167756696
0.6525 0.149579858547135
0.6575 0.149457421963541
0.6625 0.149491943424773
0.6675 0.1496120131206
0.6725 0.149765299386181
0.6775 0.149907790936039
0.6825 0.149991956492704
0.6875 0.149952035270804
0.6925 0.149683390951819
0.6975 0.149011228649705
0.7025 0.147642219487674
0.7075 0.145092233973356
0.7125 0.140589880124687
0.7175 0.132983873988083
0.7225 0.120763965024808
0.7275 0.10247138733323
0.7325 0.0779153045242086
0.7375 0.0500927744393442
0.7425 0.0255869633865413
0.7475 0.0101029770077908
0.7525 0.00323067177688417
0.7575 0.000916685479303123
0.7625 0.000247535672051547
0.7675 6.57015394421608e-05
0.7725 1.733476779243e-05
0.7775 4.56166541654529e-06
0.7825 1.19832317168437e-06
0.7875 3.14296210643595e-07
0.7925 8.22998342934205e-08
0.7975 2.15132336229347e-08
0.8025 5.61307170845078e-09
0.8075 1.46156535792315e-09
0.8125 3.79741250295264e-10
0.8175 9.8431384383556e-11
0.8225 2.54493088990962e-11
0.8275 6.56196969727746e-12
0.8325 1.68704996773948e-12
0.8375 4.3243891523643e-13
0.8425 1.10497770422186e-13
0.8475 2.8177175461474e-14
0.8525 7.14463267733202e-15
0.8575 1.78835622885588e-15
0.8625 4.08881035414389e-16
0.8675 5.23823250656242e-17
0.8725 2.23070011976512e-18
0.8775 -1.70270269849063e-18
0.8825 1.91820139524602e-19
0.8875 -2.40410875285755e-18
0.8925 -2.60371400131214e-18
0.8975 1.34734437976866e-19
0.9025 1.3517563413719e-19
0.9075 1.3561001001166e-19
0.9125 1.3561001001166e-19
0.9175 1.3561001001166e-19
0.9225 1.3561001001166e-19
0.9275 1.3561001001166e-19
0.9325 1.3561001001166e-19
0.9375 1.3561001001166e-19
0.9425 1.3561001001166e-19
0.9475 1.3561001001166e-19
0.9525 1.3561001001166e-19
0.9575 1.3561001001166e-19
0.9625 1.3561001001166e-19
0.9675 1.3561001001166e-19
0.9725 1.3561001001166e-19
0.9775 1.3561001001166e-19
0.9825 1.3561001001166e-19
0.9875 1.3561001001166e-19
0.9925 1.3561001001166e-19
0.9975 1.3561001001166e-19
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(E\)},
ymin=-0.00858107903990665, ymax=0.524218143739969,
ytick style={color=black},
ytick={0.01,0.5}
]
\addplot [thick, black]
table {%
0.0025 0.499999997249975
0.0075 0.499999997249952
0.0125 0.49999999724991
0.0175 0.49999999724983
0.0225 0.499999997249673
0.0275 0.499999997249343
0.0325 0.499999997248633
0.0375 0.499999997247108
0.0425 0.499999997243849
0.0475 0.499999997236918
0.0525 0.49999999722231
0.0575 0.499999997191854
0.0625 0.499999997129034
0.0675 0.499999997000896
0.0725 0.499999996742452
0.0775 0.499999996227163
0.0825 0.499999995211631
0.0875 0.499999993233655
0.0925 0.499999989426775
0.0975 0.499999982187882
0.1025 0.499999968590229
0.1075 0.499999943362711
0.1125 0.49999989714242
0.1175 0.499999813531151
0.1225 0.499999664219035
0.1275 0.499999401043895
0.1325 0.499998943288962
0.1375 0.499998157735899
0.1425 0.499996827939107
0.1475 0.499994607841606
0.1525 0.499990953221392
0.1575 0.499985022618125
0.1625 0.499975537529369
0.1675 0.499960590121808
0.1725 0.499937386002681
0.1775 0.499901910468537
0.1825 0.499848509989294
0.1875 0.499769387444734
0.1925 0.499654020597409
0.1975 0.499488528760043
0.2025 0.499255032002629
0.2075 0.498931068658278
0.2125 0.498489156918177
0.2175 0.497896600156329
0.2225 0.497115637784343
0.2275 0.496104028964957
0.2325 0.494816122733982
0.2375 0.493204416224345
0.2425 0.491221538805241
0.2475 0.488822534483274
0.2525 0.48596726066466
0.2575 0.482622690300756
0.2625 0.478764904226945
0.2675 0.474380592224794
0.2725 0.469467939022164
0.2775 0.46403684380784
0.2825 0.458108495428486
0.2875 0.451714388097888
0.2925 0.444894905918178
0.2975 0.437697625542276
0.3025 0.430175486289908
0.3075 0.422384960603958
0.3125 0.414384331017942
0.3175 0.406232148833711
0.3225 0.397985919383409
0.3275 0.389701032374154
0.3325 0.381429935098179
0.3375 0.373221531647741
0.3425 0.365120782228682
0.3475 0.357168472254166
0.3525 0.349401119983176
0.3575 0.341850992947928
0.3625 0.334546206351425
0.3675 0.327510880277021
0.3725 0.320765336408751
0.3775 0.314326318665062
0.3825 0.308207225493483
0.3875 0.302418344457086
0.3925 0.296967082133645
0.3975 0.291858184256781
0.4025 0.287093942489105
0.4075 0.28267438527183
0.4125 0.278597450881622
0.4175 0.27485914117029
0.4225 0.271453654478241
0.4275 0.268373495894285
0.4325 0.265609562373013
0.4375 0.263151199234399
0.4425 0.260986223393296
0.4475 0.25910090775627
0.4525 0.257479921790285
0.4575 0.256106228028066
0.4625 0.254960948347607
0.4675 0.254023244450158
0.4725 0.253270307401023
0.4775 0.252677601550096
0.4825 0.252219485718782
0.4875 0.251870132202037
0.4925 0.251604330194165
0.4975 0.251397729084703
0.5025 0.25122669129834
0.5075 0.251068332781992
0.5125 0.250900333775037
0.5175 0.250698706378175
0.5225 0.250431897599141
0.5275 0.250051148444404
0.5325 0.249478662542547
0.5375 0.248596912673306
0.5425 0.247244381726547
0.5475 0.245223917214396
0.5525 0.242327893303772
0.5575 0.238378924611544
0.5625 0.233277606118821
0.5675 0.227043160220145
0.5725 0.219832439446087
0.5775 0.211928643264648
0.5825 0.203701164573315
0.5875 0.195547680233291
0.5925 0.187834659876278
0.5975 0.18085111996356
0.6025 0.174784098494021
0.6075 0.169716410533201
0.6125 0.165641200169253
0.6175 0.162485367499619
0.6225 0.160134752274621
0.6275 0.158456399070025
0.6325 0.157315740975606
0.6375 0.156588304507358
0.6425 0.156166477645325
0.6475 0.155962258709567
0.6525 0.155906982680582
0.6575 0.155948945374948
0.6625 0.156049656989133
0.6675 0.156179160619016
0.6725 0.156310449279297
0.6775 0.156412496184095
0.6825 0.156440733162282
0.6875 0.156322878793174
0.6925 0.155936716265043
0.6975 0.155074755703434
0.7025 0.15338930096658
0.7075 0.150312941539415
0.7125 0.144962247510296
0.7175 0.136077279136682
0.7225 0.122162286306937
0.7275 0.102173607088272
0.7325 0.0770700772857907
0.7375 0.0513960997098126
0.7425 0.0317715372289992
0.7475 0.0212761317050686
0.7525 0.0172929078157419
0.7575 0.0160879851700508
0.7625 0.0157570212643047
0.7675 0.0156687593965459
0.7725 0.0156454185249256
0.7775 0.0156392644262287
0.7825 0.015637644580833
0.7875 0.0156372188316351
0.7925 0.0156371070941755
0.7975 0.0156370778143173
0.8025 0.0156370701545981
0.8075 0.0156370681544042
0.8125 0.0156370676331101
0.8175 0.0156370674975363
0.8225 0.0156370674623578
0.8275 0.0156370674532522
0.8325 0.0156370674509016
0.8375 0.0156370674502965
0.8425 0.0156370674501412
0.8475 0.0156370674501014
0.8525 0.0156370674500913
0.8575 0.0156370674500887
0.8625 0.015637067450088
0.8675 0.0156370674500878
0.8725 0.0156370674500877
0.8775 0.0156370674500877
0.8825 0.0156370674500877
0.8875 0.0156370674500877
0.8925 0.0156370674500877
0.8975 0.0156370674500877
0.9025 0.0156370674500877
0.9075 0.0156370674500877
0.9125 0.0156370674500877
0.9175 0.0156370674500877
0.9225 0.0156370674500877
0.9275 0.0156370674500877
0.9325 0.0156370674500877
0.9375 0.0156370674500877
0.9425 0.0156370674500877
0.9475 0.0156370674500877
0.9525 0.0156370674500877
0.9575 0.0156370674500877
0.9625 0.0156370674500877
0.9675 0.0156370674500877
0.9725 0.0156370674500877
0.9775 0.0156370674500877
0.9825 0.0156370674500877
0.9875 0.0156370674500877
0.9925 0.0156370674500877
0.9975 0.0156370674500877
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(T\)},
ymin=0.0709027614945945, ymax=0.345830027230399,
ytick style={color=black},
ytick={0.1,0.3}
]
\addplot [thick, black]
table {%
0.0025 0.333333333333317
0.0075 0.333333333333305
0.0125 0.333333333333282
0.0175 0.333333333333241
0.0225 0.333333333333164
0.0275 0.33333333333301
0.0325 0.33333333333268
0.0375 0.33333333333197
0.0425 0.333333333330451
0.0475 0.333333333327227
0.0525 0.33333333332044
0.0575 0.333333333306298
0.0625 0.33333333327715
0.0675 0.333333333217733
0.0725 0.333333333097958
0.0775 0.333333332859267
0.0825 0.333333332389103
0.0875 0.333333331473848
0.0925 0.333333329713276
0.0975 0.333333326367355
0.1025 0.33333332008591
0.1075 0.333333308438848
0.1125 0.333333287112586
0.1175 0.333333248557588
0.1225 0.333333179749718
0.1275 0.333333058548142
0.1325 0.333332847874748
0.1375 0.333332486582965
0.1425 0.333331875407135
0.1475 0.333330855774932
0.1525 0.333329178529746
0.1575 0.333326458784172
0.1625 0.333322112295555
0.1675 0.333315268072928
0.1725 0.333304651628372
0.1775 0.333288433696732
0.1825 0.333264040755053
0.1875 0.333227926677574
0.1925 0.333175309673737
0.1975 0.333099885349812
0.2025 0.332993534972526
0.2075 0.332846056893268
0.2125 0.332644957082525
0.2175 0.33237533977773
0.2225 0.332019939151686
0.2275 0.33155932586976
0.2325 0.330972307747844
0.2375 0.330236522472698
0.2425 0.329329195410912
0.2475 0.328228011299205
0.2525 0.32691202994904
0.2575 0.325362567059281
0.2625 0.323563963860251
0.2675 0.321504183063864
0.2725 0.319175190528286
0.2775 0.316573107732801
0.2825 0.313698144918646
0.2875 0.310554344784474
0.2925 0.307149179704092
0.2975 0.30349305104708
0.3025 0.299598738221838
0.3075 0.295480839267284
0.3125 0.291155236209172
0.3175 0.286638608809582
0.3225 0.281948011180238
0.3275 0.277100517891027
0.3325 0.272112940105169
0.3375 0.267001607969873
0.3425 0.261782212814345
0.3475 0.256469701363959
0.3525 0.251078213846156
0.3575 0.245621058237594
0.3625 0.240110713731469
0.3675 0.234558857599005
0.3725 0.228976410851061
0.3775 0.223373599401614
0.3825 0.217760028768635
0.3875 0.212144771736798
0.3925 0.206536469905743
0.3975 0.200943451753608
0.4025 0.195373871900272
0.4075 0.189835878857714
0.4125 0.184337821975768
0.4175 0.178888512882353
0.4225 0.173497562906049
0.4275 0.168175826196188
0.4325 0.162935988764389
0.4375 0.157793355941583
0.4425 0.152766902145897
0.4475 0.147880649680732
0.4525 0.143165418782389
0.4575 0.138660899113977
0.4625 0.134417758330358
0.4675 0.130499015077337
0.4725 0.126979078702183
0.4775 0.123937884817884
0.4825 0.121447391937
0.4875 0.119550344672598
0.4925 0.118238037440193
0.4975 0.117441064641376
0.5025 0.117044593334553
0.5075 0.11692330401508
0.5125 0.116975698056654
0.5175 0.117141200801105
0.5225 0.117400784429857
0.5275 0.117772478560407
0.5325 0.118310548401798
0.5375 0.119109655788011
0.5425 0.120310431989898
0.5475 0.122101956901485
0.5525 0.124718283185903
0.5575 0.128428562825848
0.5625 0.133521792062076
0.5675 0.14028666561698
0.5725 0.148984924093132
0.5775 0.159814655646866
0.5825 0.1728606799388
0.5875 0.188034521783107
0.5925 0.205016989971065
0.5975 0.223228419093142
0.6025 0.241856230675465
0.6075 0.259956230010923
0.6125 0.276611964531891
0.6175 0.29110225187017
0.6225 0.303016325545045
0.6275 0.312279947962335
0.6325 0.319097903223546
0.6375 0.323849934362205
0.6425 0.326983065531404
0.6475 0.328929010568965
0.6525 0.330055966838564
0.6575 0.330650274695768
0.6625 0.330917767670028
0.6675 0.330994745240975
0.6725 0.330961035111101
0.6775 0.330850284783928
0.6825 0.330654378311617
0.6875 0.330319407519665
0.6925 0.329729902092802
0.6975 0.328676023409994
0.7025 0.326795213664925
0.7075 0.323476153480128
0.7125 0.317712571416376
0.7175 0.307910678217011
0.7225 0.291725533290524
0.7275 0.266219462471381
0.7325 0.229110499796242
0.7375 0.182220765644661
0.7425 0.135735406458926
0.7475 0.103887366477796
0.7525 0.0896886855704828
0.7575 0.0851242086596257
0.7625 0.0838578127836245
0.7675 0.0835204401872121
0.7725 0.0834313249728687
0.7775 0.0834078389094148
0.7825 0.0834016577123346
0.7875 0.0834000330846204
0.7925 0.0833996066868509
0.7975 0.0833994949473618
0.8025 0.0833994657142525
0.8075 0.0833994580800972
0.8125 0.0833994560903372
0.8175 0.0833994555728198
0.8225 0.0833994554385246
0.8275 0.0833994554037608
0.8325 0.0833994553947854
0.8375 0.0833994553924746
0.8425 0.0833994553918815
0.8475 0.0833994553917296
0.8525 0.0833994553916906
0.8575 0.0833994553916804
0.8625 0.0833994553916777
0.8675 0.0833994553916768
0.8725 0.0833994553916767
0.8775 0.0833994553916766
0.8825 0.0833994553916766
0.8875 0.0833994553916766
0.8925 0.0833994553916766
0.8975 0.0833994553916767
0.9025 0.0833994553916767
0.9075 0.0833994553916767
0.9125 0.0833994553916767
0.9175 0.0833994553916767
0.9225 0.0833994553916767
0.9275 0.0833994553916767
0.9325 0.0833994553916767
0.9375 0.0833994553916767
0.9425 0.0833994553916767
0.9475 0.0833994553916767
0.9525 0.0833994553916767
0.9575 0.0833994553916767
0.9625 0.0833994553916767
0.9675 0.0833994553916767
0.9725 0.0833994553916767
0.9775 0.0833994553916767
0.9825 0.0833994553916767
0.9875 0.0833994553916767
0.9925 0.0833994553916767
0.9975 0.0833994553916767
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(u\)},
ymin=-0.0368765529064683, ymax=0.85,
ytick style={color=black},
ytick={-2.08301521751028e-17,0.8}
]
\addplot [thick, black]
table {%
0.0025 6.30909942701129e-15
0.0075 2.52743810784537e-14
0.0125 6.71665952599235e-14
0.0175 1.47797315819256e-13
0.0225 3.07924884094281e-13
0.0275 6.61724731226603e-13
0.0325 1.42564590793334e-12
0.0375 3.07415836397144e-12
0.0425 6.61513600598509e-12
0.0475 1.4158657615159e-11
0.0525 3.00685205424536e-11
0.0575 6.32804201349692e-11
0.0625 1.31840369715825e-10
0.0675 2.7181626971463e-10
0.0725 5.54376851641261e-10
0.0775 1.11825149978181e-09
0.0825 2.23051509619524e-09
0.0875 4.39884369577014e-09
0.0925 8.57587727167203e-09
0.0975 1.65259663804494e-08
0.1025 3.14735323949177e-08
0.1075 5.92319243020533e-08
0.1125 1.10138328408548e-07
0.1175 2.02317200999434e-07
0.1225 3.67093814261944e-07
0.1275 6.57821685993654e-07
0.1325 1.16402364027318e-06
0.1375 2.0336312864132e-06
0.1425 3.50729590775934e-06
0.1475 5.97027140235457e-06
0.1525 1.00292323453694e-05
0.1575 1.66235077363668e-05
0.1625 2.71823847773473e-05
0.1675 4.38420019169388e-05
0.1725 6.97363345839396e-05
0.1775 0.000109376089566325
0.1825 0.000169125996689492
0.1875 0.000257784004132395
0.1925 0.000387254425744619
0.1975 0.000573290887114139
0.2025 0.000836264684348561
0.2075 0.00120189199005582
0.2125 0.00170183284768796
0.2175 0.00237406102677883
0.2225 0.0032629019914658
0.2275 0.00441865098650282
0.2325 0.00589671651470361
0.2375 0.00775628420946864
0.2425 0.0100585557167732
0.2475 0.0128646764688463
0.2525 0.0162335135597319
0.2575 0.0202194704122381
0.2625 0.0248705231429032
0.2675 0.0302266350858707
0.2725 0.036318657117596
0.2775 0.0431677622391363
0.2825 0.0507854042232683
0.2875 0.0591737411604795
0.2925 0.0683264311142439
0.2975 0.0782296905677469
0.3025 0.0888635053339017
0.3075 0.100202894412776
0.3125 0.112219145412213
0.3175 0.124880961344195
0.3225 0.138155479510136
0.3275 0.152009141563046
0.3325 0.166408408528767
0.3375 0.181320325274237
0.3425 0.196712945890634
0.3475 0.212555635286164
0.3525 0.228819263640672
0.3575 0.245476309921095
0.3625 0.262500888949361
0.3675 0.279868713972269
0.3725 0.297557003578614
0.3775 0.31554433827403
0.3825 0.333810468052768
0.3875 0.352336067758264
0.3925 0.371102431613885
0.3975 0.390091091570792
0.4025 0.409283335380085
0.4075 0.428659588572078
0.4125 0.448198608449994
0.4175 0.467876415919416
0.4225 0.487664860080531
0.4275 0.507529668237214
0.4325 0.527427777956735
0.4375 0.547303678392814
0.4425 0.567084414178903
0.4475 0.586672857741118
0.4525 0.605938915925551
0.4575 0.624708687190669
0.4625 0.642752584352075
0.4675 0.659775654327771
0.4725 0.675417303379247
0.4775 0.68927282296309
0.4825 0.700951450909761
0.4875 0.710175674206512
0.4925 0.71689539006143
0.4975 0.721352039125129
0.5025 0.724029745297691
0.5075 0.725503323564045
0.5125 0.726275943506429
0.5175 0.726696427274618
0.5225 0.726967319899988
0.5275 0.72719572960618
0.5325 0.727441452097287
0.5375 0.727745537378778
0.5425 0.728141670970431
0.5475 0.728657718334051
0.5525 0.729313364390018
0.5575 0.730117201487479
0.5625 0.73106434220745
0.5675 0.732134130566819
0.5725 0.733287268522676
0.5775 0.734462747215089
0.5825 0.73557679136224
0.5875 0.736527471563388
0.5925 0.737208317028855
0.5975 0.737531058129366
0.6025 0.737451930229758
0.6075 0.736990811441046
0.6125 0.736232510450827
0.6175 0.73530695265148
0.6225 0.73435590026394
0.6275 0.73350037502761
0.6325 0.732820650079393
0.6375 0.732352407589534
0.6425 0.732094968566886
0.6475 0.732024453481061
0.6525 0.732105911419439
0.6575 0.732301250544965
0.6625 0.732572082978921
0.6675 0.732877586174198
0.6725 0.733167291899958
0.6775 0.733367653621364
0.6825 0.733359426601261
0.6875 0.73294011432381
0.6925 0.731761461945225
0.6975 0.729225472016583
0.7025 0.724313215199915
0.7075 0.715310466989405
0.7125 0.699392725781732
0.7175 0.672074839587525
0.7225 0.626721331621559
0.7275 0.554897126625539
0.7325 0.449624283881416
0.7375 0.31464553537929
0.7425 0.176516684219187
0.7475 0.0753442204547963
0.7525 0.0251928294314783
0.7575 0.00727701196147742
0.7625 0.00197608309626107
0.7675 0.000525321826703926
0.7725 0.000138660025662933
0.7775 3.64926360227689e-05
0.7825 9.58668728979697e-06
0.7875 2.51441589283894e-06
0.7925 6.5841211252874e-07
0.7975 1.72109473407634e-07
0.8025 4.4905520363378e-08
0.8075 1.16927697950624e-08
0.8125 3.03799418849773e-09
0.8175 7.87467714470209e-10
0.8225 2.03598773419059e-10
0.8275 5.24968668932007e-11
0.8325 1.34966849418895e-11
0.8375 3.45958442679868e-12
0.8425 8.84000843311345e-13
0.8475 2.25422167116338e-13
0.8525 5.71582692373392e-14
0.8575 1.43071521571061e-14
0.8625 3.27111740571472e-15
0.8675 4.19067455892919e-16
0.8725 1.78459780637624e-17
0.8775 -1.36219094342328e-17
0.8825 1.53459354388896e-18
0.8875 -1.92332764436811e-17
0.8925 -2.08301521751028e-17
0.8975 1.07789828102115e-18
0.9025 1.0814279248891e-18
0.9075 1.08490300531723e-18
0.9125 1.08490300531723e-18
0.9175 1.08490300531723e-18
0.9225 1.08490300531723e-18
0.9275 1.08490300531723e-18
0.9325 1.08490300531723e-18
0.9375 1.08490300531723e-18
0.9425 1.08490300531723e-18
0.9475 1.08490300531723e-18
0.9525 1.08490300531723e-18
0.9575 1.08490300531723e-18
0.9625 1.08490300531723e-18
0.9675 1.08490300531723e-18
0.9725 1.08490300531723e-18
0.9775 1.08490300531723e-18
0.9825 1.08490300531723e-18
0.9875 1.08490300531723e-18
0.9925 1.08490300531723e-18
0.9975 1.08490300531723e-18
};
\end{groupplot}

\end{tikzpicture}


==> fom_mac_rare.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=5 by 2,
	horizontal sep=1.4cm,
},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
width=0.2\textwidth,
height=0.2\textwidth,
y label style={yshift=-0.5cm},
x label style={yshift=.5cm}
]
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.124999996149446,0.9999999945},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(\rho\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.9999999945,
point meta min=0.124999996149446,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_rare-000.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-2.81647291408234e-17,0.4},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(\rho u\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.4,
point meta min=-2.81647291408234e-17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_rare-001.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.01,0.49999999725},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(E\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.49999999725,
point meta min=0.01,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_rare-002.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0.1,0.3},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(T\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.333333333333333,
point meta min=0.083333377680088,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_rare-003.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-2.81647292957294e-17,0.8},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(u\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.815300118278757,
point meta min=-2.81647292957294e-17,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {fom_mac_rare-004.png};
\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(\rho\)},
ymin=0.081267564417733, ymax=1.04374896210648,
ytick style={color=black},
ytick={0.125,0.999999807666081}
]
\addplot [thick, black]
table {%
0.0025 0.999999807666081
0.0075 0.999999748719081
0.0125 0.999999674796829
0.0175 0.999999578515261
0.0225 0.999999452070285
0.0275 0.999999285816446
0.0325 0.999999067316936
0.0375 0.999998780365606
0.0425 0.999998403807108
0.0475 0.999997910049692
0.0525 0.999997263171242
0.0575 0.999996416506449
0.0625 0.999995309581959
0.0675 0.999993864239697
0.0725 0.999991979757303
0.0775 0.999989526739214
0.0825 0.999986339513002
0.0875 0.999982206724206
0.0925 0.999976859780583
0.0975 0.999969958755766
0.1025 0.999961075326019
0.1075 0.999949672286213
0.1125 0.999935079177682
0.1175 0.999916463567656
0.1225 0.999892797554757
0.1275 0.999862819145735
0.1325 0.99982498826325
0.1375 0.999777437310758
0.1425 0.999717916444541
0.1475 0.999643733987731
0.1525 0.999551692766091
0.1575 0.999438023543809
0.1625 0.999298317176075
0.1675 0.999127457552945
0.1725 0.998919557856471
0.1775 0.998667903054044
0.1825 0.998364901863486
0.1875 0.99800205160545
0.1925 0.997569919364129
0.1975 0.997058142673286
0.2025 0.996455452509002
0.2075 0.99574972069893
0.2125 0.994928032967131
0.2175 0.993976787763627
0.2225 0.992881819839973
0.2275 0.991628546305134
0.2325 0.990202131718563
0.2375 0.988587667739745
0.2425 0.986770362036876
0.2475 0.98473573062587
0.2525 0.982469787603312
0.2575 0.979959226364307
0.2625 0.977191586840609
0.2675 0.97415540401367
0.2725 0.970840333891215
0.2775 0.967237254215386
0.2825 0.963338338325584
0.2875 0.959137101767173
0.2925 0.954628422367118
0.2975 0.949808535550069
0.3025 0.944675007613097
0.3075 0.93922669048504
0.3125 0.93346366213093
0.3175 0.927387157171918
0.3225 0.920999492407739
0.3275 0.914303991672197
0.3325 0.907304913751212
0.3375 0.90000738591857
0.3425 0.892417344055854
0.3475 0.884541478519005
0.3525 0.876387183275967
0.3575 0.867962504945375
0.3625 0.859276088942573
0.3675 0.850337122723488
0.3725 0.841155281587692
0.3775 0.831740690478113
0.3825 0.822103924376787
0.3875 0.812256077407175
0.3925 0.802208932296694
0.3975 0.791975252482376
0.4025 0.781569195218389
0.4075 0.771006805995516
0.4125 0.760306509342156
0.4175 0.749489472124117
0.4225 0.738579698452171
0.4275 0.727603729465644
0.4325 0.71658986174401
0.4375 0.705566850669331
0.4425 0.694562135134672
0.4475 0.68359978054784
0.4525 0.672698740784772
0.4575 0.661872775215992
0.4625 0.651134050812332
0.4675 0.640501842836554
0.4725 0.630014074440158
0.4775 0.619732881873294
0.4825 0.609731506896937
0.4875 0.600058305346286
0.4925 0.590696145471375
0.4975 0.581551383185598
0.5025 0.572476507211133
0.5075 0.563293923280107
0.5125 0.553800233185305
0.5175 0.543781521373741
0.5225 0.533063507520285
0.5275 0.521566254711062
0.5325 0.509313959487317
0.5375 0.496400819506339
0.5425 0.482943369363496
0.5475 0.469048299785303
0.5525 0.454804358117032
0.5575 0.440289846649872
0.5625 0.425583489588254
0.5675 0.410771644257896
0.5725 0.395950812291248
0.5775 0.381227048515738
0.5825 0.366713602378983
0.5875 0.352527020018551
0.5925 0.338781437380338
0.5975 0.325581202776111
0.6025 0.313012826599636
0.6075 0.301137930363013
0.6125 0.28998893052361
0.6175 0.279568585432994
0.6225 0.269853519370675
0.6275 0.260800826173275
0.6325 0.25235619826391
0.6375 0.244461883155795
0.6425 0.237063085501019
0.6475 0.230112020114516
0.6525 0.223569462915682
0.6575 0.217404175242648
0.6625 0.211590905285989
0.6675 0.206107782796998
0.6725 0.200933851635925
0.6775 0.19604728570937
0.6825 0.191424572450542
0.6875 0.187040686463892
0.6925 0.182870064680001
0.6975 0.178888064771805
0.7025 0.175072549621457
0.7075 0.171405280409886
0.7125 0.167872893146608
0.7175 0.164467346526728
0.7225 0.161185834559035
0.7275 0.158030236348808
0.7325 0.155006220081722
0.7375 0.152122131241113
0.7425 0.149387785783819
0.7475 0.146813269140009
0.7525 0.14440782144993
0.7575 0.142178873756478
0.7625 0.140131288852554
0.7675 0.138266849981738
0.7725 0.136584025400125
0.7775 0.135078014041113
0.7825 0.133741048757712
0.7875 0.132562904652122
0.7925 0.131531538365762
0.7975 0.13063377571739
0.8025 0.129855971357034
0.8075 0.129184582173803
0.8125 0.128606620139977
0.8175 0.128109973780338
0.8225 0.12768360592339
0.8275 0.127317646828479
0.8325 0.12700340652163
0.8375 0.126733329925724
0.8425 0.126500915227678
0.8475 0.126300611662415
0.8525 0.126127708680483
0.8575 0.125978224881435
0.8625 0.125848802292361
0.8675 0.125736609473238
0.8725 0.125639255381861
0.8775 0.125554714782859
0.8825 0.125481265132884
0.8875 0.125417434255349
0.8925 0.125361957699734
0.8975 0.125313744440518
0.9025 0.125271849487081
0.9075 0.125235452020281
0.9125 0.125203837809891
0.9175 0.125176384863169
0.9225 0.12515255147411
0.9275 0.12513186605675
0.9325 0.125113918334066
0.9375 0.125098351605385
0.9425 0.125084855926945
0.9475 0.125073162116278
0.9525 0.125063036539648
0.9575 0.125054276673823
0.9625 0.125046707458714
0.9675 0.125040178477778
0.9725 0.125034561985197
0.9775 0.125029751574714
0.9825 0.125025660209438
0.9875 0.125022212226635
0.9925 0.125019310312244
0.9975 0.12501671885813
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(\rho u\)},
ymin=-0.0198045004974811, ymax=0.415904508463629,
ytick style={color=black},
ytick={4.54455296600542e-07,0.4}
]
\addplot [thick, black]
table {%
0.0025 4.54455296600542e-07
0.0075 5.9985472300685e-07
0.0125 7.88339375095883e-07
0.0175 1.03258648852749e-06
0.0225 1.34970551615619e-06
0.0275 1.76218161750585e-06
0.0325 2.29933729248087e-06
0.0375 2.99930283451103e-06
0.0425 3.91157900605425e-06
0.0475 5.10032656535721e-06
0.0525 6.64856007512515e-06
0.0575 8.6634674442852e-06
0.0625 1.12831253004778e-05
0.0675 1.468493488727e-05
0.0725 1.90961638762875e-05
0.0775 2.48070457205261e-05
0.0825 3.21869583875013e-05
0.0875 4.17042759332731e-05
0.0925 5.39505554185066e-05
0.0975 6.96697826532025e-05
0.1025 8.97934458085532e-05
0.1075 0.000115482226727408
0.1125 0.000148175084444427
0.1175 0.000189646440684595
0.1225 0.000242072048313612
0.1275 0.000308103915386144
0.1325 0.000390954354824754
0.1375 0.000494488820231745
0.1425 0.000623326663673109
0.1475 0.000782948310420776
0.1525 0.000979806597068939
0.1575 0.00122143918446957
0.1625 0.00151657807137136
0.1675 0.00187525135065397
0.1725 0.00230887153522797
0.1775 0.00283030411612859
0.1825 0.0034539095903976
0.1875 0.00419555210119987
0.1925 0.00507256814837626
0.1975 0.00610368961503879
0.2025 0.00730891664370317
0.2075 0.00870933767097807
0.2125 0.0103268961317184
0.2175 0.0121841058611737
0.2225 0.0143037199016964
0.2275 0.0167083600710161
0.2325 0.019420117068359
0.2375 0.0224601328850072
0.2425 0.0258481786771399
0.2475 0.0296022419282834
0.2525 0.0337381366152874
0.2575 0.0382691492023285
0.2625 0.0432057316947753
0.2675 0.0485552508169737
0.2725 0.0543217998019709
0.2775 0.0605060764824809
0.2825 0.0671053285351274
0.2875 0.0741133640202822
0.2925 0.0815206229144609
0.2975 0.0893143032548566
0.3025 0.0974785338790117
0.3075 0.105994584596552
0.3125 0.114841104009903
0.3175 0.123994375135092
0.3225 0.133428579482419
0.3275 0.14311606134221
0.3325 0.15302758564526
0.3375 0.163132584823495
0.3425 0.173399392375569
0.3475 0.183795463015846
0.3525 0.194287580911644
0.3575 0.20484205808796
0.3625 0.215424924140179
0.3675 0.226002105694562
0.3725 0.236539589774906
0.3775 0.247003560212418
0.3825 0.257360492132517
0.3875 0.267577188789006
0.3925 0.27762075033611
0.3975 0.287458477611135
0.4025 0.29705773556341
0.4075 0.306385826775564
0.4125 0.315409947230083
0.4175 0.324097302489628
0.4225 0.332415442078596
0.4275 0.340332819416506
0.4325 0.347819512527544
0.4375 0.354847966262696
0.4425 0.361393560352427
0.4475 0.367434777728012
0.4525 0.372952742570127
0.4575 0.377929944441451
0.4625 0.382348184917035
0.4675 0.386186386143682
0.4725 0.389419923077351
0.4775 0.39202389014746
0.4825 0.393981526145045
0.4875 0.395294659731944
0.4925 0.395987920090632
0.4975 0.396099553510851
0.5025 0.395658924537269
0.5075 0.39466232310167
0.5125 0.39306310382351
0.5175 0.390783104604446
0.5225 0.387738696177698
0.5275 0.383869350009942
0.5325 0.37915535793569
0.5375 0.373617298320719
0.5425 0.367302888216957
0.5475 0.360271898211032
0.5525 0.352586214718681
0.5575 0.344306225940405
0.5625 0.33549144247301
0.5675 0.326203073298632
0.5725 0.316507208304638
0.5775 0.306477786978538
0.5825 0.296198456559623
0.5875 0.285762280876216
0.5925 0.275268549641514
0.5975 0.264816735902625
0.6025 0.254498649957448
0.6075 0.244390585790918
0.6125 0.234547407439115
0.6175 0.225000010230103
0.6225 0.215756632540806
0.6275 0.206807460279548
0.6325 0.198131206765991
0.6375 0.189702054908685
0.6425 0.181495514906113
0.6475 0.173492239017786
0.6525 0.165679453456796
0.6575 0.158050243972552
0.6625 0.150601349509476
0.6675 0.143330322405805
0.6725 0.136232902283778
0.6775 0.129301263579978
0.6825 0.122523500768609
0.6875 0.115884389975564
0.6925 0.109367184684881
0.6975 0.102956019193393
0.7025 0.0966384282148705
0.7075 0.090407535240329
0.7125 0.0842635834372528
0.7175 0.07821463818847
0.7225 0.0722764396450493
0.7275 0.0664714987964292
0.7325 0.0608275996641119
0.7375 0.0553758965491429
0.7425 0.0501487921833653
0.7475 0.0451777666759582
0.7525 0.0404913111795752
0.7575 0.0361131088901486
0.7625 0.0320605950931976
0.7675 0.0283440078275513
0.7725 0.0249660026502126
0.7775 0.0219218473852424
0.7825 0.0192001439110504
0.7875 0.0167839596465161
0.7925 0.0146522079473016
0.7975 0.0127811044103527
0.8025 0.0111455452888791
0.8075 0.00972029585256481
0.8125 0.00848092702643994
0.8175 0.00740448530431059
0.8225 0.00646991562426667
0.8275 0.00565827701947578
0.8325 0.00495279813990158
0.8375 0.00433881807780411
0.8425 0.00380365146419993
0.8475 0.00333640876386272
0.8525 0.00292779503725072
0.8575 0.00256990400714959
0.8625 0.00225601919397449
0.8675 0.00198042995414445
0.8725 0.00173826718373137
0.8775 0.0015253610091346
0.8825 0.00133812084964607
0.8875 0.00117343675199983
0.8925 0.00102859984928664
0.8975 0.000901239170925305
0.9025 0.000789271789969033
0.9075 0.000690863374632628
0.9125 0.000604396527075725
0.9175 0.000528444750057864
0.9225 0.00046175039200118
0.9275 0.000403205410113744
0.9325 0.000351834208625823
0.9375 0.000306778127598819
0.9425 0.000267281370897916
0.9475 0.000232678279182708
0.9525 0.000202381893958196
0.9575 0.000175873743991994
0.9625 0.000152694736778497
0.9675 0.000132436973771126
0.9725 0.000114736250561974
0.9775 9.92650028115161e-05
0.9825 8.5725682258205e-05
0.9875 7.38455366845868e-05
0.9925 6.3377104025941e-05
0.9975 5.41183395192608e-05
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(E\)},
ymin=-0.00848958699034735, ymax=0.524213116033832,
ytick style={color=black},
ytick={0.01,0.49999935680546}
]
\addplot [thick, black]
table {%
0.0025 0.49999935680546
0.0075 0.499999184516617
0.0125 0.499998958044162
0.0175 0.499998661709873
0.0225 0.499998275147288
0.0275 0.499997771866551
0.0325 0.499997117461528
0.0375 0.499996267334379
0.0425 0.499995163800781
0.0475 0.499993732414377
0.0525 0.499991877316449
0.0575 0.4999894753775
0.0625 0.499986368851917
0.0675 0.499982356215721
0.0725 0.49997718080134
0.0775 0.499970516783883
0.0825 0.499961952012844
0.0875 0.499950967124919
0.0925 0.499936910322577
0.0975 0.499918967165467
0.1025 0.499896124705878
0.1075 0.499867129315394
0.1125 0.499830437609235
0.1175 0.499784159990916
0.1225 0.499725996526799
0.1275 0.499653165131781
0.1325 0.499562322416104
0.1375 0.499449478017839
0.1425 0.499309903829107
0.1475 0.499138040211023
0.1525 0.498927402066165
0.1575 0.498670488467809
0.1625 0.498358700386789
0.1675 0.49798227184801
0.1725 0.497530220513646
0.1775 0.496990324141894
0.1825 0.496349129517518
0.1875 0.495592000206122
0.1925 0.494703208776299
0.1975 0.493666077917781
0.2025 0.492463173153719
0.2075 0.491076547643305
0.2125 0.489488036992126
0.2175 0.487679599178207
0.2225 0.48563369185145
0.2275 0.483333676590288
0.2325 0.480764237426086
0.2375 0.477911799279573
0.2425 0.474764931059029
0.2475 0.471314718149885
0.2525 0.46755508990689
0.2575 0.463483089491295
0.2625 0.459099075851118
0.2675 0.454406850638818
0.2725 0.449413706176894
0.2775 0.444130393984271
0.2825 0.438571016642011
0.2875 0.432752848712706
0.2925 0.426696094883513
0.2975 0.420423595376289
0.3025 0.41396048990446
0.3075 0.407333852041546
0.3125 0.400572305819732
0.3175 0.393705635744175
0.3225 0.386764400258094
0.3275 0.37977955711779
0.3325 0.37278210725787
0.3375 0.365802761703839
0.3425 0.358871634118662
0.3475 0.352017959878469
0.3525 0.345269841390657
0.3575 0.338654018885252
0.3625 0.332195666215149
0.3675 0.325918212210125
0.3725 0.3198431895337
0.3775 0.313990114233691
0.3825 0.308376399499813
0.3875 0.303017305735776
0.3925 0.297925925329712
0.3975 0.29311319447661
0.4025 0.288587917090328
0.4075 0.284356779508706
0.4125 0.280424332635162
0.4175 0.276792923722078
0.4225 0.273462574861494
0.4275 0.270430827458254
0.4325 0.267692594949205
0.4375 0.265240079944094
0.4425 0.263062807795775
0.4475 0.26114780346012
0.4525 0.259479898018716
0.4575 0.258042105589045
0.4625 0.256815966903368
0.4675 0.255781714613968
0.4725 0.254918097933172
0.4775 0.254201786016598
0.4825 0.253606558386228
0.4875 0.253102948359567
0.4925 0.252659208169941
0.4975 0.252243792059708
0.5025 0.251827275102802
0.5075 0.251381012497179
0.5125 0.25087302853746
0.5175 0.250265602223314
0.5225 0.249517693945798
0.5275 0.248590688140476
0.5325 0.247453389289997
0.5375 0.246084019377779
0.5425 0.244469264456546
0.5475 0.242601857795075
0.5525 0.240478180516557
0.5575 0.23809666448092
0.5625 0.235457212698634
0.5675 0.232561605229087
0.5725 0.229414721585933
0.5775 0.226026206372895
0.5825 0.222411969184941
0.5875 0.218594806862423
0.5925 0.214603596555817
0.5975 0.210470926205335
0.6025 0.206229558715456
0.6075 0.201908554426631
0.6125 0.197530029228202
0.6175 0.193107347902876
0.6225 0.188645124924567
0.6275 0.184140895173082
0.6325 0.179587897877868
0.6375 0.174978201200335
0.6425 0.17030540968722
0.6475 0.16556639879422
0.6525 0.160761827791422
0.6575 0.155895505486493
0.6625 0.150972946975817
0.6675 0.145999613634893
0.6725 0.140979352315915
0.6775 0.13591345321238
0.6825 0.130800564862492
0.6875 0.125637490651162
0.6925 0.120420696893854
0.6975 0.115148229071734
0.7025 0.109821679976769
0.7075 0.104447878554068
0.7125 0.099040050356734
0.7175 0.0936183101554151
0.7225 0.0882094555681862
0.7275 0.0828461170190982
0.7325 0.0775653751442742
0.7375 0.0724069844914259
0.7425 0.0674113519275984
0.7475 0.0626174210389261
0.7525 0.0580606172134823
0.7575 0.0537710115820283
0.7625 0.0497718578191883
0.7675 0.0460786334781048
0.7725 0.042698670459725
0.7775 0.0396313901640515
0.7825 0.0368690808793959
0.7875 0.0343980868649908
0.7925 0.032200237264967
0.7975 0.0302543366145871
0.8025 0.028537564241122
0.8075 0.0270266757298571
0.8125 0.0256989512318784
0.8175 0.024532880548202
0.8225 0.0235086068445918
0.8275 0.0226081682913537
0.8325 0.0218155824541386
0.8375 0.0211168160181255
0.8425 0.0204996763355393
0.8475 0.0199536541582351
0.8525 0.0194697402960386
0.8575 0.0190402333814328
0.8625 0.018658551401896
0.8675 0.0183190559463869
0.8725 0.018016894973501
0.8775 0.0177478672179364
0.8825 0.017508309084488
0.8875 0.017295003070728
0.8925 0.017105105455802
0.8975 0.0169360902085604
0.9025 0.0167857057706824
0.9075 0.016651941479692
0.9125 0.016533000800502
0.9175 0.016427279107946
0.9225 0.0163333443900927
0.9275 0.0162499198292296
0.9325 0.0161758677015307
0.9375 0.0161101743871457
0.9425 0.0160519364975342
0.9475 0.0160003482247449
0.9525 0.0159546900284552
0.9575 0.0159143187351992
0.9625 0.0158786590620089
0.9675 0.0158471965183368
0.9725 0.0158194716003297
0.9775 0.0157950751714789
0.9825 0.0157736449012305
0.9875 0.0157548625331191
0.9925 0.0157384513721274
0.9975 0.0157241722380244
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(T\)},
ymin=0.0713768746069346, ymax=0.345807068364389,
ytick style={color=black},
ytick={0.1,0.3}
]
\addplot [thick, black]
table {%
0.0025 0.333332968648141
0.0075 0.333332873437815
0.0125 0.333332747096767
0.0175 0.333332581634156
0.0225 0.333332366073626
0.0275 0.333332085970293
0.0325 0.333331722532108
0.0375 0.333331251428846
0.0425 0.333330641255421
0.0475 0.333329851577072
0.0525 0.333328830460161
0.0575 0.333327511370302
0.0625 0.333325809296231
0.0675 0.333323615932409
0.0725 0.333320793726332
0.0775 0.333317168568421
0.0825 0.333312520874583
0.0875 0.333306574785996
0.0925 0.33329898518979
0.0975 0.333289322251567
0.1025 0.333277053150165
0.1075 0.333261520721755
0.1125 0.333241918759793
0.1175 0.333217263785764
0.1225 0.333186363209004
0.1275 0.333147779937887
0.1325 0.333099793693454
0.1375 0.333040359512057
0.1425 0.332967064204139
0.1475 0.332877081855701
0.1525 0.332767129805093
0.1575 0.332633426882131
0.1625 0.332471656033655
0.1675 0.332276933747992
0.1725 0.332043788894212
0.1775 0.331766153672492
0.1825 0.331437369293483
0.1875 0.331050208738131
0.1925 0.330596918477999
0.1975 0.330069280359514
0.2025 0.329458693994092
0.2075 0.328756278992114
0.2125 0.327952995295236
0.2175 0.327039778777948
0.2225 0.326007688293798
0.2275 0.324848059522083
0.2325 0.323552660403677
0.2375 0.322113842696095
0.2425 0.320524684256032
0.2475 0.318779117068815
0.2525 0.316872036753694
0.2575 0.314799390220386
0.2625 0.312558239255801
0.2675 0.310146798991954
0.2725 0.307564451359632
0.2775 0.304811734691119
0.2825 0.301890311540001
0.2875 0.29880291749846
0.2925 0.295553294295276
0.2975 0.292146110752802
0.3025 0.288586875284329
0.3075 0.28488184354977
0.3125 0.281037924685536
0.3175 0.277062589210871
0.3225 0.272963781309929
0.3275 0.268749837713882
0.3325 0.264429414874759
0.3375 0.260011425550048
0.3425 0.255504985332093
0.3475 0.250919369106298
0.3525 0.246263976980273
0.3575 0.241548308993782
0.3625 0.236781948019468
0.3675 0.23197455082149
0.3725 0.227135848342482
0.3775 0.222275657929332
0.3825 0.217403912186402
0.3875 0.212530710959784
0.3925 0.207666403714042
0.3975 0.202821708007094
0.4025 0.198007864585037
0.4075 0.193236820148162
0.4125 0.188521416154465
0.4175 0.18387554992158
0.4225 0.179314269260493
0.4275 0.174853771048142
0.4325 0.170511300913763
0.4375 0.166304990547212
0.4425 0.162253707088678
0.4475 0.158377011034739
0.4525 0.154695324211521
0.4575 0.151230411328739
0.4625 0.148006259820289
0.4675 0.145050261852742
0.4725 0.142393992544879
0.4775 0.140071832223203
0.4825 0.138115263781109
0.4875 0.13654307671066
0.4925 0.135353301297746
0.4975 0.134525708993156
0.5025 0.134037850287624
0.5075 0.133884259465143
0.5125 0.13408391745273
0.5175 0.134673491682662
0.5225 0.135695382736727
0.5275 0.137186819518489
0.5325 0.139172255676875
0.5375 0.141662443939813
0.5425 0.144658839823409
0.5475 0.148159596428082
0.5525 0.152164012292966
0.5575 0.156674216123742
0.5625 0.161694388013152
0.5675 0.167228320227044
0.5725 0.17327595679211
0.5775 0.179829311437647
0.5825 0.186868180711133
0.5875 0.194356321890063
0.5925 0.202239025239255
0.5975 0.210443023577552
0.6025 0.21887930135562
0.6075 0.227448626539
0.6125 0.236048767064081
0.6175 0.244581726589205
0.6225 0.252959249467098
0.6275 0.261105380502306
0.6325 0.268955807775381
0.6375 0.276454676036148
0.6425 0.283550178203326
0.6475 0.290190353996531
0.6525 0.296320207445648
0.6575 0.30188069038244
0.6625 0.306809500156532
0.6675 0.311043171854109
0.6725 0.314519702622753
0.6775 0.317180953246601
0.6825 0.318974292846681
0.6875 0.319853300489035
0.6925 0.319777701494179
0.6975 0.318712993042877
0.7025 0.316630337363522
0.7075 0.313507256319531
0.7125 0.309329477688907
0.7175 0.304094014342264
0.7225 0.29781326005002
0.7275 0.290519608049905
0.7325 0.282269878143869
0.7375 0.273148706461814
0.7425 0.263270040211542
0.7475 0.252776017515606
0.7525 0.241832816998447
0.7575 0.230623517796971
0.7625 0.219338551634448
0.7675 0.208164835184748
0.7725 0.19727499863253
0.7775 0.186818159199727
0.7825 0.176913395230085
0.7875 0.167646535340211
0.7925 0.159070249127469
0.7975 0.151206888222841
0.8025 0.144053202739134
0.8075 0.137585981757603
0.8125 0.131767789468376
0.8175 0.126552201165467
0.8225 0.121888197093304
0.8275 0.117723587140582
0.8325 0.114007490096743
0.8375 0.110691978487166
0.8425 0.107733038256199
0.8475 0.105090999032429
0.8525 0.102730579626558
0.8575 0.100620674229507
0.8625 0.0987339828018665
0.8675 0.0970465670001713
0.8725 0.095537391944865
0.8775 0.094187894962654
0.8825 0.0929816057462935
0.8875 0.0919038286828597
0.8925 0.0909413877396712
0.8975 0.0900824273252991
0.9025 0.0893162587176752
0.9075 0.0886332404638173
0.9125 0.0880246819261635
0.9175 0.0874827611425375
0.9225 0.0870004506957645
0.9275 0.0865714478023507
0.9325 0.086190106949525
0.9375 0.0858513749387026
0.9425 0.0855507290903285
0.9475 0.0852841197049094
0.9525 0.085047917800779
0.9575 0.0848388688276685
0.9625 0.0846540526432564
0.9675 0.0844908496644469
0.9725 0.0843469128646704
0.9775 0.0842201453001416
0.9825 0.0841086834242394
0.9875 0.0840108886452995
0.9925 0.0839253566438232
0.9975 0.0838509743231826
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(u\)},
ymin=-0.0406678313182572, ymax=0.85,
ytick style={color=black},
ytick={4.54455384007727e-07,0.8}
]
\addplot [thick, black]
table {%
0.0025 4.54455384007727e-07
0.0075 5.99854873738933e-07
0.0125 7.88339631466431e-07
0.0175 1.03258692374712e-06
0.0225 1.34970625570035e-06
0.0275 1.76218287602788e-06
0.0325 2.29933943703582e-06
0.0375 2.99930649256839e-06
0.0425 3.91158524969883e-06
0.0475 5.10033722480856e-06
0.0525 6.64857827114536e-06
0.0575 8.66349848987616e-06
0.0625 1.12831782233005e-05
0.0675 1.46850249910634e-05
0.0725 1.90963170333847e-05
0.0775 2.48073055339063e-05
0.0825 3.21873980830344e-05
0.0875 4.17050180021604e-05
0.0925 5.39518038750862e-05
0.0975 6.96718756830361e-05
0.1025 8.9796941125211e-05
0.1075 0.00011548803897638
0.1125 0.000148184704717312
0.1175 0.000189662284395183
0.1225 0.000242098001811395
0.1275 0.000308146187143335
0.1325 0.000391022788402061
0.1375 0.000494598899492913
0.1425 0.000623502543487414
0.1475 0.000783227347704643
0.1525 0.000980246048463475
0.1575 0.00122212599050273
0.1625 0.00151764297538003
0.1675 0.00187688901598883
0.1725 0.00231136883552711
0.1775 0.00283407938462145
0.1825 0.00345956632084196
0.1875 0.00420395137910852
0.1925 0.00508492492597372
0.1975 0.00612169877944503
0.2025 0.00733491560039121
0.2075 0.00874651279325981
0.2125 0.0103795408205767
0.2175 0.0122579380234693
0.2225 0.0144062663006578
0.2275 0.0168494141614543
0.2325 0.019612275561005
0.2375 0.0227194143907933
0.2425 0.0261947254108691
0.2475 0.0300611026975421
0.2525 0.0343401263234669
0.2575 0.0390517770257736
0.2625 0.0442141871426311
0.2675 0.0498434342374108
0.2725 0.0559533817309014
0.2775 0.0625555686764391
0.2825 0.0696591486764306
0.2875 0.0772708759610395
0.2925 0.0853951349073816
0.2975 0.0940340078151976
0.3025 0.103187374592782
0.3075 0.112853037153165
0.3125 0.123026860786141
0.3175 0.133702924583531
0.3225 0.144873673202143
0.3275 0.156530062917544
0.3325 0.168661696113355
0.3375 0.181256940082773
0.3425 0.194303028208197
0.3475 0.207786143984538
0.3525 0.221691490495548
0.3575 0.236003349131829
0.3625 0.250705130646986
0.3675 0.265779418133264
0.3725 0.28120799447212
0.3775 0.296971836342925
0.3825 0.313051044401247
0.3875 0.329424668194723
0.3925 0.346070380369977
0.3975 0.362963964732638
0.4025 0.380078612848098
0.4075 0.397384075462164
0.4125 0.414845780424774
0.4175 0.432424089388619
0.4225 0.4500738955799
0.4275 0.467744742961184
0.4325 0.485381570541668
0.4375 0.502926074157356
0.4425 0.520318546133175
0.4475 0.537499847401279
0.4525 0.554412725873456
0.4575 0.571000891097415
0.4625 0.587203486655369
0.4675 0.60294344265022
0.4725 0.618113053146308
0.4775 0.632569130368672
0.4825 0.64615576149264
0.4875 0.658760417462807
0.4925 0.670374985729142
0.4975 0.681108436783545
0.5025 0.691135652823126
0.5075 0.70063302086328
0.5125 0.709756118307717
0.5175 0.718639911884503
0.5225 0.727378052910409
0.5275 0.735993455371453
0.5325 0.744443286646518
0.5375 0.752652460751926
0.5425 0.760550639096775
0.5475 0.768091257075101
0.5525 0.775248100476541
0.5575 0.781999013968189
0.5625 0.788309346299109
0.5675 0.794122666105529
0.5725 0.799359916634862
0.5775 0.803924559319104
0.5825 0.807710580240528
0.5875 0.810611001849387
0.5925 0.812525478875279
0.5975 0.813366169928208
0.6025 0.813061409406614
0.6075 0.811556968251434
0.6125 0.808815036545057
0.6175 0.804811491540168
0.6225 0.799532402037861
0.6275 0.792970878635736
0.6325 0.785125184675626
0.6375 0.775998501115153
0.6425 0.765600070219843
0.6475 0.753946877401046
0.6525 0.741064773766894
0.6575 0.726988080133006
0.6625 0.71175719630256
0.6675 0.6954144111432
0.6725 0.677998760162225
0.6775 0.659541207684257
0.6825 0.640061509346014
0.6875 0.61956781792466
0.6925 0.598059528639963
0.6975 0.575533193478988
0.7025 0.551990751398907
0.7075 0.52744895037151
0.7125 0.501948717614958
0.7175 0.475563325123379
0.7225 0.448404413717744
0.7275 0.420625193837665
0.7325 0.392420379208283
0.7375 0.364022618519407
0.7425 0.335695397854924
0.7475 0.307722639381284
0.7525 0.280395554569145
0.7575 0.253997713837589
0.7625 0.228789696831602
0.7675 0.20499496322723
0.7725 0.1827885990113
0.7775 0.162290270114352
0.7825 0.143562085757483
0.7875 0.126611284586449
0.7925 0.111396917646906
0.7975 0.0978392023055586
0.8025 0.0858300559643484
0.8075 0.0752434670531137
0.8125 0.0659447158879473
0.8175 0.0577978832234139
0.8225 0.0506714670021821
0.8275 0.0444422054634623
0.8325 0.0389973645239041
0.8375 0.034235809004206
0.8425 0.030068173478066
0.8475 0.0264164101816109
0.8525 0.0232129408191157
0.8575 0.0203995889731599
0.8625 0.0179264256224982
0.8675 0.0157506231672803
0.8725 0.0138353827269048
0.8775 0.0121489743477387
0.8825 0.0106639094547621
0.8875 0.00935624906510782
0.8925 0.00820503977570558
0.8975 0.00719186211336211
0.9025 0.00630047207892808
0.9075 0.00551651599836721
0.9125 0.0048273003259967
0.9175 0.00422160098836141
0.9225 0.00368950042617949
0.9275 0.00322224404398222
0.9325 0.0028121108611305
0.9375 0.0024522955231779
0.9425 0.00213680040575031
0.9475 0.0018603373837018
0.9525 0.00161823908612707
0.9575 0.00140637928321893
0.9625 0.00122110161780079
0.9675 0.00105915534817205
0.9725 0.000917636281843072
0.9775 0.00079393105689887
0.9825 0.000685664703666437
0.9875 0.000590659334604659
0.9925 0.000506938519078793
0.9975 0.000432888816900358
};
\end{groupplot}

\end{tikzpicture}


==> heat_hy.tex <==
\begin{tikzpicture}


\begin{axis}[
colorbar,
colorbar style={ytick={-0.6,-0.4,-0.2,0,0.2,0.4,0.6,0.8},yticklabels={\ensuremath{-}0.6,\ensuremath{-}0.4,\ensuremath{-}0.2,0.0,0.2,0.4,0.6,0.8},minor ytick={},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
minor xtick={},
minor ytick={},
point meta max=0.979328112374048,
point meta min=-0.754759104348507,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=3,
xtick style={color=black},
xtick={0.5,1.5,2.5},
xticklabels={$r_0$,$r_1$,$r_2$},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style = {rotate=90.0},
yticklabels={$\rho$,$\rho u$,$E$,$T$,$u$}
]

\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=3, ymin=5, ymax=0] {heat_hy-000.png};
\draw (axis cs:0.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.97};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.71};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.11};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.18};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.67};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.69};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.98};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.7};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.066};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.79};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.64};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.54};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.34};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.75};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.21};
\end{axis}

\end{tikzpicture}


==> heat_rare.tex <==
\begin{tikzpicture}

\begin{axis}[
colorbar,
colorbar style={ytick={-0.75,-0.5,-0.25,0,0.25,0.5,0.75},yticklabels={\ensuremath{-}0.75,\ensuremath{-}0.50,\ensuremath{-}0.25,0.00,0.25,0.50,0.75},minor ytick={},ylabel={}},
colormap={mymap}{[1pt]
 rgb(0pt)=(0.01060815,0.01808215,0.10018654);
  rgb(1pt)=(0.01428972,0.02048237,0.10374486);
  rgb(2pt)=(0.01831941,0.0229766,0.10738511);
  rgb(3pt)=(0.02275049,0.02554464,0.11108639);
  rgb(4pt)=(0.02759119,0.02818316,0.11483751);
  rgb(5pt)=(0.03285175,0.03088792,0.11863035);
  rgb(6pt)=(0.03853466,0.03365771,0.12245873);
  rgb(7pt)=(0.04447016,0.03648425,0.12631831);
  rgb(8pt)=(0.05032105,0.03936808,0.13020508);
  rgb(9pt)=(0.05611171,0.04224835,0.13411624);
  rgb(10pt)=(0.0618531,0.04504866,0.13804929);
  rgb(11pt)=(0.06755457,0.04778179,0.14200206);
  rgb(12pt)=(0.0732236,0.05045047,0.14597263);
  rgb(13pt)=(0.0788708,0.05305461,0.14995981);
  rgb(14pt)=(0.08450105,0.05559631,0.15396203);
  rgb(15pt)=(0.09011319,0.05808059,0.15797687);
  rgb(16pt)=(0.09572396,0.06050127,0.16200507);
  rgb(17pt)=(0.10132312,0.06286782,0.16604287);
  rgb(18pt)=(0.10692823,0.06517224,0.17009175);
  rgb(19pt)=(0.1125315,0.06742194,0.17414848);
  rgb(20pt)=(0.11813947,0.06961499,0.17821272);
  rgb(21pt)=(0.12375803,0.07174938,0.18228425);
  rgb(22pt)=(0.12938228,0.07383015,0.18636053);
  rgb(23pt)=(0.13501631,0.07585609,0.19044109);
  rgb(24pt)=(0.14066867,0.0778224,0.19452676);
  rgb(25pt)=(0.14633406,0.07973393,0.1986151);
  rgb(26pt)=(0.15201338,0.08159108,0.20270523);
  rgb(27pt)=(0.15770877,0.08339312,0.20679668);
  rgb(28pt)=(0.16342174,0.0851396,0.21088893);
  rgb(29pt)=(0.16915387,0.08682996,0.21498104);
  rgb(30pt)=(0.17489524,0.08848235,0.2190294);
  rgb(31pt)=(0.18065495,0.09009031,0.22303512);
  rgb(32pt)=(0.18643324,0.09165431,0.22699705);
  rgb(33pt)=(0.19223028,0.09317479,0.23091409);
  rgb(34pt)=(0.19804623,0.09465217,0.23478512);
  rgb(35pt)=(0.20388117,0.09608689,0.23860907);
  rgb(36pt)=(0.20973515,0.09747934,0.24238489);
  rgb(37pt)=(0.21560818,0.09882993,0.24611154);
  rgb(38pt)=(0.22150014,0.10013944,0.2497868);
  rgb(39pt)=(0.22741085,0.10140876,0.25340813);
  rgb(40pt)=(0.23334047,0.10263737,0.25697736);
  rgb(41pt)=(0.23928891,0.10382562,0.2604936);
  rgb(42pt)=(0.24525608,0.10497384,0.26395596);
  rgb(43pt)=(0.25124182,0.10608236,0.26736359);
  rgb(44pt)=(0.25724602,0.10715148,0.27071569);
  rgb(45pt)=(0.26326851,0.1081815,0.27401148);
  rgb(46pt)=(0.26930915,0.1091727,0.2772502);
  rgb(47pt)=(0.27536766,0.11012568,0.28043021);
  rgb(48pt)=(0.28144375,0.11104133,0.2835489);
  rgb(49pt)=(0.2875374,0.11191896,0.28660853);
  rgb(50pt)=(0.29364846,0.11275876,0.2896085);
  rgb(51pt)=(0.29977678,0.11356089,0.29254823);
  rgb(52pt)=(0.30592213,0.11432553,0.29542718);
  rgb(53pt)=(0.31208435,0.11505284,0.29824485);
  rgb(54pt)=(0.31826327,0.1157429,0.30100076);
  rgb(55pt)=(0.32445869,0.11639585,0.30369448);
  rgb(56pt)=(0.33067031,0.11701189,0.30632563);
  rgb(57pt)=(0.33689808,0.11759095,0.3088938);
  rgb(58pt)=(0.34314168,0.11813362,0.31139721);
  rgb(59pt)=(0.34940101,0.11863987,0.3138355);
  rgb(60pt)=(0.355676,0.11910909,0.31620996);
  rgb(61pt)=(0.36196644,0.1195413,0.31852037);
  rgb(62pt)=(0.36827206,0.11993653,0.32076656);
  rgb(63pt)=(0.37459292,0.12029443,0.32294825);
  rgb(64pt)=(0.38092887,0.12061482,0.32506528);
  rgb(65pt)=(0.38727975,0.12089756,0.3271175);
  rgb(66pt)=(0.39364518,0.12114272,0.32910494);
  rgb(67pt)=(0.40002537,0.12134964,0.33102734);
  rgb(68pt)=(0.40642019,0.12151801,0.33288464);
  rgb(69pt)=(0.41282936,0.12164769,0.33467689);
  rgb(70pt)=(0.41925278,0.12173833,0.33640407);
  rgb(71pt)=(0.42569057,0.12178916,0.33806605);
  rgb(72pt)=(0.43214263,0.12179973,0.33966284);
  rgb(73pt)=(0.43860848,0.12177004,0.34119475);
  rgb(74pt)=(0.44508855,0.12169883,0.34266151);
  rgb(75pt)=(0.45158266,0.12158557,0.34406324);
  rgb(76pt)=(0.45809049,0.12142996,0.34540024);
  rgb(77pt)=(0.46461238,0.12123063,0.34667231);
  rgb(78pt)=(0.47114798,0.12098721,0.34787978);
  rgb(79pt)=(0.47769736,0.12069864,0.34902273);
  rgb(80pt)=(0.48426077,0.12036349,0.35010104);
  rgb(81pt)=(0.49083761,0.11998161,0.35111537);
  rgb(82pt)=(0.49742847,0.11955087,0.35206533);
  rgb(83pt)=(0.50403286,0.11907081,0.35295152);
  rgb(84pt)=(0.51065109,0.11853959,0.35377385);
  rgb(85pt)=(0.51728314,0.1179558,0.35453252);
  rgb(86pt)=(0.52392883,0.11731817,0.35522789);
  rgb(87pt)=(0.53058853,0.11662445,0.35585982);
  rgb(88pt)=(0.53726173,0.11587369,0.35642903);
  rgb(89pt)=(0.54394898,0.11506307,0.35693521);
  rgb(90pt)=(0.5506426,0.11420757,0.35737863);
  rgb(91pt)=(0.55734473,0.11330456,0.35775059);
  rgb(92pt)=(0.56405586,0.11235265,0.35804813);
  rgb(93pt)=(0.57077365,0.11135597,0.35827146);
  rgb(94pt)=(0.5774991,0.11031233,0.35841679);
  rgb(95pt)=(0.58422945,0.10922707,0.35848469);
  rgb(96pt)=(0.59096382,0.10810205,0.35847347);
  rgb(97pt)=(0.59770215,0.10693774,0.35838029);
  rgb(98pt)=(0.60444226,0.10573912,0.35820487);
  rgb(99pt)=(0.61118304,0.10450943,0.35794557);
  rgb(100pt)=(0.61792306,0.10325288,0.35760108);
  rgb(101pt)=(0.62466162,0.10197244,0.35716891);
  rgb(102pt)=(0.63139686,0.10067417,0.35664819);
  rgb(103pt)=(0.63812122,0.09938212,0.35603757);
  rgb(104pt)=(0.64483795,0.0980891,0.35533555);
  rgb(105pt)=(0.65154562,0.09680192,0.35454107);
  rgb(106pt)=(0.65824241,0.09552918,0.3536529);
  rgb(107pt)=(0.66492652,0.09428017,0.3526697);
  rgb(108pt)=(0.67159578,0.09306598,0.35159077);
  rgb(109pt)=(0.67824099,0.09192342,0.3504148);
  rgb(110pt)=(0.684863,0.09085633,0.34914061);
  rgb(111pt)=(0.69146268,0.0898675,0.34776864);
  rgb(112pt)=(0.69803757,0.08897226,0.3462986);
  rgb(113pt)=(0.70457834,0.0882129,0.34473046);
  rgb(114pt)=(0.71108138,0.08761223,0.3430635);
  rgb(115pt)=(0.7175507,0.08716212,0.34129974);
  rgb(116pt)=(0.72398193,0.08688725,0.33943958);
  rgb(117pt)=(0.73035829,0.0868623,0.33748452);
  rgb(118pt)=(0.73669146,0.08704683,0.33543669);
  rgb(119pt)=(0.74297501,0.08747196,0.33329799);
  rgb(120pt)=(0.74919318,0.08820542,0.33107204);
  rgb(121pt)=(0.75535825,0.08919792,0.32876184);
  rgb(122pt)=(0.76145589,0.09050716,0.32637117);
  rgb(123pt)=(0.76748424,0.09213602,0.32390525);
  rgb(124pt)=(0.77344838,0.09405684,0.32136808);
  rgb(125pt)=(0.77932641,0.09634794,0.31876642);
  rgb(126pt)=(0.78513609,0.09892473,0.31610488);
  rgb(127pt)=(0.79085854,0.10184672,0.313391);
  rgb(128pt)=(0.7965014,0.10506637,0.31063031);
  rgb(129pt)=(0.80205987,0.10858333,0.30783);
  rgb(130pt)=(0.80752799,0.11239964,0.30499738);
  rgb(131pt)=(0.81291606,0.11645784,0.30213802);
  rgb(132pt)=(0.81820481,0.12080606,0.29926105);
  rgb(133pt)=(0.82341472,0.12535343,0.2963705);
  rgb(134pt)=(0.82852822,0.13014118,0.29347474);
  rgb(135pt)=(0.83355779,0.13511035,0.29057852);
  rgb(136pt)=(0.83850183,0.14025098,0.2876878);
  rgb(137pt)=(0.84335441,0.14556683,0.28480819);
  rgb(138pt)=(0.84813096,0.15099892,0.281943);
  rgb(139pt)=(0.85281737,0.15657772,0.27909826);
  rgb(140pt)=(0.85742602,0.1622583,0.27627462);
  rgb(141pt)=(0.86196552,0.16801239,0.27346473);
  rgb(142pt)=(0.86641628,0.17387796,0.27070818);
  rgb(143pt)=(0.87079129,0.17982114,0.26797378);
  rgb(144pt)=(0.87507281,0.18587368,0.26529697);
  rgb(145pt)=(0.87925878,0.19203259,0.26268136);
  rgb(146pt)=(0.8833417,0.19830556,0.26014181);
  rgb(147pt)=(0.88731387,0.20469941,0.25769539);
  rgb(148pt)=(0.89116859,0.21121788,0.2553592);
  rgb(149pt)=(0.89490337,0.21785614,0.25314362);
  rgb(150pt)=(0.8985026,0.22463251,0.25108745);
  rgb(151pt)=(0.90197527,0.23152063,0.24918223);
  rgb(152pt)=(0.90530097,0.23854541,0.24748098);
  rgb(153pt)=(0.90848638,0.24568473,0.24598324);
  rgb(154pt)=(0.911533,0.25292623,0.24470258);
  rgb(155pt)=(0.9144225,0.26028902,0.24369359);
  rgb(156pt)=(0.91717106,0.26773821,0.24294137);
  rgb(157pt)=(0.91978131,0.27526191,0.24245973);
  rgb(158pt)=(0.92223947,0.28287251,0.24229568);
  rgb(159pt)=(0.92456587,0.29053388,0.24242622);
  rgb(160pt)=(0.92676657,0.29823282,0.24285536);
  rgb(161pt)=(0.92882964,0.30598085,0.24362274);
  rgb(162pt)=(0.93078135,0.31373977,0.24468803);
  rgb(163pt)=(0.93262051,0.3215093,0.24606461);
  rgb(164pt)=(0.93435067,0.32928362,0.24775328);
  rgb(165pt)=(0.93599076,0.33703942,0.24972157);
  rgb(166pt)=(0.93752831,0.34479177,0.25199928);
  rgb(167pt)=(0.93899289,0.35250734,0.25452808);
  rgb(168pt)=(0.94036561,0.36020899,0.25734661);
  rgb(169pt)=(0.94167588,0.36786594,0.2603949);
  rgb(170pt)=(0.94291042,0.37549479,0.26369821);
  rgb(171pt)=(0.94408513,0.3830811,0.26722004);
  rgb(172pt)=(0.94520419,0.39062329,0.27094924);
  rgb(173pt)=(0.94625977,0.39813168,0.27489742);
  rgb(174pt)=(0.94727016,0.4055909,0.27902322);
  rgb(175pt)=(0.94823505,0.41300424,0.28332283);
  rgb(176pt)=(0.94914549,0.42038251,0.28780969);
  rgb(177pt)=(0.95001704,0.42771398,0.29244728);
  rgb(178pt)=(0.95085121,0.43500005,0.29722817);
  rgb(179pt)=(0.95165009,0.44224144,0.30214494);
  rgb(180pt)=(0.9524044,0.44944853,0.3072105);
  rgb(181pt)=(0.95312556,0.45661389,0.31239776);
  rgb(182pt)=(0.95381595,0.46373781,0.31769923);
  rgb(183pt)=(0.95447591,0.47082238,0.32310953);
  rgb(184pt)=(0.95510255,0.47787236,0.32862553);
  rgb(185pt)=(0.95569679,0.48489115,0.33421404);
  rgb(186pt)=(0.95626788,0.49187351,0.33985601);
  rgb(187pt)=(0.95681685,0.49882008,0.34555431);
  rgb(188pt)=(0.9573439,0.50573243,0.35130912);
  rgb(189pt)=(0.95784842,0.51261283,0.35711942);
  rgb(190pt)=(0.95833051,0.51946267,0.36298589);
  rgb(191pt)=(0.95879054,0.52628305,0.36890904);
  rgb(192pt)=(0.95922872,0.53307513,0.3748895);
  rgb(193pt)=(0.95964538,0.53983991,0.38092784);
  rgb(194pt)=(0.96004345,0.54657593,0.3870292);
  rgb(195pt)=(0.96042097,0.55328624,0.39319057);
  rgb(196pt)=(0.96077819,0.55997184,0.39941173);
  rgb(197pt)=(0.9611152,0.5666337,0.40569343);
  rgb(198pt)=(0.96143273,0.57327231,0.41203603);
  rgb(199pt)=(0.96173392,0.57988594,0.41844491);
  rgb(200pt)=(0.96201757,0.58647675,0.42491751);
  rgb(201pt)=(0.96228344,0.59304598,0.43145271);
  rgb(202pt)=(0.96253168,0.5995944,0.43805131);
  rgb(203pt)=(0.96276513,0.60612062,0.44471698);
  rgb(204pt)=(0.96298491,0.6126247,0.45145074);
  rgb(205pt)=(0.96318967,0.61910879,0.45824902);
  rgb(206pt)=(0.96337949,0.6255736,0.46511271);
  rgb(207pt)=(0.96355923,0.63201624,0.47204746);
  rgb(208pt)=(0.96372785,0.63843852,0.47905028);
  rgb(209pt)=(0.96388426,0.64484214,0.4861196);
  rgb(210pt)=(0.96403203,0.65122535,0.4932578);
  rgb(211pt)=(0.96417332,0.65758729,0.50046894);
  rgb(212pt)=(0.9643063,0.66393045,0.5077467);
  rgb(213pt)=(0.96443322,0.67025402,0.51509334);
  rgb(214pt)=(0.96455845,0.67655564,0.52251447);
  rgb(215pt)=(0.96467922,0.68283846,0.53000231);
  rgb(216pt)=(0.96479861,0.68910113,0.53756026);
  rgb(217pt)=(0.96492035,0.69534192,0.5451917);
  rgb(218pt)=(0.96504223,0.7015636,0.5528892);
  rgb(219pt)=(0.96516917,0.70776351,0.5606593);
  rgb(220pt)=(0.96530224,0.71394212,0.56849894);
  rgb(221pt)=(0.96544032,0.72010124,0.57640375);
  rgb(222pt)=(0.96559206,0.72623592,0.58438387);
  rgb(223pt)=(0.96575293,0.73235058,0.59242739);
  rgb(224pt)=(0.96592829,0.73844258,0.60053991);
  rgb(225pt)=(0.96612013,0.74451182,0.60871954);
  rgb(226pt)=(0.96632832,0.75055966,0.61696136);
  rgb(227pt)=(0.96656022,0.75658231,0.62527295);
  rgb(228pt)=(0.96681185,0.76258381,0.63364277);
  rgb(229pt)=(0.96709183,0.76855969,0.64207921);
  rgb(230pt)=(0.96739773,0.77451297,0.65057302);
  rgb(231pt)=(0.96773482,0.78044149,0.65912731);
  rgb(232pt)=(0.96810471,0.78634563,0.66773889);
  rgb(233pt)=(0.96850919,0.79222565,0.6764046);
  rgb(234pt)=(0.96893132,0.79809112,0.68512266);
  rgb(235pt)=(0.96935926,0.80395415,0.69383201);
  rgb(236pt)=(0.9698028,0.80981139,0.70252255);
  rgb(237pt)=(0.97025511,0.81566605,0.71120296);
  rgb(238pt)=(0.97071849,0.82151775,0.71987163);
  rgb(239pt)=(0.97120159,0.82736371,0.72851999);
  rgb(240pt)=(0.97169389,0.83320847,0.73716071);
  rgb(241pt)=(0.97220061,0.83905052,0.74578903);
  rgb(242pt)=(0.97272597,0.84488881,0.75440141);
  rgb(243pt)=(0.97327085,0.85072354,0.76299805);
  rgb(244pt)=(0.97383206,0.85655639,0.77158353);
  rgb(245pt)=(0.97441222,0.86238689,0.78015619);
  rgb(246pt)=(0.97501782,0.86821321,0.78871034);
  rgb(247pt)=(0.97564391,0.87403763,0.79725261);
  rgb(248pt)=(0.97628674,0.87986189,0.8057883);
  rgb(249pt)=(0.97696114,0.88568129,0.81430324);
  rgb(250pt)=(0.97765722,0.89149971,0.82280948);
  rgb(251pt)=(0.97837585,0.89731727,0.83130786);
  rgb(252pt)=(0.97912374,0.90313207,0.83979337);
  rgb(253pt)=(0.979891,0.90894778,0.84827858);
  rgb(254pt)=(0.98067764,0.91476465,0.85676611);
  rgb(255pt)=(0.98137749,0.92061729,0.86536915)
},
minor xtick={},
minor ytick={},
point meta max=0.996112666973462,
point meta min=-0.921092166742235,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0.5,1.5,2.5,3.5,4.5},
xticklabels={$r_0$,$r_1$,$r_2$,$r_3$,$r_4$},
y dir=reverse,
y grid style={white!69.0196078431373!black},
ymin=0, ymax=5,
ytick style={color=black},
ytick={0.5,1.5,2.5,3.5,4.5},
yticklabel style = {rotate=90.0},
yticklabels={$\rho$,$\rho u$,$E$,$T$,$u$}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=5, ymin=5, ymax=0] {heat_rare-000.png};
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.48};
\draw (axis cs:1.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.8};
\draw (axis cs:2.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.49};
\draw (axis cs:3.5,0.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 1};
\draw (axis cs:4.5,0.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.89};
\draw (axis cs:0.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.85};
\draw (axis cs:1.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.59};
\draw (axis cs:2.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.49};
\draw (axis cs:3.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.062};
\draw (axis cs:4.5,1.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.4};
\draw (axis cs:0.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.46};
\draw (axis cs:1.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.74};
\draw (axis cs:2.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.37};
\draw (axis cs:3.5,2.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.96};
\draw (axis cs:4.5,2.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.89};
\draw (axis cs:0.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.5};
\draw (axis cs:1.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.35};
\draw (axis cs:2.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.11};
\draw (axis cs:3.5,3.5) node[
  scale=0.5,
  text=white!15!black,
  rotate=0.0
]{\Huge 0.61};
\draw (axis cs:4.5,3.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.79};
\draw (axis cs:0.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.92};
\draw (axis cs:1.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.23};
\draw (axis cs:2.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.035};
\draw (axis cs:3.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge -0.27};
\draw (axis cs:4.5,4.5) node[
  scale=0.5,
  text=white,
  rotate=0.0
]{\Huge 0.55};
\end{axis}

\end{tikzpicture}


==> hydro_POD1.tex <==
\begin{tikzpicture}

\begin{groupplot}[
group style={group size=3 by 2,
	horizontal sep=3cm,
},
x tick label style={/pgf/number format/fixed},
y tick label style={/pgf/number format/fixed},
width=0.2\textwidth,
height=0.2\textwidth,
y label style={yshift=-.5cm},
x label style={yshift=.5cm}
]
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick=
{0,0.8},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(h_0\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta max=0.8,
point meta min=0,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_hydro-1.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={0,0.3},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(h_1\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta min=-0.0495201658,
point meta max=0.3213490967,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_hydro-2.png};
\nextgroupplot[
colorbar horizontal,
colorbar style={xtick={-0.05,0.03},
	minor xtick={},
	at={(0.5,1.03)},
	xlabel={\(h_2\)},
	x label style={yshift=-1cm},
	anchor=south,
	xticklabel pos=upper,
	height=0.1*\pgfkeysvalueof{/pgfplots/parent axis width},
	tick pos=right
},
colormap/blackwhite,
minor xtick={},
minor ytick={},
point meta min=-0.0597944278,
point meta max=0.0311053991,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=0, xmax=1,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(t\)},
ymin=0, ymax=0.12,
ytick style={color=black},
ytick={0,0.12}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0, xmax=1, ymin=0, ymax=0.12] {POD_hydro-3.png};
\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(h_0\)},
ymin=0, ymax=0.8,
ytick style={color=black},
ytick={0,0.8}
]
\addplot [thick, color0]
table {%
0.0025	0.7398744537
0.0075	0.7398744537
0.0125	0.7398744537
0.0175	0.7398744537
0.0225	0.7398744537
0.0275	0.7398744537
0.0325	0.7398744537
0.0375	0.7398744537
0.0425	0.7398744537
0.0475	0.7398744537
0.0525	0.7398744537
0.0575	0.7398744537
0.0625	0.7398744537
0.0675	0.7398744537
0.0725	0.7398744536
0.0775	0.7398744535
0.0825	0.7398744534
0.0875	0.7398744531
0.0925	0.7398744525
0.0975	0.7398744514
0.1025	0.7398744493
0.1075	0.7398744454
0.1125	0.7398744381
0.1175	0.7398744250
0.1225	0.7398744015
0.1275	0.7398743597
0.1325	0.7398742868
0.1375	0.7398741609
0.1425	0.7398739467
0.1475	0.7398735873
0.1525	0.7398729922
0.1575	0.7398720210
0.1625	0.7398704588
0.1675	0.7398679820
0.1725	0.7398641132
0.1775	0.7398581604
0.1825	0.7398491398
0.1875	0.7398356804
0.1925	0.7398159100
0.1975	0.7397873262
0.2025	0.7397466546
0.2075	0.7396897059
0.2125	0.7396112396
0.2175	0.7395048499
0.2225	0.7393628863
0.2275	0.7391764229
0.2325	0.7389352853
0.2375	0.7386281391
0.2425	0.7382426383
0.2475	0.7377656233
0.2525	0.7371833553
0.2575	0.7364817682
0.2625	0.7356467197
0.2675	0.7346642231
0.2725	0.7335206486
0.2775	0.7322028826
0.2825	0.7306984432
0.2875	0.7289955513
0.2925	0.7270831626
0.2975	0.7249509656
0.3025	0.7225893544
0.3075	0.7199893839
0.3125	0.7171427140
0.3175	0.7140415494
0.3225	0.7106785811
0.3275	0.7070469314
0.3325	0.7031401076
0.3375	0.6989519651
0.3425	0.6944766804
0.3475	0.6897087376
0.3525	0.6846429252
0.3575	0.6792743477
0.3625	0.6735984494
0.3675	0.6676110533
0.3725	0.6613084172
0.3775	0.6546873077
0.3825	0.6477450978
0.3875	0.6404798931
0.3925	0.6328906941
0.3975	0.6249776068
0.4025	0.6167421166
0.4075	0.6081874497
0.4125	0.5993190523
0.4175	0.5901452342
0.4225	0.5806780397
0.4275	0.5709344361
0.4325	0.5609379416
0.4375	0.5507208594
0.4425	0.5403273286
0.4475	0.5298174361
0.4525	0.5192726001
0.4575	0.5088022430
0.4625	0.4985511881
0.4675	0.4887059182
0.4725	0.4794954712
0.4775	0.4711795649
0.4825	0.4640148098
0.4875	0.4581951237
0.4925	0.4537803626
0.4975	0.4506510682
0.5025	0.4485292561
0.5075	0.4470637359
0.5125	0.4459252584
0.5175	0.4448519445
0.5225	0.4436309140
0.5275	0.4420419752
0.5325	0.4397945512
0.5375	0.4364792752
0.5425	0.4315510956
0.5475	0.4243601160
0.5525	0.4142397425
0.5575	0.4006444414
0.5625	0.3833064377
0.5675	0.3623635601
0.5725	0.3384104795
0.5775	0.3124465250
0.5825	0.2857278138
0.5875	0.2595644459
0.5925	0.2351201741
0.5975	0.2132657659
0.6025	0.1945130746
0.6075	0.1790273442
0.6125	0.1666936419
0.6175	0.1572062397
0.6225	0.1501554087
0.6275	0.1450973747
0.6325	0.1416033602
0.6375	0.1392896183
0.6425	0.1378324971
0.6475	0.1369726296
0.6525	0.1365117599
0.6575	0.1363051103
0.6625	0.1362516491
0.6675	0.1362840494
0.6725	0.1363595386
0.6775	0.1364522700
0.6825	0.1365473953
0.6875	0.1366366948
0.6925	0.1367154447
0.6975	0.1367801088
0.7025	0.1368263724
0.7075	0.1368468833
0.7125	0.1368275914
0.7175	0.1367402119
0.7225	0.1365244897
0.7275	0.1360442907
0.7325	0.1349879352
0.7375	0.1327392479
0.7425	0.1286837316
0.7475	0.1236839786
0.7525	0.1200550093
0.7575	0.1184353745
0.7625	0.1179041150
0.7675	0.1177529667
0.7725	0.1177121732
0.7775	0.1177013547
0.7825	0.1176985029
0.7875	0.1176977531
0.7925	0.1176975563
0.7975	0.1176975048
0.8025	0.1176974913
0.8075	0.1176974878
0.8125	0.1176974869
0.8175	0.1176974866
0.8225	0.1176974866
0.8275	0.1176974866
0.8325	0.1176974866
0.8375	0.1176974866
0.8425	0.1176974866
0.8475	0.1176974866
0.8525	0.1176974866
0.8575	0.1176974866
0.8625	0.1176974866
0.8675	0.1176974866
0.8725	0.1176974866
0.8775	0.1176974866
0.8825	0.1176974866
0.8875	0.1176974866
0.8925	0.1176974866
0.8975	0.1176974866
0.9025	0.1176974866
0.9075	0.1176974866
0.9125	0.1176974866
0.9175	0.1176974866
0.9225	0.1176974866
0.9275	0.1176974866
0.9325	0.1176974866
0.9375	0.1176974866
0.9425	0.1176974866
0.9475	0.1176974866
0.9525	0.1176974866
0.9575	0.1176974866
0.9625	0.1176974866
0.9675	0.1176974866
0.9725	0.1176974866
0.9775	0.1176974866
0.9825	0.1176974866
0.9875	0.1176974866
0.9925	0.1176974866
0.9975	0.1176974866
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(h_1\)},
ytick style={color=black},
ytick={0,0.3}
]
\addplot [thick, color0]
table{%
0.0025	-0.0495201658
0.0075	-0.0495201658
0.0125	-0.0495201658
0.0175	-0.0495201658
0.0225	-0.0495201658
0.0275	-0.0495201658
0.0325	-0.0495201658
0.0375	-0.0495201658
0.0425	-0.0495201658
0.0475	-0.0495201658
0.0525	-0.0495201658
0.0575	-0.0495201658
0.0625	-0.0495201657
0.0675	-0.0495201657
0.0725	-0.0495201655
0.0775	-0.0495201652
0.0825	-0.0495201647
0.0875	-0.0495201636
0.0925	-0.0495201616
0.0975	-0.0495201577
0.1025	-0.0495201503
0.1075	-0.0495201366
0.1125	-0.0495201115
0.1175	-0.0495200661
0.1225	-0.0495199849
0.1275	-0.0495198416
0.1325	-0.0495195920
0.1375	-0.0495191632
0.1425	-0.0495184363
0.1475	-0.0495172213
0.1525	-0.0495152187
0.1575	-0.0495119644
0.1625	-0.0495067526
0.1675	-0.0494985277
0.1725	-0.0494857408
0.1775	-0.0494661613
0.1825	-0.0494366408
0.1875	-0.0493928245
0.1925	-0.0493288156
0.1975	-0.0492368031
0.2025	-0.0491066737
0.2075	-0.0489256384
0.2125	-0.0486779160
0.2175	-0.0483445182
0.2225	-0.0479031869
0.2275	-0.0473285206
0.2325	-0.0465923189
0.2375	-0.0456641457
0.2425	-0.0445120888
0.2475	-0.0431036662
0.2525	-0.0414068122
0.2575	-0.0393908623
0.2625	-0.0370274617
0.2675	-0.0342913316
0.2725	-0.0311608483
0.2775	-0.0276184154
0.2825	-0.0236506301
0.2875	-0.0192482667
0.2925	-0.0144061091
0.2975	-0.0091226750
0.3025	-0.0033998719
0.3075	0.0027573775
0.3125	0.0093415095
0.3175	0.0163426697
0.3225	0.0237490228
0.3275	0.0315470133
0.3325	0.0397215719
0.3375	0.0482562677
0.3425	0.0571334095
0.3475	0.0663340986
0.3525	0.0758382406
0.3575	0.0856245185
0.3625	0.0956703345
0.3675	0.1059517241
0.3725	0.1164432444
0.3775	0.1271178425
0.3825	0.1379467033
0.3875	0.1488990785
0.3925	0.1599420964
0.3975	0.1710405521
0.4025	0.1821566743
0.4075	0.1932498655
0.4125	0.2042764119
0.4175	0.2151891549
0.4225	0.2259371201
0.4275	0.2364650967
0.4325	0.2467131690
0.4375	0.2566162110
0.4425	0.2661033831
0.4475	0.2750977252
0.4525	0.2835160411
0.4575	0.2912694548
0.4625	0.2982653106
0.4675	0.3044114908
0.4725	0.3096245813
0.4775	0.3138431436
0.4825	0.3170457061
0.4875	0.3192690601
0.4925	0.3206171946
0.4975	0.3212499379
0.5025	0.3213490967
0.5075	0.3210750434
0.5125	0.3205331154
0.5175	0.3197580692
0.5225	0.3187078466
0.5275	0.3172524974
0.5325	0.3151528425
0.5375	0.3120374192
0.5425	0.3073973367
0.5475	0.3006220635
0.5525	0.2910911289
0.5575	0.2783163904
0.5625	0.2621027070
0.5675	0.2426743595
0.5725	0.2207140776
0.5775	0.1972864590
0.5825	0.1736593860
0.5875	0.1510764716
0.5925	0.1305510955
0.5975	0.1127397267
0.6025	0.0979166179
0.6075	0.0860328761
0.6125	0.0768194118
0.6175	0.0698926237
0.6225	0.0648370442
0.6275	0.0612575496
0.6325	0.0588058574
0.6375	0.0571900502
0.6425	0.0561746904
0.6475	0.0555763081
0.6525	0.0552567602
0.6575	0.0551157037
0.6625	0.0550829152
0.6675	0.0551109917
0.6725	0.0551688042
0.6775	0.0552358620
0.6825	0.0552975062
0.6875	0.0553405891
0.6925	0.0553490261
0.6975	0.0552982371
0.7025	0.0551468752
0.7075	0.0548230593
0.7125	0.0541999244
0.7175	0.0530503566
0.7225	0.0509613382
0.7275	0.0471778034
0.7325	0.0403910014
0.7375	0.0289109607
0.7425	0.0129257695
0.7475	-0.0019052398
0.7525	-0.0100372592
0.7575	-0.0129795320
0.7625	-0.0138440993
0.7675	-0.0140796725
0.7725	-0.0141423582
0.7775	-0.0141589136
0.7825	-0.0141632729
0.7875	-0.0141644187
0.7925	-0.0141647194
0.7975	-0.0141647982
0.8025	-0.0141648188
0.8075	-0.0141648242
0.8125	-0.0141648256
0.8175	-0.0141648259
0.8225	-0.0141648260
0.8275	-0.0141648260
0.8325	-0.0141648260
0.8375	-0.0141648260
0.8425	-0.0141648260
0.8475	-0.0141648260
0.8525	-0.0141648260
0.8575	-0.0141648260
0.8625	-0.0141648260
0.8675	-0.0141648260
0.8725	-0.0141648260
0.8775	-0.0141648260
0.8825	-0.0141648260
0.8875	-0.0141648260
0.8925	-0.0141648260
0.8975	-0.0141648260
0.9025	-0.0141648260
0.9075	-0.0141648260
0.9125	-0.0141648260
0.9175	-0.0141648260
0.9225	-0.0141648260
0.9275	-0.0141648260
0.9325	-0.0141648260
0.9375	-0.0141648260
0.9425	-0.0141648260
0.9475	-0.0141648260
0.9525	-0.0141648260
0.9575	-0.0141648260
0.9625	-0.0141648260
0.9675	-0.0141648260
0.9725	-0.0141648260
0.9775	-0.0141648260
0.9825	-0.0141648260
0.9875	-0.0141648260
0.9925	-0.0141648260
0.9975	-0.0141648260
};

\nextgroupplot[
minor xtick={},
minor ytick={},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(x\)},
xmin=-0.04725, xmax=1.04725,
xtick style={color=black},
xtick={0,1},
y grid style={white!69.0196078431373!black},
ylabel={\(h_2\)},
ymin=-0.07, ymax=0.04,
ytick style={color=black},
ytick={-0.05,0.03}
]
\addplot [thick, color0]
table {%
0.0025	0.0146403005
0.0075	0.0146403005
0.0125	0.0146403005
0.0175	0.0146403005
0.0225	0.0146403005
0.0275	0.0146403005
0.0325	0.0146403005
0.0375	0.0146403005
0.0425	0.0146403005
0.0475	0.0146403005
0.0525	0.0146403005
0.0575	0.0146403005
0.0625	0.0146403005
0.0675	0.0146403004
0.0725	0.0146403003
0.0775	0.0146403001
0.0825	0.0146402997
0.0875	0.0146402990
0.0925	0.0146402976
0.0975	0.0146402948
0.1025	0.0146402897
0.1075	0.0146402802
0.1125	0.0146402628
0.1175	0.0146402314
0.1225	0.0146401752
0.1275	0.0146400762
0.1325	0.0146399041
0.1375	0.0146396089
0.1425	0.0146391093
0.1475	0.0146382756
0.1525	0.0146369037
0.1575	0.0146346781
0.1625	0.0146311201
0.1675	0.0146255153
0.1725	0.0146168179
0.1775	0.0146035261
0.1825	0.0145835260
0.1875	0.0145539030
0.1925	0.0145107243
0.1975	0.0144488020
0.2025	0.0143614507
0.2075	0.0142402643
0.2125	0.0140749418
0.2175	0.0138531955
0.2225	0.0135607776
0.2275	0.0131816542
0.2325	0.0126983447
0.2375	0.0120924293
0.2425	0.0113452041
0.2475	0.0104384456
0.2525	0.0093552311
0.2575	0.0080807505
0.2625	0.0066030481
0.2675	0.0049136407
0.2725	0.0030079759
0.2775	0.0008857120
0.2825	-0.0014491766
0.2875	-0.0039884542
0.2925	-0.0067198054
0.2975	-0.0096271136
0.3025	-0.0126907984
0.3075	-0.0158881810
0.3125	-0.0191938534
0.3175	-0.0225800292
0.3225	-0.0260168670
0.3275	-0.0294727572
0.3325	-0.0329145731
0.3375	-0.0363078874
0.3425	-0.0396171599
0.3475	-0.0428059035
0.3525	-0.0458368365
0.3575	-0.0486720292
0.3625	-0.0512730552
0.3675	-0.0536011551
0.3725	-0.0556174224
0.3775	-0.0572830224
0.3825	-0.0585594532
0.3875	-0.0594088616
0.3925	-0.0597944278
0.3975	-0.0596808348
0.4025	-0.0590348451
0.4075	-0.0578260097
0.4125	-0.0560275474
0.4175	-0.0536174414
0.4225	-0.0505798190
0.4275	-0.0469067031
0.4325	-0.0426002542
0.4375	-0.0376756580
0.4425	-0.0321648476
0.4475	-0.0261212618
0.4525	-0.0196257779
0.4575	-0.0127937073
0.4625	-0.0057820915
0.4675	0.0012048263
0.4725	0.0079164177
0.4775	0.0140700578
0.4825	0.0193871590
0.4875	0.0236522710
0.4925	0.0267786108
0.4975	0.0288432597
0.5025	0.0300594922
0.5075	0.0306948948
0.5125	0.0309857864
0.5175	0.0310932686
0.5225	0.0311045379
0.5275	0.0310544495
0.5325	0.0309451285
0.5375	0.0307566876
0.5425	0.0304523827
0.5475	0.0299843591
0.5525	0.0293046343
0.5575	0.0283820294
0.5625	0.0272205540
0.5675	0.0258706634
0.5725	0.0244252066
0.5775	0.0229982062
0.5825	0.0216940402
0.5875	0.0205808777
0.5925	0.0196802776
0.5975	0.0189753911
0.6025	0.0184299358
0.6075	0.0180063505
0.6125	0.0176756947
0.6175	0.0174189716
0.6225	0.0172239050
0.6275	0.0170812542
0.6325	0.0169826215
0.6375	0.0169198137
0.6425	0.0168850560
0.6475	0.0168714019
0.6525	0.0168729921
0.6575	0.0168850607
0.6625	0.0169037004
0.6675	0.0169254132
0.6725	0.0169464221
0.6775	0.0169616471
0.6825	0.0169631207
0.6875	0.0169374362
0.6925	0.0168615124
0.6975	0.0166954380
0.7025	0.0163702678
0.7075	0.0157671256
0.7125	0.0146814828
0.7175	0.0127629954
0.7225	0.0094194750
0.7275	0.0036919680
0.7325	-0.0057623891
0.7375	-0.0199172947
0.7425	-0.0365798702
0.7475	-0.0489459859
0.7525	-0.0540440941
0.7575	-0.0554206690
0.7625	-0.0557517368
0.7675	-0.0558340808
0.7725	-0.0558553147
0.7775	-0.0558608711
0.7825	-0.0558623308
0.7875	-0.0558627143
0.7925	-0.0558628150
0.7975	-0.0558628414
0.8025	-0.0558628483
0.8075	-0.0558628501
0.8125	-0.0558628505
0.8175	-0.0558628507
0.8225	-0.0558628507
0.8275	-0.0558628507
0.8325	-0.0558628507
0.8375	-0.0558628507
0.8425	-0.0558628507
0.8475	-0.0558628507
0.8525	-0.0558628507
0.8575	-0.0558628507
0.8625	-0.0558628507
0.8675	-0.0558628507
0.8725	-0.0558628507
0.8775	-0.0558628507
0.8825	-0.0558628507
0.8875	-0.0558628507
0.8925	-0.0558628507
0.8975	-0.0558628507
0.9025	-0.0558628507
0.9075	-0.0558628507
0.9125	-0.0558628507
0.9175	-0.0558628507
0.9225	-0.0558628507
0.9275	-0.0558628507
0.9325	-0.0558628507
0.9375	-0.0558628507
0.9425	-0.0558628507
0.9475	-0.0558628507
0.9525	-0.0558628507
0.9575	-0.0558628507
0.9625	-0.0558628507
0.9675	-0.0558628507
0.9725	-0.0558628507
0.9775	-0.0558628507
0.9825	-0.0558628507
0.9875	-0.0558628507
0.9925	-0.0558628507
0.9975	-0.0558628507
};
\end{groupplot}

\end{tikzpicture}

